Contribution to Temporal Fault Tree Analysis without Modularization and Transformation into the State Space

Background: Fault tree analysis (FTA) is a well established method for qualitative as well as probabilistic reliability and safety analysis. As a Boolean model it does not support modelling of dynamic effects like sequence dependencies between fault events. This work describes a method that allows consideration of sequence dependencies without transformations into state-space. Concept: The new temporal fault tree analysis (TFTA) described in this work extends the Boolean FTA. The TFTA is based on a new temporal logic which adds a concept of time to the Boolean logic and algebra. This allows modelling of temporal relationships between events using two new temporal operators (PAND and SAND). With a set of temporal logic rules, a given temporal term may be simplified to its temporal disjunctive normal form (TDNF) which is similar to the Boolean DNF but includes event sequencies. In TDNF the top event's temporal system function may be reduced to a list of minimal cutset sequences (MCSS). These allow qualitative analyses similar to Boolean cutset analysis in normal FTA. Furthermore the TFTA may also be used for probabilistic analyses without using state-space models. Results: One significant aspect of the new TFTA described in this work is the possibility to take sequence dependencies into account for qualitative and probabilistic analyses without state-space transformations. Among others, this allows for modelling of event sequencies at all levels within a fault tree, a real qualitative analysis similar to the FTA's cutset analysis, and quantification of sequence dependencies within the same model.

==> pics/TokenDerTemporalenLogik.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\begin{tabular}{llll} \toprule
 Token	&	Description	&	Format	&	Example	\\ %+++BUG+++alle_s.o.
 \midrule \addlinespace[7pt]
$\AEtoken$	&	atomic event 	&	-	&	$X$	\\
	&	$\quad$(basic event)	&		&	$Y$	\\
	&		&		&	$Z$	\\
$\NAEtoken$	&	negated atomic event	&	$\boolnot \AEtoken$	&	$\boolnot X$	\\
$\CEtoken$	&	core event	&	% $\TRUEtoken$ & $\True$\\
  %&   &
  $\AEtoken$	&	see above\\
	&		&	$\CEtoken\sand{}\AEtoken$	&	$X\sand{}Y$	\\
	&		&		&	$X\sand{}Y\sand{}Z$	\\
$\NCEtoken$	&	negated core event	&	%$\FALSEtoken$	&	$\False$\\
  %& &
  $\NAEtoken$ & see above \\
	&	&	$\NCEtoken\booland{}\NAEtoken$	&	$\boolnot X\booland\boolnot Y\ist{} \boolnot X\boolnot Y$	\\
	&		&		&	$\boolnot X\booland\boolnot Y\booland\boolnot Z\ist{} \boolnot X\boolnot Y\boolnot Z$	\\
$\EStoken$	&	event sequence	&	$\CEtoken$	& see above	\\
	&		&	$\EStoken\pand{}\CEtoken$	&	$X\pand{}Y$	\\
	&		&		&	$(X\sand{}Y)\pand{}Z$	\\
$\NEStoken$	&	event sequence with&	$\NCEtoken\booland{}\EStoken$	&	$\boolnot X\booland{}Y$	\\
	&	$\quad$ negated events 	&		&	$\boolnot X\booland{}(Y\pand{}Z)$	\\
	&		&		&	$(\boolnot X\boolnot Y)\booland{}Z$	\\
	&		&		&	$(\boolnot X\boolnot Y)\booland{}(A\pand{}Z)$	\\
$\TTtoken$	&	temporal expression in \acs{TDNF} &	$\EStoken$	&	see above	\\
	&		&	$\NEStoken$	&	see above	\\
	&		&	$\TTtoken \boolor{} \TTtoken$	&	$X \boolor{} Y$	\\
	&		&		&	$\bigl[\boolnot X\booland{}(Y\pand{}Z)\bigr] \boolor{} \bigl[(X\sand{}Y)\pand{}Z\bigr]$	\\
$\eCEtoken$	&	extended core event	&	$\AEtoken\booland{}\AEtoken$	&	$X\booland{}Y$	\\
	&		&	$\eCEtoken\booland{}\AEtoken$	&	$X\booland{}Y\booland{}Z$	\\
$\eEStoken$	&	extended event sequence	&	$\eCEtoken$	&	see above	\\
	&		&	$\eEStoken\pand{}\eCEtoken$	&	$(X\booland{}Y)\pand{}(A\booland{}Z)$	\\
	&		&	$\eEStoken\pand{}\CEtoken$	&	$(X\booland{}Y)\pand{}(A\sand{}Z)$	\\
	&		&	$\EStoken\pand{}\eCEtoken$	&	$X\pand{}(Y\sand{}Z)\pand{}(A\booland{}B)$	\\
$\NeEStoken$	&	extended event sequence with &	$\NCEtoken\booland{}\eEStoken$	&	$\boolnot Z\booland{}(X\booland{}Y)$	\\
	&	$\quad$ negated events    	&		&	$\boolnot Z\booland{}\bigl[(X\booland{}Y)\pand{}(A\booland{}B)\bigr]$	\\
	&		&		&	$\boolnot Z\booland{}\bigl[(X\booland{}Y)\pand{}(A\sand{}B)\bigr]$	\\
	&		&		&	$(\boolnot X\boolnot Y)\booland{}\bigl[X\pand{}Y\pand{}(A\booland{}B)\bigr]$	\\
$\eTTtoken$	&	temporal expression in&	$\eEStoken$	&	see above	\\
	&		$\quad$ extended \acs{TDNF}  &	$\NeEStoken$	&	see above	\\
	&		&	$\eTTtoken \boolor{} \TTtoken$	&	$(X\booland{}Y) \boolor{} Z$	\\
	&		&		&	$\bigl[\boolnot X\booland{}(Y\booland{}Z)\bigr] \boolor{} \bigl[(X\sand{}Y)\pand{}Z\bigr]$	\\
	&		&	$\eTTtoken \boolor{} \eTTtoken$	&	$(X\booland{}Y) \boolor{} (A\booland{}B)$	\\
	&		&		&	$\bigl[\boolnot A\booland{}(X\booland{}Y)\bigr] \boolor{} \bigl[Z\pand{}(A\booland{}B)\bigr]$	\\\midrule
$\TERMtoken$ & generic temporal expression &  $\AEtoken$ & see above \\
  &   & $\TERMtoken  \booland{}  \TERMtoken$  & $(A \boolor{}B ) \booland{} (C \pand{} D)$ \\
  &   & $\TERMtoken \boolor{} \TERMtoken$  &  $A \boolor \boolnot(C \pand{} D)$ \\
  &   & $\TERMtoken  \pand{}  \TERMtoken$ &  $(A \boolor{}B ) \pand{}  (C \boolor{} D)$ \\
  &   & $\TERMtoken  \sand{}  \TERMtoken$ &   $(A \boolor{}B ) \sand{}  (C \boolor{} D)$ \\
  &   & $\boolnot \TERMtoken $ &  $\boolnot(C \pand{} D)$  \\
\bottomrule\end{tabular}


==> pics/anhang_sequ_ausfallbaum1.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\hfill
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},normsandstate/.style={draw,fill=white,rectangle,inner sep=0pt,minimum size=3mm,node distance=5mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},minsandstate/.style={draw,fill=black,rectangle,inner sep=0pt,minimum size=3mm,node distance=5mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},folgesandstate/.style={draw,pattern=crosshatch,rectangle,inner sep=0pt, minimum size=3mm,node distance=5mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},->,>=stealth',auto,semithick,scale=1,transform shape]\node[normstate] (AB)[] {};\node[normstate] (BA) [right of=AB] {};\node[normsandstate] (ab) [right of=BA] {};\node[normstate] (A) [above of=AB,node distance=10mm] {};\node[normstate] (B) [above of=BA,node distance=10mm] {};\node[normstate] (NULLA) [above of=B,node distance=10mm] {};\node[dummystate] (dummyab) [above of=ab,node distance=10mm] {};\path  (NULLA)  edge node[swap] {A} (A)   edge node {B} (B)(A)  edge node[swap] {B} (AB)(NULLA) edge[-] (dummyab.north)(dummyab.north) edge node{AB} (ab)(B)  edge node[swap] {A} (BA); \end{tikzpicture} }%
\hfill
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},normsandstate/.style={draw,fill=white,rectangle,inner sep=0pt,minimum size=3mm,node distance=5mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},minsandstate/.style={draw,fill=black,rectangle,inner sep=0pt,minimum size=3mm,node distance=5mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},folgesandstate/.style={draw,pattern=crosshatch,rectangle,inner sep=0pt, minimum size=3mm,node distance=5mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},->,>=stealth',auto,semithick,scale=1,transform shape]\node[normstate] (ABC) {};\node[normstate] (ACB) [right of=ABC] {};\node[normsandstate] (Abc) [right of=ACB] {};\node[normstate] (BAC) [right of=Abc] {};\node[normstate] (BCA) [right of=BAC] {};\node[normsandstate] (Bac) [right of=BCA] {};\node[normstate] (CAB) [right of=Bac] {};\node[normstate] (CBA) [right of=CAB] {};\node[normsandstate] (Cab) [right of=CBA] {};\node[normsandstate] (abC) [right of=Cab] {};\node[normsandstate] (acB) [right of=abC] {};\node[normsandstate] (bcA) [right of=acB] {};\node[normsandstate] (abc) [right of=bcA] {};\node[normstate] (AB) [above of=ABC,node distance=10mm] {};\node[normstate] (AC) [right of=AB] {};\node[dummystate] (dummy1) [right of=AC] {};\node[normstate] (BA) [right of=dummy1] {};\node[normstate] (BC) [right of=BA] {};\node[dummystate] (dummy2) [right of=BC] {};\node[normstate] (CA) [right of=dummy2] {};\node[normstate] (CB) [right of=CA] {};\node[dummystate] (dummy3) [right of=CB] {};\node[normsandstate] (ab) [right of=dummy3] {};\node[normsandstate] (ac) [right of=ab] {};\node[normsandstate] (bc) [right of=ac] {};\node[normstate] (A) [above of=AC,node distance=10mm] {};\node[normstate] (B) [above of=BC,node distance=10mm] {};\node[normstate] (C) [above of=CB,node distance=10mm] {};\node[dummystate] (dummy4) [above of=ab,node distance=10mm] {};\node[dummystate] (dummy5) [right of=dummy4] {};\node[dummystate] (dummy6) [right of=dummy5] {};\node[dummystate] (dummy7) [right of=dummy6] {};\node[normstate] (NULLA) [above of=C,node distance=10mm] {};\path (NULLA)  edge node[swap] {A} (A)edge node {B} (B) edge node {C} (C)edge[-] (dummy4.north)edge[-] (dummy5.north)edge[-] (dummy6.north)edge[-] node {ABC} (dummy7.north)(dummy4.north) edge node{AB} (ab)(dummy5.north) edge node{AC} (ac)(dummy6.north) edge node{BC} (bc)(dummy7.north) edge (abc)(A)  edge node[swap] {B} (AB)(C)  edge node {B} (CB)(B)  edge node[swap] {A} (BA)(C)  edge node[swap] {A} (CA)(A) edge node {C} (AC)(B) edge node {C} (BC)(A) edge[-] node {BC} (dummy1.north)(dummy1.north) edge (Abc)(B) edge[-] node {AC} (dummy2.north)(dummy2.north) edge (Bac)(C) edge[-] node {AB} (dummy3.north)(dummy3.north) edge (Cab)(CB) edge node[swap] {A} (CBA)(BC) edge node[swap] {A} (BCA)(CA) edge node[swap] {B} (CAB)(AC) edge node[swap] {B} (ACB)(AB) edge node[swap] {C} (ABC)(BA) edge node[swap] {C} (BAC)(ab) edge node[swap] {C} (abC)(ac) edge node[swap] {B} (acB)(bc) edge node[swap] {A} (bcA); \end{tikzpicture} }%
\hfill
\hfill



==> pics/anhang_sequ_ausfallbaum2.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\hfill
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},normsandstate/.style={draw,fill=white,rectangle,inner sep=0pt,minimum size=3mm,node distance=5mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},minsandstate/.style={draw,fill=black,rectangle,inner sep=0pt,minimum size=3mm,node distance=5mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},folgesandstate/.style={draw,pattern=crosshatch,rectangle,inner sep=0pt, minimum size=3mm,node distance=5mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},->,>=stealth',auto,semithick,scale=1,transform shape]\node[normstate] (ABC) {};\node[normstate] (ACB) [right of=ABC] {};\node[normsandstate] (Abc) [right of=ACB] {};\node[normstate] (BAC) [right of=Abc] {};\node[minstate] (BCA) [right of=BAC] {};\node[minsandstate] (Bac) [right of=BCA] {};\node[normstate] (CAB) [right of=Bac] {};\node[minstate] (CBA) [right of=CAB] {};\node[minsandstate] (Cab) [right of=CBA] {};\node[normsandstate] (abC) [right of=Cab] {};\node[normsandstate] (acB) [right of=abC] {};\node[minsandstate] (bcA) [right of=acB] {};\node[minsandstate] (abc) [right of=bcA] {};\node[normstate] (AB) [above of=ABC,node distance=10mm] {};\node[normstate] (AC) [right of=AB] {};\node[dummystate] (dummy1) [right of=AC] {};\node[minstate] (BA) [right of=dummy1] {};\node[normstate] (BC) [right of=BA] {};\node[dummystate] (dummy2) [right of=BC] {};\node[minstate] (CA) [right of=dummy2] {};\node[normstate] (CB) [right of=CA] {};\node[dummystate] (dummy3) [right of=CB] {};\node[minsandstate] (ab) [right of=dummy3] {};\node[minsandstate] (ac) [right of=ab] {};\node[normsandstate] (bc) [right of=ac] {};\node[minstate] (A) [above of=AC,node distance=10mm] {};\node[normstate] (B) [above of=BC,node distance=10mm] {};\node[normstate] (C) [above of=CB,node distance=10mm] {};\node[dummystate] (dummy4) [above of=ab,node distance=10mm] {};\node[dummystate] (dummy5) [right of=dummy4] {};\node[dummystate] (dummy6) [right of=dummy5] {};\node[dummystate] (dummy7) [right of=dummy6] {};\node[normstate] (NULLA) [above of=C,node distance=10mm] {};\path (NULLA)  edge node[swap] {A} (A)edge node {B} (B) edge node {C} (C)edge[-] (dummy4.north)edge[-] (dummy5.north)edge[-] (dummy6.north)edge[-] node {ABC} (dummy7.north)(dummy4.north) edge node{AB} (ab)(dummy5.north) edge node{AC} (ac)(dummy6.north) edge node{BC} (bc)(dummy7.north) edge (abc)(A)  edge node[swap] {B} (AB)(C)  edge node {B} (CB)(B)  edge node[swap] {A} (BA)(C)  edge node[swap] {A} (CA)(A) edge node {C} (AC)(B) edge node {C} (BC)(A) edge[-] node {BC} (dummy1.north)(dummy1.north) edge (Abc)(B) edge[-] node {AC} (dummy2.north)(dummy2.north) edge (Bac)(C) edge[-] node {AB} (dummy3.north)(dummy3.north) edge (Cab)(CB) edge node[swap] {A} (CBA)(BC) edge node[swap] {A} (BCA)(CA) edge node[swap] {B} (CAB)(AC) edge node[swap] {B} (ACB)(AB) edge node[swap] {C} (ABC)(BA) edge node[swap] {C} (BAC)(ab) edge node[swap] {C} (abC)(ac) edge node[swap] {B} (acB)(bc) edge node[swap] {A} (bcA); \end{tikzpicture} }%
\hfill
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},normsandstate/.style={draw,fill=white,rectangle,inner sep=0pt,minimum size=3mm,node distance=5mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},minsandstate/.style={draw,fill=black,rectangle,inner sep=0pt,minimum size=3mm,node distance=5mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},folgesandstate/.style={draw,pattern=crosshatch,rectangle,inner sep=0pt, minimum size=3mm,node distance=5mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},->,>=stealth',auto,semithick,scale=1,transform shape]\node[folgestate] (ABC) {};\node[folgestate] (ACB) [right of=ABC] {};\node[folgesandstate] (Abc) [right of=ACB] {};\node[folgestate] (BAC) [right of=Abc] {};\node[minstate] (BCA) [right of=BAC] {};\node[minsandstate] (Bac) [right of=BCA] {};\node[folgestate] (CAB) [right of=Bac] {};\node[minstate] (CBA) [right of=CAB] {};\node[minsandstate] (Cab) [right of=CBA] {};\node[folgesandstate] (abC) [right of=Cab] {};\node[folgesandstate] (acB) [right of=abC] {};\node[minsandstate] (bcA) [right of=acB] {};\node[minsandstate] (abc) [right of=bcA] {};\node[folgestate] (AB) [above of=ABC,node distance=10mm] {};\node[folgestate] (AC) [right of=AB] {};\node[dummystate] (dummy1) [right of=AC] {};\node[minstate] (BA) [right of=dummy1] {};\node[normstate] (BC) [right of=BA] {};\node[dummystate] (dummy2) [right of=BC] {};\node[minstate] (CA) [right of=dummy2] {};\node[normstate] (CB) [right of=CA] {};\node[dummystate] (dummy3) [right of=CB] {};\node[minsandstate] (ab) [right of=dummy3] {};\node[minsandstate] (ac) [right of=ab] {};\node[normsandstate] (bc) [right of=ac] {};\node[minstate] (A) [above of=AC,node distance=10mm] {};\node[normstate] (B) [above of=BC,node distance=10mm] {};\node[normstate] (C) [above of=CB,node distance=10mm] {};\node[dummystate] (dummy4) [above of=ab,node distance=10mm] {};\node[dummystate] (dummy5) [right of=dummy4] {};\node[dummystate] (dummy6) [right of=dummy5] {};\node[dummystate] (dummy7) [right of=dummy6] {};\node[normstate] (NULLA) [above of=C,node distance=10mm] {};\path (NULLA)  edge node[swap] {A} (A)edge node {B} (B) edge node {C} (C)edge[-] (dummy4.north)edge[-] (dummy5.north)edge[-] (dummy6.north)edge[-] node {ABC} (dummy7.north)(dummy4.north) edge node{AB} (ab)(dummy5.north) edge node{AC} (ac)(dummy6.north) edge node{BC} (bc)(dummy7.north) edge (abc)(A)  edge node[swap] {B} (AB)(C)  edge node {B} (CB)(B)  edge node[swap] {A} (BA)(C)  edge node[swap] {A} (CA)(A) edge node {C} (AC)(B) edge node {C} (BC)(A) edge[-] node {BC} (dummy1.north)(dummy1.north) edge (Abc)(B) edge[-] node {AC} (dummy2.north)(dummy2.north) edge (Bac)(C) edge[-] node {AB} (dummy3.north)(dummy3.north) edge (Cab)(CB) edge node[swap] {A} (CBA)(BC) edge node[swap] {A} (BCA)(CA) edge node[swap] {B} (CAB)(AC) edge node[swap] {B} (ACB)(AB) edge node[swap] {C} (ABC)(BA) edge node[swap] {C} (BAC)(ab) edge node[swap] {C} (abC)(ac) edge node[swap] {B} (acB)(bc) edge node[swap] {A} (bcA); \end{tikzpicture} }%
\hfill
\hfill



==> pics/anhang_sequ_ausfallbaum3.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},normsandstate/.style={draw,fill=white,rectangle,inner sep=0pt,minimum size=3mm,node distance=5mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},minsandstate/.style={draw,fill=black,rectangle,inner sep=0pt,minimum size=3mm,node distance=5mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},folgesandstate/.style={draw,pattern=crosshatch,rectangle,inner sep=0pt, minimum size=3mm,node distance=5mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},->,>=stealth',auto,semithick,scale=1,transform shape]\node[normstate] (ABC) {};\node[normstate] (ACB) [right of=ABC] {};\node[normsandstate] (Abc) [right of=ACB] {};\node[normstate] (BAC) [right of=Abc] {};\node[normstate] (BCA) [right of=BAC] {};\node[normsandstate] (Bac) [right of=BCA] {};\node[normstate] (CAB) [right of=Bac] {};\node[normstate] (CBA) [right of=CAB] {};\node[normsandstate] (Cab) [right of=CBA] {};\node[normsandstate] (abC) [right of=Cab] {};\node[normsandstate] (acB) [right of=abC] {};\node[normsandstate] (bcA) [right of=acB] {};\node[normsandstate] (abc) [right of=bcA] {};\node[normstate] (AB) [above of=ABC,node distance=10mm] {};\node[normstate] (AC) [right of=AB] {};\node[dummystate] (dummy1) [right of=AC] {};\node[normstate] (BA) [right of=dummy1] {};\node[minstate] (BC) [right of=BA] {};\node[dummystate] (dummy2) [right of=BC] {};\node[normstate] (CA) [right of=dummy2] {};\node[minstate] (CB) [right of=CA] {};\node[dummystate] (dummy3) [right of=CB] {};\node[normsandstate] (ab) [right of=dummy3] {};\node[normsandstate] (ac) [right of=ab] {};\node[minsandstate] (bc) [right of=ac] {};\node[normstate] (A) [above of=AC,node distance=10mm] {};\node[minstate] (B) [above of=BC,node distance=10mm] {};\node[minstate] (C) [above of=CB,node distance=10mm] {};\node[dummystate] (dummy4) [above of=ab,node distance=10mm] {};\node[dummystate] (dummy5) [right of=dummy4] {};\node[dummystate] (dummy6) [right of=dummy5] {};\node[dummystate] (dummy7) [right of=dummy6] {};\node[minstate] (NULLA) [above of=C,node distance=10mm] {};\path (NULLA)  edge node[swap] {A} (A)edge node {B} (B) edge node {C} (C)edge[-] (dummy4.north)edge[-] (dummy5.north)edge[-] (dummy6.north)edge[-] node {ABC} (dummy7.north)(dummy4.north) edge node{AB} (ab)(dummy5.north) edge node{AC} (ac)(dummy6.north) edge node{BC} (bc)(dummy7.north) edge (abc)(A)  edge node[swap] {B} (AB)(C)  edge node {B} (CB)(B)  edge node[swap] {A} (BA)(C)  edge node[swap] {A} (CA)(A) edge node {C} (AC)(B) edge node {C} (BC)(A) edge[-] node {BC} (dummy1.north)(dummy1.north) edge (Abc)(B) edge[-] node {AC} (dummy2.north)(dummy2.north) edge (Bac)(C) edge[-] node {AB} (dummy3.north)(dummy3.north) edge (Cab)(CB) edge node[swap] {A} (CBA)(BC) edge node[swap] {A} (BCA)(CA) edge node[swap] {B} (CAB)(AC) edge node[swap] {B} (ACB)(AB) edge node[swap] {C} (ABC)(BA) edge node[swap] {C} (BAC)(ab) edge node[swap] {C} (abC)(ac) edge node[swap] {B} (acB)(bc) edge node[swap] {A} (bcA); \end{tikzpicture} }%



==> pics/anhang_sequ_ausfallbaum3_bsp.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
		
{\tiny
	
	
\begin{tikzpicture}[
		normstate/.style={draw,fill=white,circle,inner sep=0pt,
  		minimum size=3mm,node distance=5mm},
		minstate/.style={draw,fill=black,circle,inner sep=0pt,
  		minimum size=3mm,node distance=5mm},
		folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt,
  		minimum size=3mm,node distance=5mm},
	->,>=stealth',auto,semithick,scale=1,transform shape]
	%
	%
%
  \node[folgestate] (ABC) {};
  \node[folgestate] (ACB) [right of=ABC] {};
  \node[normstate] (BAC) [right of=ACB] {};
  \node[normstate] (BCA) [right of=BAC] {};
  \node[minstate] (CAB) [right of=BCA] {};
  \node[normstate] (CBA) [right of=CAB] {};
  %
  %
  %
	\node[minstate] (AB) [above of=ABC,node distance=15mm] {};
  \node[minstate] (AC) [right of=AB] {};
  \node[normstate] (BA) [right of=AC] {};
  \node[normstate] (BC) [right of=BA] {};
  \node[normstate] (CA) [right of=BC] {};
  \node[normstate] (CB) [right of=CA] {};
%
%
%
%
  \node[normstate] (A) [above of=AB,node distance=15mm,xshift=2.5mm] {};
  \node[normstate] (B) [above of=BA,node distance=15mm,xshift=2.5mm] {};
  \node[normstate] (C) [above of=CA,node distance=15mm,xshift=2.5mm] {};
%
%
%
  \node[normstate] (NULL) [above of=B,node distance=15mm] {};	
  %
  %
  %
  %
  %
  \path (NULL) 	edge node[swap] {A} (A)
            		edge node {B} (B)
            		edge node {C} (C)
        (A)	edge node[swap] {B} (AB)
        (C)	edge node {B} (CB)
        (B)	edge node[swap] {A} (BA)
        (C)	edge node[swap] {A} (CA)
        (A) edge node {C} (AC)
        (B) edge node {C} (BC)
        (CB) edge node[swap] {A} (CBA)
        (BC) edge node[swap] {A} (BCA)
        (CA) edge node[swap] {B} (CAB)
        (AC) edge node[swap] {B} (ACB)
        (AB) edge node[swap] {C} (ABC)
        (BA) edge node[swap] {C} (BAC);
\end{tikzpicture}
	
}



==> pics/anhang_sequ_ausfallbaum4.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\hfill
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},->,>=stealth',auto,semithick,scale=1,transform shape]\node[folgestate] (ABC) {};\node[folgestate] (ACB) [right of=ABC] {};\node[normstate] (BAC) [right of=ACB] {};\node[folgestate] (BCA) [right of=BAC] {};\node[minstate] (CAB) [right of=BCA] {};\node[normstate] (CBA) [right of=CAB] {};\node[folgestate] (AB) [above of=ABC,node distance=10mm] {};\node[folgestate] (AC) [right of=AB] {};\node[normstate] (BA) [right of=AC] {};\node[minstate] (BC) [right of=BA] {};\node[normstate] (CA) [right of=BC] {};\node[normstate] (CB) [right of=CA] {};\node[minstate] (A) [above of=AC,xshift=-2.5mm,node distance=10mm] {};\node[normstate] (B) [above of=BC,xshift=-2.5mm,node distance=10mm] {};\node[normstate] (C) [above of=CB,xshift=-2.5mm,node distance=10mm] {};\node[normstate] (NULLA) [above of=B,node distance=10mm] {};\path  (NULLA)  edge node[swap] {A} (A)   edge node {B} (B)   edge node {C} (C)(A)  edge node[swap] {B} (AB)(C)  edge node {B} (CB)(B)  edge node[swap] {A} (BA)(C)  edge node[swap] {A} (CA)(A) edge node {C} (AC)(B) edge node {C} (BC)(CB) edge node[swap] {A} (CBA)(BC) edge node[swap] {A} (BCA)(CA) edge node[swap] {B} (CAB)(AC) edge node[swap] {B} (ACB)(AB) edge node[swap] {C} (ABC)(BA) edge node[swap] {C} (BAC); \end{tikzpicture} }%
\hfill
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},->,>=stealth',auto,semithick,scale=1,transform shape]\node[normstate] (ABC) {};\node[folgestate] (ACB) [right of=ABC] {};\node[normstate] (BAC) [right of=ACB] {};\node[folgestate] (BCA) [right of=BAC] {};\node[normstate] (CAB) [right of=BCA] {};\node[minstate] (CBA) [right of=CAB] {};\node[normstate] (AB) [above of=ABC,node distance=10mm] {};\node[minstate] (AC) [right of=AB] {};\node[normstate] (BA) [right of=AC] {};\node[minstate] (BC) [right of=BA] {};\node[normstate] (CA) [right of=BC] {};\node[normstate] (CB) [right of=CA] {};\node[normstate] (A) [above of=AC,xshift=-2.5mm,node distance=10mm] {};\node[normstate] (B) [above of=BC,xshift=-2.5mm,node distance=10mm] {};\node[normstate] (C) [above of=CB,xshift=-2.5mm,node distance=10mm] {};\node[normstate] (NULLA) [above of=B,node distance=10mm] {};\path  (NULLA)  edge node[swap] {A} (A)   edge node {B} (B)   edge node {C} (C)(A)  edge node[swap] {B} (AB)(C)  edge node {B} (CB)(B)  edge node[swap] {A} (BA)(C)  edge node[swap] {A} (CA)(A) edge node {C} (AC)(B) edge node {C} (BC)(CB) edge node[swap] {A} (CBA)(BC) edge node[swap] {A} (BCA)(CA) edge node[swap] {B} (CAB)(AC) edge node[swap] {B} (ACB)(AB) edge node[swap] {C} (ABC)(BA) edge node[swap] {C} (BAC); \end{tikzpicture} }%
\hfill
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},->,>=stealth',auto,semithick,scale=1,transform shape]\node[normstate] (ABC) {};\node[folgestate] (ACB) [right of=ABC] {};\node[normstate] (BAC) [right of=ACB] {};\node[folgestate] (BCA) [right of=BAC] {};\node[normstate] (CAB) [right of=BCA] {};\node[normstate] (CBA) [right of=CAB] {};\node[normstate] (AB) [above of=ABC,node distance=10mm] {};\node[minstate] (AC) [right of=AB] {};\node[normstate] (BA) [right of=AC] {};\node[minstate] (BC) [right of=BA] {};\node[normstate] (CA) [right of=BC] {};\node[normstate] (CB) [right of=CA] {};\node[normstate] (A) [above of=AC,xshift=-2.5mm,node distance=10mm] {};\node[normstate] (B) [above of=BC,xshift=-2.5mm,node distance=10mm] {};\node[normstate] (C) [above of=CB,xshift=-2.5mm,node distance=10mm] {};\node[normstate] (NULLA) [above of=B,node distance=10mm] {};\path  (NULLA)  edge node[swap] {A} (A)   edge node {B} (B)   edge node {C} (C)(A)  edge node[swap] {B} (AB)(C)  edge node {B} (CB)(B)  edge node[swap] {A} (BA)(C)  edge node[swap] {A} (CA)(A) edge node {C} (AC)(B) edge node {C} (BC)(CB) edge node[swap] {A} (CBA)(BC) edge node[swap] {A} (BCA)(CA) edge node[swap] {B} (CAB)(AC) edge node[swap] {B} (ACB)(AB) edge node[swap] {C} (ABC)(BA) edge node[swap] {C} (BAC); \end{tikzpicture} }%
\hfill
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},->,>=stealth',auto,semithick,scale=1,transform shape]\node[folgestate] (ABC) {};\node[folgestate] (ACB) [right of=ABC] {};\node[normstate] (BAC) [right of=ACB] {};\node[folgestate] (BCA) [right of=BAC] {};\node[minstate] (CAB) [right of=BCA] {};\node[minstate] (CBA) [right of=CAB] {};\node[folgestate] (AB) [above of=ABC,node distance=10mm] {};\node[folgestate] (AC) [right of=AB] {};\node[normstate] (BA) [right of=AC] {};\node[minstate] (BC) [right of=BA] {};\node[normstate] (CA) [right of=BC] {};\node[normstate] (CB) [right of=CA] {};\node[minstate] (A) [above of=AC,xshift=-2.5mm,node distance=10mm] {};\node[normstate] (B) [above of=BC,xshift=-2.5mm,node distance=10mm] {};\node[normstate] (C) [above of=CB,xshift=-2.5mm,node distance=10mm] {};\node[normstate] (NULLA) [above of=B,node distance=10mm] {};\path  (NULLA)  edge node[swap] {A} (A)   edge node {B} (B)   edge node {C} (C)(A)  edge node[swap] {B} (AB)(C)  edge node {B} (CB)(B)  edge node[swap] {A} (BA)(C)  edge node[swap] {A} (CA)(A) edge node {C} (AC)(B) edge node {C} (BC)(CB) edge node[swap] {A} (CBA)(BC) edge node[swap] {A} (BCA)(CA) edge node[swap] {B} (CAB)(AC) edge node[swap] {B} (ACB)(AB) edge node[swap] {C} (ABC)(BA) edge node[swap] {C} (BAC); \end{tikzpicture} }%
\hfill\hfill


==> pics/anhang_sequ_ausfallbaum5.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\hfill
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},->,>=stealth',auto,semithick,scale=1,transform shape]\node[folgestate] (ABC) {};\node[folgestate] (ACB) [right of=ABC] {};\node[normstate] (BAC) [right of=ACB] {};\node[folgestate] (BCA) [right of=BAC] {};\node[minstate] (CAB) [right of=BCA] {};\node[normstate] (CBA) [right of=CAB] {};\node[folgestate] (AB) [above of=ABC,node distance=10mm] {};\node[folgestate] (AC) [right of=AB] {};\node[normstate] (BA) [right of=AC] {};\node[minstate] (BC) [right of=BA] {};\node[normstate] (CA) [right of=BC] {};\node[normstate] (CB) [right of=CA] {};\node[minstate] (A) [above of=AC,xshift=-2.5mm,node distance=10mm] {};\node[normstate] (B) [above of=BC,xshift=-2.5mm,node distance=10mm] {};\node[normstate] (C) [above of=CB,xshift=-2.5mm,node distance=10mm] {};\node[normstate] (NULLA) [above of=B,node distance=10mm] {};\path  (NULLA)  edge node[swap] {A} (A)   edge node {B} (B)   edge node {C} (C)(A)  edge node[swap] {B} (AB)(C)  edge node {B} (CB)(B)  edge node[swap] {A} (BA)(C)  edge node[swap] {A} (CA)(A) edge node {C} (AC)(B) edge node {C} (BC)(CB) edge node[swap] {A} (CBA)(BC) edge node[swap] {A} (BCA)(CA) edge node[swap] {B} (CAB)(AC) edge node[swap] {B} (ACB)(AB) edge node[swap] {C} (ABC)(BA) edge node[swap] {C} (BAC); \end{tikzpicture} }%
\hfill
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},->,>=stealth',auto,semithick,scale=1,transform shape]\node[normstate] (ABC) {};\node[folgestate] (ACB) [right of=ABC] {};\node[normstate] (BAC) [right of=ACB] {};\node[folgestate] (BCA) [right of=BAC] {};\node[normstate] (CAB) [right of=BCA] {};\node[minstate] (CBA) [right of=CAB] {};\node[normstate] (AB) [above of=ABC,node distance=10mm] {};\node[minstate] (AC) [right of=AB] {};\node[normstate] (BA) [right of=AC] {};\node[minstate] (BC) [right of=BA] {};\node[normstate] (CA) [right of=BC] {};\node[normstate] (CB) [right of=CA] {};\node[normstate] (A) [above of=AC,xshift=-2.5mm,node distance=10mm] {};\node[normstate] (B) [above of=BC,xshift=-2.5mm,node distance=10mm] {};\node[normstate] (C) [above of=CB,xshift=-2.5mm,node distance=10mm] {};\node[normstate] (NULLA) [above of=B,node distance=10mm] {};\path  (NULLA)  edge node[swap] {A} (A)   edge node {B} (B)   edge node {C} (C)(A)  edge node[swap] {B} (AB)(C)  edge node {B} (CB)(B)  edge node[swap] {A} (BA)(C)  edge node[swap] {A} (CA)(A) edge node {C} (AC)(B) edge node {C} (BC)(CB) edge node[swap] {A} (CBA)(BC) edge node[swap] {A} (BCA)(CA) edge node[swap] {B} (CAB)(AC) edge node[swap] {B} (ACB)(AB) edge node[swap] {C} (ABC)(BA) edge node[swap] {C} (BAC); \end{tikzpicture} }%
\hfill
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},->,>=stealth',auto,semithick,scale=1,transform shape]\node[normstate] (ABC) {};\node[folgestate] (ACB) [right of=ABC] {};\node[normstate] (BAC) [right of=ACB] {};\node[normstate] (BCA) [right of=BAC] {};\node[normstate] (CAB) [right of=BCA] {};\node[normstate] (CBA) [right of=CAB] {};\node[normstate] (AB) [above of=ABC,node distance=10mm] {};\node[minstate] (AC) [right of=AB] {};\node[normstate] (BA) [right of=AC] {};\node[normstate] (BC) [right of=BA] {};\node[normstate] (CA) [right of=BC] {};\node[normstate] (CB) [right of=CA] {};\node[normstate] (A) [above of=AC,xshift=-2.5mm,node distance=10mm] {};\node[normstate] (B) [above of=BC,xshift=-2.5mm,node distance=10mm] {};\node[normstate] (C) [above of=CB,xshift=-2.5mm,node distance=10mm] {};\node[normstate] (NULLA) [above of=B,node distance=10mm] {};\path  (NULLA)  edge node[swap] {A} (A)   edge node {B} (B)   edge node {C} (C)(A)  edge node[swap] {B} (AB)(C)  edge node {B} (CB)(B)  edge node[swap] {A} (BA)(C)  edge node[swap] {A} (CA)(A) edge node {C} (AC)(B) edge node {C} (BC)(CB) edge node[swap] {A} (CBA)(BC) edge node[swap] {A} (BCA)(CA) edge node[swap] {B} (CAB)(AC) edge node[swap] {B} (ACB)(AB) edge node[swap] {C} (ABC)(BA) edge node[swap] {C} (BAC); \end{tikzpicture} }%
\hfill\hfill


==> pics/anhang_sequ_ausfallbaum6.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\hfill
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},->,>=stealth',auto,semithick,scale=1,transform shape]\node[folgestate] (ABC) {};\node[folgestate] (ACB) [right of=ABC] {};\node[normstate] (BAC) [right of=ACB] {};\node[folgestate] (BCA) [right of=BAC] {};\node[minstate] (CAB) [right of=BCA] {};\node[normstate] (CBA) [right of=CAB] {};\node[folgestate] (AB) [above of=ABC,node distance=10mm] {};\node[folgestate] (AC) [right of=AB] {};\node[normstate] (BA) [right of=AC] {};\node[minstate] (BC) [right of=BA] {};\node[normstate] (CA) [right of=BC] {};\node[normstate] (CB) [right of=CA] {};\node[minstate] (A) [above of=AC,xshift=-2.5mm,node distance=10mm] {};\node[normstate] (B) [above of=BC,xshift=-2.5mm,node distance=10mm] {};\node[normstate] (C) [above of=CB,xshift=-2.5mm,node distance=10mm] {};\node[normstate] (NULLA) [above of=B,node distance=10mm] {};\path  (NULLA)  edge node[swap] {A} (A)   edge node {B} (B)   edge node {C} (C)(A)  edge node[swap] {B} (AB)(C)  edge node {B} (CB)(B)  edge node[swap] {A} (BA)(C)  edge node[swap] {A} (CA)(A) edge node {C} (AC)(B) edge node {C} (BC)(CB) edge node[swap] {A} (CBA)(BC) edge node[swap] {A} (BCA)(CA) edge node[swap] {B} (CAB)(AC) edge node[swap] {B} (ACB)(AB) edge node[swap] {C} (ABC)(BA) edge node[swap] {C} (BAC); \end{tikzpicture} }%
\hfill
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},->,>=stealth',auto,semithick,scale=1,transform shape]\node[normstate] (ABC) {};\node[folgestate] (ACB) [right of=ABC] {};\node[normstate] (BAC) [right of=ACB] {};\node[folgestate] (BCA) [right of=BAC] {};\node[normstate] (CAB) [right of=BCA] {};\node[minstate] (CBA) [right of=CAB] {};\node[normstate] (AB) [above of=ABC,node distance=10mm] {};\node[minstate] (AC) [right of=AB] {};\node[normstate] (BA) [right of=AC] {};\node[minstate] (BC) [right of=BA] {};\node[normstate] (CA) [right of=BC] {};\node[normstate] (CB) [right of=CA] {};\node[normstate] (A) [above of=AC,xshift=-2.5mm,node distance=10mm] {};\node[normstate] (B) [above of=BC,xshift=-2.5mm,node distance=10mm] {};\node[normstate] (C) [above of=CB,xshift=-2.5mm,node distance=10mm] {};\node[normstate] (NULLA) [above of=B,node distance=10mm] {};\path  (NULLA)  edge node[swap] {A} (A)   edge node {B} (B)   edge node {C} (C)(A)  edge node[swap] {B} (AB)(C)  edge node {B} (CB)(B)  edge node[swap] {A} (BA)(C)  edge node[swap] {A} (CA)(A) edge node {C} (AC)(B) edge node {C} (BC)(CB) edge node[swap] {A} (CBA)(BC) edge node[swap] {A} (BCA)(CA) edge node[swap] {B} (CAB)(AC) edge node[swap] {B} (ACB)(AB) edge node[swap] {C} (ABC)(BA) edge node[swap] {C} (BAC); \end{tikzpicture} }%
\hfill
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},->,>=stealth',auto,semithick,scale=1,transform shape]\node[normstate] (ABC) {};\node[normstate] (ACB) [right of=ABC] {};\node[normstate] (BAC) [right of=ACB] {};\node[folgestate] (BCA) [right of=BAC] {};\node[normstate] (CAB) [right of=BCA] {};\node[normstate] (CBA) [right of=CAB] {};\node[normstate] (AB) [above of=ABC,node distance=10mm] {};\node[normstate] (AC) [right of=AB] {};\node[normstate] (BA) [right of=AC] {};\node[minstate] (BC) [right of=BA] {};\node[normstate] (CA) [right of=BC] {};\node[normstate] (CB) [right of=CA] {};\node[normstate] (A) [above of=AC,xshift=-2.5mm,node distance=10mm] {};\node[normstate] (B) [above of=BC,xshift=-2.5mm,node distance=10mm] {};\node[normstate] (C) [above of=CB,xshift=-2.5mm,node distance=10mm] {};\node[normstate] (NULLA) [above of=B,node distance=10mm] {};\path  (NULLA)  edge node[swap] {A} (A)   edge node {B} (B)   edge node {C} (C)(A)  edge node[swap] {B} (AB)(C)  edge node {B} (CB)(B)  edge node[swap] {A} (BA)(C)  edge node[swap] {A} (CA)(A) edge node {C} (AC)(B) edge node {C} (BC)(CB) edge node[swap] {A} (CBA)(BC) edge node[swap] {A} (BCA)(CA) edge node[swap] {B} (CAB)(AC) edge node[swap] {B} (ACB)(AB) edge node[swap] {C} (ABC)(BA) edge node[swap] {C} (BAC); \end{tikzpicture} }%
\hfill\hfill


==> pics/ansatz_tfta_real_zweistufig_mit_naeherungen.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\begin{tikzpicture}[
    schritt/.style={rectangle,draw,thick,text=black,text badly centered,minimum height=10mm,text width=20mm},
    einfacheslabel/.style={rectangle,draw=none,fill=none,text width=30mm,text badly centered},
  ->,>=stealth',auto,scale=0.75,transform shape,node distance=30mm]
  %
  %
  %
  %
  \node[schritt](FTERSTELLUNG)
    {fault tree creation};
  \node[schritt](QUALITTEMPREGEL) [right of=FTERSTELLUNG]
    {temporal laws};
  \node[schritt](MINSEQU) [right of=QUALITTEMPREGEL]
    {minimal cutsets sequences};
  \node[schritt](DISJUNKTMACHEN) [right of=MINSEQU]
    {make disjoint};
  \node[schritt](DISJPANDKETTEN) [right of=DISJUNKTMACHEN]
    {disjoint sequences};
  \node[schritt](FALTINT) [right of=DISJPANDKETTEN]
    {convolution\\of frequencies};
  \node[schritt](NAEHERUNG2) [below of=FALTINT,node distance=20mm]
    {approxi-\\mations};
 \node[schritt](KENNGROESSE) [right of=FALTINT]
    {exact results};
 \node[schritt](NAEHGROESSE2) [right of=NAEHERUNG2]
    {approx. results};
%
% %
%
  \node[schritt](ERGQUALITANALYSE) [below of=NAEHGROESSE2,node distance=20mm]
    {qualitative results};
  \node[einfacheslabel,text width=55mm](lab1) at ([xshift=3mm,yshift=5mm]QUALITTEMPREGEL.north east)
    {qualitative transformation (1)};
  \node[einfacheslabel](lab1) [above of=FALTINT,node distance=10mm]
    {quantification};
  \node[einfacheslabel,text width=55mm](lab2) at ([xshift=3mm,yshift=5mm]DISJUNKTMACHEN.north east)
    {qualitative transformation (2)};
%
%
%
  \path (FTERSTELLUNG) edge (QUALITTEMPREGEL)
         (QUALITTEMPREGEL) edge  (MINSEQU)
         (MINSEQU) edge (DISJUNKTMACHEN)
         (DISJUNKTMACHEN) edge (DISJPANDKETTEN)
         (DISJPANDKETTEN) edge (FALTINT)
         (FALTINT) edge (KENNGROESSE)
         ;
   \draw[-,dashed] ([xshift=3mm,yshift=5mm]FTERSTELLUNG.north east) -- ([xshift=3mm,yshift=-5mm]FTERSTELLUNG.south east);
   \draw[-,dashed] ([xshift=3mm,yshift=5mm]MINSEQU.north east) -- ([xshift=3mm,yshift=-5mm]MINSEQU.south east);
   \draw[-,dashed] ([xshift=3mm,yshift=5mm]DISJPANDKETTEN.north east) -- ([xshift=3mm,yshift=-5mm]DISJPANDKETTEN.north east |- NAEHERUNG2.south east);
   \draw[-,dashed] ([xshift=3mm,yshift=5mm]FALTINT.north east) -- ([xshift=3mm,yshift=-5mm]NAEHERUNG2.south east);
   \draw[->] ([xshift=-2.5mm]MINSEQU.south) |-  (ERGQUALITANALYSE);
   \draw[->] ([xshift=2.5mm]MINSEQU.south) |-  ([yshift=-2.5mm]NAEHERUNG2.west);
   \draw[->] (DISJPANDKETTEN.south) |-  ([yshift=2.5mm]NAEHERUNG2.west);
   \draw[->] (NAEHERUNG2) --  (NAEHGROESSE2);
%
% %
\end{tikzpicture}


==> pics/anwendung_BSP2_fta_bool1.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\begin{tikzpicture}[x=10mm,y=10mm,scale=0.6,>=stealth,line width=0.25mm,transform shape]
%
% %
% Vorlage für 3 Eingänge
  \node[and gate US, draw,logic gate inputs=nn,rotate=90,logic gate input sep=0.3333333cm] at (0,0) (A) {};
  \foreach \a in {1,...,2}
  \draw (A.input \a |- 0,-0.75cm) -- (A.input \a);
  \draw (A.output) -- ([yshift=0.110cm]A.output);
  \node at (A.center) {\footnotesize $\&$};
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered, text badly centered] at ([yshift=0.110cm]A.output) (Alab) {No energy at $X$\\\phantom{g}};
  % removed because it is the TOP: \draw (Alab.north) -- ([yshift=0.1cm]Alab.north);
  %
% Vorlage für 2 Eingänge
  \node[or gate US, draw,logic gate inputs=nn,rotate=90, text badly centered,logic gate input sep=0.3333333cm] at ([xshift=-4cm,yshift=-3.5cm]A) (B) {};
  \foreach \a in {1,...,2}
    \draw ([yshift=-0.75cm]B.input \a |- B.center) -- (B.input \a);
  \draw (B.output) -- ([yshift=0.0cm]B.output);
  \node at (B.center) {\footnotesize $\geq1$};
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.0cm]B.output) (Blab) {No energy via $A$\\\phantom{g}};
  \draw (Blab.north) -- ([yshift=0.1cm]Blab.north);
  %
% Vorlage für 3 Eingänge
  \node[or gate US, draw,logic gate inputs=nnn,rotate=90, text badly centered,logic gate input sep=0.25cm] at ([xshift=4cm,yshift=-3.5cm]A) (C) {};
  \foreach \a in {1,...,3}
    \draw ([yshift=-0.75cm]C.input \a |- C.center) -- (C.input \a);
  \draw (C.output) -- ([yshift=0.0cm]C.output);
  \node at (C.center) {\footnotesize $\geq1$};
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.0cm]C.output) (Clab) {No energy via $B$\\\phantom{g}};
  \draw (Clab.north) -- ([yshift=0.1cm]Clab.north);
  %
% Verbindungen
  \draw (A.input 1) |- ([yshift=0.5cm]Blab.north) -- ([yshift=0.1cm]Blab.north);
  \draw (A.input 2) |- ([yshift=0.5cm]Clab.north) -- ([yshift=0.1cm]Clab.north);
% %
% Basisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at ([xshift=-2cm,yshift=-3.5cm]B) (BA) {$A$};
  \draw (BA.north) -- ([yshift=0.15cm]BA.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.15cm]BA.north) (BAlab) {$A$ internal fault\\\phantom{g}};
  \draw (BAlab.north) -- ([yshift=0.1cm]BAlab.north);
  %
% %
% Basisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at ([xshift=2cm,yshift=-3.5cm]B) (BB) {$E$};
  \draw (BB.north) -- ([yshift=0.15cm]BB.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.15cm]BB.north) (BBlab) {$E$ does not deliver energy};
  \draw (BBlab.north) -- ([yshift=0.1cm]BBlab.north);
  %
% Verbindungen
  \draw (B.input 1) |- ([yshift=0.5cm]BAlab.north) -- ([yshift=0.1cm]BAlab.north);
  \draw (B.input 2) |- ([yshift=0.5cm]BBlab.north) -- ([yshift=0.1cm]BBlab.north);
% %%
% %
% %
% %
% %
%
% Casisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at ([xshift=-2cm,yshift=-3.5cm]C) (CA) {$B$};
  \draw (CA.north) -- ([yshift=0.15cm]CA.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.15cm]CA.north) (CAlab) {$B$ internal fault\\\phantom{g}};
  \draw (CAlab.north) -- ([yshift=0.1cm]CAlab.north);
  %
% Dasisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at ([yshift=-7cm]C) (DA) {$U$};
  \draw (DA.north) -- ([yshift=0.15cm]DA.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.15cm]DA.north) (DAlab) {$U$ does not switch\vphantom{g}};
  \draw (DAlab.north) -- ([yshift=0.1cm]DAlab.north);
  %
% Dasisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at ([xshift=2cm,yshift=-3.5cm]C) (CBAA) {$E$};
  \draw (CBAA.north) -- ([yshift=0.15cm]CBAA.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.15cm]CBAA.north) (CBAAlab) {$E$ does not deliver energy};
  \draw (CBAAlab.north) -- ([yshift=0.1cm]CBAAlab.north);
  %
% Verbindungen
 \draw (C.input 1) |- ([yshift=0.5cm]CAlab.north) -- ([yshift=0.1cm]CAlab.north);
  \draw (C.input 2) |- ([yshift=0.5cm]DAlab.north) -- ([yshift=0.1cm]DAlab.north);
  \draw (C.input 3) |- ([yshift=0.5cm]CBAAlab.north) -- ([yshift=0.1cm]CBAAlab.north);
%
%
\end{tikzpicture}


==> pics/anwendung_BSP2_fta_bool2.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\begin{tikzpicture}[x=10mm,y=10mm,scale=0.6,>=stealth,line width=0.25mm,transform shape]
%
% %
% Vorlage für 3 Eingänge
  \node[and gate US, draw,logic gate inputs=nn,rotate=90,logic gate input sep=0.3333333cm] at (0,0) (A) {};
  \foreach \a in {1,...,2}
  \draw (A.input \a |- 0,-0.75cm) -- (A.input \a);
  \draw (A.output) -- ([yshift=0.110cm]A.output);
  \node at (A.center) {\footnotesize $\&$};
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered, text badly centered] at ([yshift=0.110cm]A.output) (Alab) {No energy at $X$\\\phantom{g}};
  % removed because it is the TOP: \draw (Alab.north) -- ([yshift=0.1cm]Alab.north);
  %
% Vorlage für 2 Eingänge
  \node[or gate US, draw,logic gate inputs=nnn,rotate=90, text badly centered,logic gate input sep=0.25cm] at ([xshift=-4cm,yshift=-3.5cm]A) (B) {};
  \foreach \a in {1,...,3}
    \draw ([yshift=-0.75cm]B.input \a |- B.center) -- (B.input \a);
  \draw (B.output) -- ([yshift=0.0cm]B.output);
  \node at (B.center) {\footnotesize $\geq1$};
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.0cm]B.output) (Blab) {No energy via $A$\\\phantom{g}};
  \draw (Blab.north) -- ([yshift=0.1cm]Blab.north);
  %
% Vorlage für 3 Eingänge
  \node[or gate US, draw,logic gate inputs=nnn,rotate=90, text badly centered,logic gate input sep=0.25cm] at ([xshift=4cm,yshift=-3.5cm]A) (C) {};
  \foreach \a in {1,...,3}
    \draw ([yshift=-0.75cm]C.input \a |- C.center) -- (C.input \a);
  \draw (C.output) -- ([yshift=0.0cm]C.output);
  \node at (C.center) {\footnotesize $\geq1$};
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.0cm]C.output) (Clab) {No energy via $B$\\\phantom{g}};
  \draw (Clab.north) -- ([yshift=0.1cm]Clab.north);
  %
% Verbindungen
  \draw (A.input 1) |- ([yshift=0.5cm]Blab.north) -- ([yshift=0.1cm]Blab.north);
  \draw (A.input 2) |- ([yshift=0.5cm]Clab.north) -- ([yshift=0.1cm]Clab.north);
% %
% Basisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at ([xshift=-2cm,yshift=-3.5cm]B) (BA) {$A$};
  \draw (BA.north) -- ([yshift=0.15cm]BA.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.15cm]BA.north) (BAlab) {$A$ internal fault\\\phantom{g}};
  \draw (BAlab.north) -- ([yshift=0.1cm]BAlab.north);
  %
% Dasisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at ([yshift=-7cm]B) (WA) {$U$};
  \draw (WA.north) -- ([yshift=0.15cm]WA.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.15cm]WA.north) (WAlab) {$U$ does not switch\vphantom{g}};
  \draw (WAlab.north) -- ([yshift=0.1cm]WAlab.north);
  %
% %
% Basisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at ([xshift=2cm,yshift=-3.5cm]B) (BB) {$E$};
  \draw (BB.north) -- ([yshift=0.15cm]BB.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.15cm]BB.north) (BBlab) {$E$ does not deliver energy};
  \draw (BBlab.north) -- ([yshift=0.1cm]BBlab.north);
  %
% Verbindungen
  \draw (B.input 1) |- ([yshift=0.5cm]BAlab.north) -- ([yshift=0.1cm]BAlab.north);
  \draw (B.input 2) |- ([yshift=0.5cm]WAlab.north) -- ([yshift=0.1cm]WAlab.north);
  \draw (B.input 3) |- ([yshift=0.5cm]BBlab.north) -- ([yshift=0.1cm]BBlab.north);
% %%
% %
% %
% %
% %
%
% Casisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at ([xshift=-2cm,yshift=-3.5cm]C) (CA) {$B$};
  \draw (CA.north) -- ([yshift=0.15cm]CA.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.15cm]CA.north) (CAlab) {$B$ internal fault\\\phantom{g}};
  \draw (CAlab.north) -- ([yshift=0.1cm]CAlab.north);
  %
% Dasisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at ([yshift=-7cm]C) (DA) {$U$};
  \draw (DA.north) -- ([yshift=0.15cm]DA.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.15cm]DA.north) (DAlab) {$U$ does not switch\vphantom{g}};
  \draw (DAlab.north) -- ([yshift=0.1cm]DAlab.north);
  %
% Dasisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at ([xshift=2cm,yshift=-3.5cm]C) (CBAA) {$E$};
  \draw (CBAA.north) -- ([yshift=0.15cm]CBAA.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.15cm]CBAA.north) (CBAAlab) {$E$ does not deliver energy};
  \draw (CBAAlab.north) -- ([yshift=0.1cm]CBAAlab.north);
  %
% Verbindungen
 \draw (C.input 1) |- ([yshift=0.5cm]CAlab.north) -- ([yshift=0.1cm]CAlab.north);
  \draw (C.input 2) |- ([yshift=0.5cm]DAlab.north) -- ([yshift=0.1cm]DAlab.north);
  \draw (C.input 3) |- ([yshift=0.5cm]CBAAlab.north) -- ([yshift=0.1cm]CBAAlab.north);
%
%
\end{tikzpicture}


==> pics/anwendung_BSP2_fta_dft1.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\begin{tikzpicture}[x=10mm,y=10mm,scale=.6,>=stealth,line width=0.25mm,transform shape]
%
% %
% Vorlage für 2 Eingänge
  \node[or gate US, draw,logic gate inputs=nnn,rotate=90, text badly centered,logic gate input sep=0.25cm] at (0,0) (A) {};
  \foreach \a in {1,...,3}
    \draw ([yshift=-0.75cm]A.input \a |- A.center) -- (A.input \a);
  \draw (A.output) -- ([yshift=0.0cm]A.output);
  \node at (A.center) {\footnotesize $\geq1$};
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.0cm]A.output) (Alab) {No energy at $X$};
%%%  \draw (Alab.north) -- ([yshift=0.1cm]Alab.north);
  %
%
% %
% %
% Vorlage für 2 Eingänge
  \node[and gate US, draw,logic gate inputs=nn,rotate=90,logic gate input sep=0.3333333cm] at ([xshift=-5.25cm,yshift=-3.5cm]A) (B) {};
  \foreach \a in {1,...,2}
  \draw ([yshift=-0.75cm]B.input \a |- B.center) -- (B.input \a);
  \draw (B.output) -- ([yshift=0.110cm]B.output);
  \node at (B.center) {\footnotesize $\&$};
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered, text badly centered] at ([yshift=0.110cm]B.output) (Blab) {Internal faults in $A$ and $B$\phantom{g}};
\draw (Blab.north) -- ([yshift=0.1cm]Blab.north);
%
% %
% %
%
% Vorlage für 2 Eingänge
  \node[and gate US, draw,logic gate inputs=nn,rotate=90,logic gate input sep=0.3333333cm] at ([xshift=1.75cm,yshift=-3.5cm]A) (C) {};
  \foreach \a in {1,...,2}
  \draw ([yshift=-0.75cm]C.input \a |- C.center) -- (C.input \a);
  \draw (C.output) -- ([yshift=0.110cm]C.output);
  \node at (C.center) {\footnotesize $\&$};
  \draw[draw] ([yshift=1.5mm]C.north west) to [line to] ([yshift=1.5mm]C.south west);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered, text badly centered] at ([yshift=0.110cm]C.output) (Clab) {$U$ fails before $A$\\\phantom{g}};
\draw (Clab.north) -- ([yshift=0.1cm]Clab.north);
  %
%
% %
% %
% Verbindungen
  \draw (A.input 1) |- ([yshift=0.5cm]Blab.north) -- ([yshift=0.1cm]Blab.north);
  \draw (A.input 2) |- ([yshift=0.3cm]Clab.north) -- ([yshift=0.1cm]Clab.north);
% %
%
% %
% %
%
% Basisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at ([xshift=-1.75cm,yshift=-3.5cm]B) (BA) {$A^\star$};
  \draw (BA.north) -- ([yshift=0.15cm]BA.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.15cm]BA.north) (BAlab) {$A$ internal fault\\\phantom{g}};
  \draw (BAlab.north) -- ([yshift=0.1cm]BAlab.north);
  %
% Dasisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at ([xshift=1.75cm,yshift=-3.5cm]B) (WA) {$B$};
  \draw (WA.north) -- ([yshift=0.15cm]WA.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.15cm]WA.north) (WAlab) {$B$ internal fault\\\phantom{g}};
  \draw (WAlab.north) -- ([yshift=0.1cm]WAlab.north);
  %
% Verbindungen
  \draw (B.input 1) |- ([yshift=0.5cm]BAlab.north) -- ([yshift=0.1cm]BAlab.north);
  \draw (B.input 2) |- ([yshift=0.5cm]WAlab.north) -- ([yshift=0.1cm]WAlab.north);
% %%
% %
% %
% %
%
% Casisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at ([xshift=-1.75cm,yshift=-3.5cm]C) (CA) {$U$};
  \draw (CA.north) -- ([yshift=0.15cm]CA.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.15cm]CA.north) (CAlab) {$U$ fails\\\vphantom{g}};
  \draw (CAlab.north) -- ([yshift=0.1cm]CAlab.north);
 \node[draw,rectangle,anchor=north west] at ([yshift=-2mm]CAlab.south west) (CAsequflag) {1};
  %
% Dasisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at ([xshift=1.75cm,yshift=-3.5cm]C) (WC) {$A$};
  \draw (WC.north) -- ([yshift=0.15cm]WC.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.15cm]WC.north) (WClab) {$A$ internal fault\\\phantom{g}};
  \draw (WClab.north) -- ([yshift=0.1cm]WClab.north);
 \node[draw,rectangle,anchor=north west] at ([yshift=-2mm]WClab.south west) (WCsequflag) {2};
  %
% Verbindungen
  \draw (C.input 1) |- ([yshift=0.5cm]CAlab.north) -- ([yshift=0.1cm]CAlab.north);
  \draw (C.input 2) |- ([yshift=0.5cm]WClab.north) -- ([yshift=0.1cm]WClab.north);
% %%
% %
% %
% Dasisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at ([xshift=5.25cm,yshift=-3.5cm]A) (E) {$E$};
  \draw (E.north) -- ([yshift=0.15cm]E.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.15cm]E.north) (Elab) {$E$ does not deliver energy};
  \draw (Elab.north) -- ([yshift=0.1cm]Elab.north);
  %
% Verbindungen
  \draw (A.input 3) |- ([yshift=0.5cm]Elab.north) -- ([yshift=0.1cm]Elab.north);
\end{tikzpicture}


==> pics/anwendung_BSP2_fta_dft2.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\begin{tikzpicture}[x=10mm,y=10mm,scale=.6,>=stealth,line width=0.25mm,transform shape]
%
% %
% Vorlage für 2 Eingänge
  \node[or gate US, draw,logic gate inputs=nnn,rotate=90, text badly centered,logic gate input sep=0.25cm] at (0,0) (A) {};
  \foreach \a in {1,...,3}
    \draw ([yshift=-0.75cm]A.input \a |- A.center) -- (A.input \a);
  \draw (A.output) -- ([yshift=0.0cm]A.output);
  \node at (A.center) {\footnotesize $\geq1$};
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.0cm]A.output) (Alab) {No energy at $X$\\\phantom{g}};
%%%  \draw (Alab.north) -- ([yshift=0.1cm]Alab.north);
  %
%
% %
% %
% Vorlage für 2 Eingänge
  \node[and gate US, draw,logic gate inputs=nn,rotate=90,logic gate input sep=0.3333333cm] at ([xshift=-5.25cm,yshift=-3.5cm]A) (B) {};
  \foreach \a in {1,...,2}
  \draw ([yshift=-0.75cm]B.input \a |- B.center) -- (B.input \a);
  \draw (B.output) -- ([yshift=0.110cm]B.output);
  \node at (B.center) {\footnotesize $\&$};
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered, text badly centered] at ([yshift=0.110cm]B.output) (Blab) {Internal faults in $A$ and $B$\phantom{g}};
\draw (Blab.north) -- ([yshift=0.1cm]Blab.north);
%
% %
% %
%
% Vorlage für 2 Eingänge
  \node[and gate US, draw,logic gate inputs=nn,rotate=90,logic gate input sep=0.3333333cm] at ([xshift=1.75cm,yshift=-3.5cm]A) (C) {};
  \foreach \a in {1,...,2}
  \draw ([yshift=-0.75cm]C.input \a |- C.center) -- (C.input \a);
  \draw (C.output) -- ([yshift=0.110cm]C.output);
  \node at (C.center) {\footnotesize $\&$};
  \draw[draw] ([yshift=1.5mm]C.north west) to [line to] ([yshift=1.5mm]C.south west);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered, text badly centered] at ([yshift=0.110cm]C.output) (Clab) {$U$ fails before $A$\\\phantom{g}};
\draw (Clab.north) -- ([yshift=0.1cm]Clab.north);
  %
%
% %
% %
% Verbindungen
  \draw (A.input 1) |- ([yshift=0.5cm]Blab.north) -- ([yshift=0.1cm]Blab.north);
  \draw (A.input 2) |- ([yshift=0.3cm]Clab.north) -- ([yshift=0.1cm]Clab.north);
% %
%
% %
% %
%
% Basisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at ([xshift=-1.75cm,yshift=-3.5cm]B) (BA) {$A$};
  \draw (BA.north) -- ([yshift=0.15cm]BA.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.15cm]BA.north) (BAlab) {$A$ internal fault\\\phantom{g}};
  \draw (BAlab.north) -- ([yshift=0.1cm]BAlab.north);
 \node[draw,rectangle,anchor=north west] at ([yshift=-2mm]BAlab.south west) (BAsequflag) {2};
  %
% Dasisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at ([xshift=1.75cm,yshift=-3.5cm]B) (WA) {$B$};
  \draw (WA.north) -- ([yshift=0.15cm]WA.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.15cm]WA.north) (WAlab) {$B$ internal fault\\\phantom{g}};
  \draw (WAlab.north) -- ([yshift=0.1cm]WAlab.north);
  %
% Verbindungen
  \draw (B.input 1) |- ([yshift=0.5cm]BAlab.north) -- ([yshift=0.1cm]BAlab.north);
  \draw (B.input 2) |- ([yshift=0.5cm]WAlab.north) -- ([yshift=0.1cm]WAlab.north);
% %%
% %
% %
% %
%
% Casisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at ([xshift=-1.75cm,yshift=-3.5cm]C) (CA) {$U$};
  \draw (CA.north) -- ([yshift=0.15cm]CA.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.15cm]CA.north) (CAlab) {$U$ fails\\\vphantom{g}};
  \draw (CAlab.north) -- ([yshift=0.1cm]CAlab.north);
 \node[draw,rectangle,anchor=north west] at ([yshift=-2mm]CAlab.south west) (CAsequflag) {1};
  %
% Dasisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at ([xshift=1.75cm,yshift=-3.5cm]C) (WC) {$A$};
  \draw (WC.north) -- ([yshift=0.15cm]WC.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.15cm]WC.north) (WClab) {$A$ internal fault\\\phantom{g}};
  \draw (WClab.north) -- ([yshift=0.1cm]WClab.north);
 \node[draw,rectangle,anchor=north west] at ([yshift=-2mm]WClab.south west) (WCsequflag) {2};
  %
% Verbindungen
  \draw (C.input 1) |- ([yshift=0.5cm]CAlab.north) -- ([yshift=0.1cm]CAlab.north);
  \draw (C.input 2) |- ([yshift=0.5cm]WClab.north) -- ([yshift=0.1cm]WClab.north);
% %%
% %
% %
% Dasisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at ([xshift=5.25cm,yshift=-3.5cm]A) (E) {$E$};
  \draw (E.north) -- ([yshift=0.15cm]E.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.15cm]E.north) (Elab) {$E$ does not deliver energy};
  \draw (Elab.north) -- ([yshift=0.1cm]Elab.north);
  %
% Verbindungen
  \draw (A.input 3) |- ([yshift=0.5cm]Elab.north) -- ([yshift=0.1cm]Elab.north);
\end{tikzpicture}


==> pics/anwendung_BSP2_fta_markov.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\begin{tikzpicture}[x=10mm,y=10mm,scale=.6,->,>=stealth,line width=0.25mm,transform shape,text width=9mm,text badly centered]
%
\node[circle,draw,text width=7mm] at (0,0) (O) {0};
%
% %
%
\node[circle,draw] at ([xshift=-3cm,yshift=-2cm]O) (A) {$\mathit{A}$};
\node[circle,draw] at ([xshift=2cm,yshift=-2cm]O) (B) {$\mathit{B}$};
\node[circle,draw,line width=0.5mm] at ([xshift=-5.5cm,yshift=-2cm]O) (E) {$\mathit{E}$};
\node[circle,draw] at ([xshift=7cm,yshift=-2cm]O) (U) {$\mathit{U}$};
%
% %
%
\node[circle,draw] at ([xshift=-1.5cm,yshift=-2cm]A) (AU) {$\mathit{AU}$};
\node[circle,draw,line width=0.5mm] at ([yshift=-2cm]A) (AE) {$\mathit{AE}$};
\node[circle,draw,line width=0.5mm] at ([xshift=1.5cm,yshift=-2cm]A) (AB) {$\mathit{AB}$};
%
% %
%
\node[circle,draw] at ([xshift=-1.5cm,yshift=-2cm]B) (BU) {$\mathit{BU}$};
\node[circle,draw,line width=0.5mm] at ([yshift=-2cm]B) (BE) {$\mathit{BE}$};
\node[circle,draw,line width=0.5mm] at ([xshift=1.5cm,yshift=-2cm]B) (BA) {$\mathit{BA}$};
%
% %
%
\node[circle,draw,line width=0.5mm] at ([xshift=-1.5cm,yshift=-2cm]U) (UA) {$\mathit{UA}$};
\node[circle,draw] at ([yshift=-2cm]U) (UB) {$\mathit{UB}$};
\node[circle,draw,line width=0.5mm] at ([xshift=1.5cm,yshift=-2cm]U) (UE) {$\mathit{UE}$};
%
% %
%
\node[circle,draw,line width=0.5mm] at ([xshift=-1cm,yshift=-2cm]AU) (AUB) {$\mathit{AUB}$};
\node[circle,draw,line width=0.5mm] at ([xshift=1cm,yshift=-2cm]AU) (AUE) {$\mathit{AUE}$};
%
% %
%
\node[circle,draw,line width=0.5mm] at ([xshift=-1cm,yshift=-2cm]BU) (BUA) {$\mathit{BUA}$};
\node[circle,draw,line width=0.5mm] at ([xshift=1cm,yshift=-2cm]BU) (BUE) {$\mathit{BUE}$};
%
% %
%
\node[circle,draw,line width=0.5mm] at ([xshift=-1cm,yshift=-2cm]UB) (UBA) {$\mathit{UBA}$};
\node[circle,draw,line width=0.5mm] at ([xshift=1cm,yshift=-2cm]UB) (UBE) {$\mathit{UBE}$};
%
% %
% %
% %
%
% %
\path (O) edge node[below,sloped,swap] {$\lambda_A$} (A)
            edge node[above,sloped,swap] {$\lambda_B$} (B)
            edge node[above,sloped,swap] {$\lambda_U$} (U)
            edge node[above,sloped,swap] {$\lambda_E$} (E)
          (A) edge node[above,sloped,swap] {$\lambda_B$} (AB)
              edge node[above,sloped,swap] {$\lambda_E$} (AE)
              edge node[above,sloped,swap] {$\lambda_U$} (AU)
          (B) edge node[above,sloped,swap] {$\lambda_A$} (BA)
              edge node[above,sloped,swap] {$\lambda_E$} (BE)
              edge node[above,sloped,swap] {$\lambda_U$} (BU)
          (U) edge node[above,sloped,swap] {$\lambda_B$} (UB)
              edge node[above,sloped,swap] {$\lambda_E$} (UE)
              edge node[above,sloped,swap] {$\lambda_A$} (UA)
          (AU) edge node[above,sloped,swap] {$\lambda_B$} (AUB)
              edge node[above,sloped,swap] {$\lambda_E$} (AUE)
          (BU) edge node[above,sloped,swap] {$\lambda_A$} (BUA)
              edge node[above,sloped,swap] {$\lambda_E$} (BUE)
          (UB) edge node[above,sloped,swap] {$\lambda_A$} (UBA)
              edge node[above,sloped,swap] {$\lambda_E$} (UBE)
%
%
%
%
%
%
%             edge node[above,sloped,rotate=180] {$A$ und $B$ versagen}
%                  node[below,sloped,rotate=180] {gleichzeitig} (D)
%         (B) edge node[swap] {$B$ versagt} (D)
%         (C) edge node {$A$ versagt} (D)
;
% %%
% %
% %
%
\end{tikzpicture}


==> pics/anwendung_BSP2_fta_tfta.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\begin{tikzpicture}[x=10mm,y=10mm,scale=0.6,>=stealth,line width=0.25mm,transform shape]
%
% %
% Vorlage für 3 Eingänge
  \node[and gate US, draw,logic gate inputs=nn,rotate=90,logic gate input sep=0.3333333cm] at (0,0) (A) {};
  \foreach \a in {1,...,2}
  \draw ([yshift=-0.75cm]A.input \a |- A.center) -- (A.input \a);
  \draw (A.output) -- ([yshift=0.110cm]A.output);
  \node at (A.center) {\footnotesize $\&$};
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered, text badly centered] at ([yshift=0.110cm]A.output) (Alab) {No energy at $X$\\\phantom{g}};
  % removed because it is the TOP: \draw (Alab.north) -- ([yshift=0.1cm]Alab.north);
  %
% Vorlage für 2 Eingänge
  \node[or gate US, draw,logic gate inputs=nn,rotate=90, text badly centered,logic gate input sep=0.3333333cm] at ([xshift=-4cm,yshift=-3.5cm]A) (B) {};
  \foreach \a in {1,...,2}
    \draw ([yshift=-0.75cm]B.input \a |- B.center) -- (B.input \a);
  \draw (B.output) -- ([yshift=0.0cm]B.output);
  \node at (B.center) {\footnotesize $\geq1$};
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.0cm]B.output) (Blab) {No energy via $A$\\\phantom{g}};
  \draw (Blab.north) -- ([yshift=0.1cm]Blab.north);
  %
% Vorlage für 3 Eingänge
  \node[or gate US, draw,logic gate inputs=nnn,rotate=90, text badly centered,logic gate input sep=0.25cm] at ([xshift=4cm,yshift=-3.5cm]A) (C) {};
  \foreach \a in {1,...,3}
    \draw ([yshift=-0.75cm]C.input \a |- C.center) -- (C.input \a);
  \draw (C.output) -- ([yshift=0.0cm]C.output);
  \node at (C.center) {\footnotesize $\geq1$};
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.0cm]C.output) (Clab) {No energy via $B$\\\phantom{g}};
  \draw (Clab.north) -- ([yshift=0.1cm]Clab.north);
  %
% Verbindungen
  \draw (A.input 1) |- ([yshift=0.5cm]Blab.north) -- ([yshift=0.1cm]Blab.north);
  \draw (A.input 2) |- ([yshift=0.5cm]Clab.north) -- ([yshift=0.1cm]Clab.north);
% %
% Basisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at ([xshift=-2cm,yshift=-3.5cm]B) (BA) {$A$};
  \draw (BA.north) -- ([yshift=0.15cm]BA.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.15cm]BA.north) (BAlab) {$A$ internal fault\\\phantom{g}};
  \draw (BAlab.north) -- ([yshift=0.1cm]BAlab.north);
  %
% %
% Basisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at ([xshift=2cm,yshift=-3.5cm]B) (BB) {$E$};
  \draw (BB.north) -- ([yshift=0.15cm]BB.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.15cm]BB.north) (BBlab) {$E$ does not deliver energy};
  \draw (BBlab.north) -- ([yshift=0.1cm]BBlab.north);
  %
% Verbindungen
  \draw (B.input 1) |- ([yshift=0.5cm]BAlab.north) -- ([yshift=0.1cm]BAlab.north);
  \draw (B.input 2) |- ([yshift=0.5cm]BBlab.north) -- ([yshift=0.1cm]BBlab.north);
% %%
% %
% %
% %
% %
%
% Casisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at ([xshift=-2cm,yshift=-3.5cm]C) (CA) {$B$};
  \draw (CA.north) -- ([yshift=0.15cm]CA.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.15cm]CA.north) (CAlab) {$B$ internal fault\\\phantom{g}};
  \draw (CAlab.north) -- ([yshift=0.1cm]CAlab.north);
  %
% % Dasisereignis-Vorlage
%   \node[circle,draw,minimum height=1.25cm] at ([yshift=-7cm]C) (DA) {$U$};
%   \draw (DA.north) -- ([yshift=0.15cm]DA.north);
%   % Label
%   \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.15cm]DA.north) (DAlab) {$U$ schaltet nicht um\vphantom{g}};
%   \draw (DAlab.north) -- ([yshift=0.1cm]DAlab.north);
%   %
% Dasisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at ([xshift=2cm,yshift=-3.5cm]C) (CBAA) {$E$};
  \draw (CBAA.north) -- ([yshift=0.15cm]CBAA.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.15cm]CBAA.north) (CBAAlab) {$E$ does not deliver energy};
  \draw (CBAAlab.north) -- ([yshift=0.1cm]CBAAlab.north);
  %
% Verbindungen
 \draw (C.input 1) |- ([yshift=0.5cm]CAlab.north) -- ([yshift=0.1cm]CAlab.north);
%   \draw (C.input 2) |- ([yshift=0.5cm]DAlab.north) -- ([yshift=0.1cm]DAlab.north);
  \draw (C.input 3) |- ([yshift=0.5cm]CBAAlab.north) -- ([yshift=0.1cm]CBAAlab.north);
%
% %
% %
% %
% %
%
%
% %
% %
%
% Vorlage für 2 Eingänge
  \node[and gate US, draw,logic gate inputs=nn,rotate=90,logic gate input sep=0.3333333cm] at ([yshift=-7cm]C) (DE) {};
  \foreach \a in {1,...,2}
  \draw ([yshift=-0.75cm]DE.input \a |- DE.center) -- (DE.input \a);
  \draw (DE.output) -- ([yshift=0.110cm]DE.output);
  \node at (DE.center) {\footnotesize $\&$};
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered, text badly centered] at ([yshift=0.110cm]DE.output) (DElab) {$U$ fails before $A$\\\phantom{g}};%+++BUG+++was ist ein U,A?
  \draw (DElab.north) -- ([yshift=0.1cm]DElab.north);
 \draw[-stealth] ([xshift=-0.25cm,yshift=-0.3cm]DE.center) -- ([xshift=0.25cm,yshift=-0.3cm]DE.center);
  %
%
% %
% %
% DEasisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at ([xshift=-1.75cm,yshift=-3.5cm]DE) (GT) {$U$};
  \draw (GT.north) -- ([yshift=0.15cm]GT.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.15cm]GT.north) (GTlab) {$U$ fails\\\vphantom{g}};
  \draw (GTlab.north) -- ([yshift=0.1cm]GTlab.north);
  %
% Dasisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at ([xshift=1.75cm,yshift=-3.5cm]DE) (WDE) {$A$};
  \draw (WDE.north) -- ([yshift=0.15cm]WDE.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.15cm]WDE.north) (WDElab) {$A$ internal fault\\\phantom{g}};
  \draw (WDElab.north) -- ([yshift=0.1cm]WDElab.north);
  %
% Verbindungen
 \draw (C.input 2) |- ([yshift=0.5cm]DElab.north) -- ([yshift=0.1cm]DElab.north);
  \draw (DE.input 1) |- ([yshift=0.5cm]GTlab.north) -- ([yshift=0.1cm]GTlab.north);
  \draw (DE.input 2) |- ([yshift=0.5cm]WDElab.north) -- ([yshift=0.1cm]WDElab.north);
% %%
% %
% %
%
\end{tikzpicture}


==> pics/anwendung_BSP2_system.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\begin{tikzpicture}[x=10mm,y=10mm,scale=1.0,>=stealth]
%
\node[shape=rectangle,draw=black,line width=0.5mm] at (3,0) (E) {E};
\node[shape=rectangle,draw=black,line width=0.5mm] at (7,1) (A) {A};
\node[shape=rectangle,draw=black,line width=0.5mm] at (7,-1) (B) {B};
\node[shape=circle,draw=black,line width=0.5mm] at (5,0) (U) {\phantom{$U^U$}};
\node at ([xshift=2mm]U)  (Ud)  {U};
\node at (9,0)  (P1) {};
\node at (10,0)  (X)  {X};
\fill (P1)  circle (0.75mm);
% Verbinder
\draw[->,line width=0.25mm] (E.east)  to [line to] (U.west);
\draw[line width=0.25mm] (U.west) to [line to] ([xshift=1.5mm]U.west);
\draw[line width=0.25mm] ([xshift=2.5mm]U.west) to [line to] ([yshift=-2.5mm]U.north);
\draw[->,line width=0.25mm] ([yshift=-1.5mm]U.north)  |- (A.west);
\draw[->,line width=0.25mm] ([yshift=1.5mm]U.south)  |- (B.west);
\draw[->,line width=0.25mm] (U.north)  |- (A.west);
\draw[->,line width=0.25mm] (A.east)  -| ([yshift=0.375mm]P1.center);
\draw[->,line width=0.25mm] (B.east)  -| ([yshift=-0.375mm]P1.center);
\draw[->,line width=0.25mm] (P1.center)  to [line to] (X)  ;
\end{tikzpicture}


==> pics/anwendung_BSP2_system_bool1.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\begin{tikzpicture}[x=10mm,y=10mm,scale=1.0,>=stealth]
%
\node[shape=rectangle,draw=black,line width=0.5mm] at (4,0) (E) {E};
\node[shape=rectangle,draw=black,line width=0.5mm] at (7,1) (A) {A};
\node[shape=rectangle,draw=black,line width=0.5mm] at (8,-1) (B) {B};
\node[shape=rectangle,draw=black,line width=0.5mm] at (6,-1) (U) {U};
\node at (9,0)  (P1) {};
\fill (P1)  circle (0.75mm);
\node at (5,0)  (P2) {};
\fill (P2)  circle (0.75mm);
\node at (10,0)  (X)  {X};
% Verbinder
\draw[->,line width=0.25mm] (E.east)  to [line to] ([xshift=-0.375mm]P2.center);
\draw[->,line width=0.25mm] (P2.center)  |- (A.west);
\draw[->,line width=0.25mm] (P2.center)  |- (U.west);
\draw[->,line width=0.25mm] (U.east)  to [line to]  (B.west);
\draw[->,line width=0.25mm] (A.east)  -| ([yshift=0.375mm]P1.center);
\draw[->,line width=0.25mm] (B.east)  -| ([yshift=-0.375mm]P1.center);
\draw[->,line width=0.25mm] (P1.center)  to [line to] (X)  ;
\end{tikzpicture}


==> pics/anwendung_BSP2_system_bool2.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\begin{tikzpicture}[x=10mm,y=10mm,scale=1.0,>=stealth]
%
\node[shape=rectangle,draw=black,line width=0.5mm] at (4,0) (E) {E};
\node[shape=rectangle,draw=black,line width=0.5mm] at (7.5,1) (A) {A};
\node[shape=rectangle,draw=black,line width=0.5mm] at (7.5,-1) (B) {B};
\node[shape=rectangle,draw=black,line width=0.5mm] at (5,0) (U) {U};
\node at (9,0)  (P1) {};
\fill (P1)  circle (0.75mm);
\node at (6,0)  (P2) {};
\fill (P2)  circle (0.75mm);
\node at (10,0)  (X)  {X};
% Verbinder
\draw[->,line width=0.25mm] (E.east)  to [line to] (U.west);
\draw[->,line width=0.25mm] (U.east) to [line to] ([xshift=-0.375mm]P2.center);
\draw[->,line width=0.25mm] (P2.center)  |- (A.west);
\draw[->,line width=0.25mm] (P2.center)  |- (B.west);
\draw[->,line width=0.25mm] (A.east)  -| ([yshift=0.375mm]P1.center);
\draw[->,line width=0.25mm] (B.east)  -| ([yshift=-0.375mm]P1.center);
\draw[->,line width=0.25mm] (P1.center)  to [line to] (X)  ;
\end{tikzpicture}


==> pics/anwendung_bsp_system.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\begin{tikzpicture}[x=1mm,y=1mm,scale=0.80,>=stealth,transform shape]
%rect2423
% "große" Komponenten (ASIC, µC, POW, AMP, Sensoren, Aktuator
\path[draw=black,line width=0.6mm] (20,0) rectangle (55,60);               % ASIC
\node[draw=none] at (37.5,40) {ASIC};
\path[draw=black,line width=0.6mm] (20,65) rectangle (55,100);              % µC
\node[draw=none] at (37.5,82.5) {\textmu C};
\path[draw=black,line width=0.6mm] (85,0) rectangle (120,60);              % AMP
\path[draw=black,line width=0.6mm] (85,70) rectangle (120,100);              % POW
\path[draw=black,line width=0.6mm] (0,5) rectangle (10,15);              % S1
\node[draw=none] at (5,10) {S1};
\path[draw=black,line width=0.6mm] (0,25) rectangle (10,35);              % S2
\node[draw=none] at (5,30) {S2};
\path[draw=black,line width=0.6mm] (130,25) rectangle (140,35);              % A
\node[draw=none] at (135,30) {A};
% Innereien des ASIC
\path[draw=black,line width=0.4mm] (25,5) rectangle (35,15);              % ASIC-K1
\draw[-,line width=0.5mm] (27.5,7.5)  -|  (30,12.5) -- (32.5,12.5);
\node at ([yshift=-2.5mm]30,5) {K1};
\path[draw=black,line width=0.4mm] (25,25) rectangle (35,35);              % ASIC-K2
\draw[-,line width=0.5mm] (27.5,27.5)  -|  (30,32.5) -- (32.5,32.5);
\node at ([yshift=-2.5mm]30,25) {K2};
\path[draw=black,line width=0.4mm] (25,45) rectangle (50,55);              % ASIC-WD
\node[draw=none] at (37.5,50) {WD};
\node[shape=or gate IEC, draw, logic gate inputs=nn,logic gate input sep=3mm,line width=0.4mm] at (45,20)(ASICOR) {}; % ASIC-OR
\node at ([yshift=-2.5mm]ASICOR.south) {OR};
% Innereien des AMP
\path[draw=black,line width=0.4mm] (90,5) rectangle (100,55);              % AMP-L
\node[draw=none] at (95,30) {L};
\node[draw=none] at (110,45) (TR1) {}; % AMP-Tr1
\draw[-,line width=0.6mm] ([yshift=-5mm]TR1.center) to [line to]  ([yshift=5mm]TR1.center);
\draw[-,line width=0.5mm] (TR1.center) to [line to]  ([xshift=5mm,yshift=5mm]TR1.center);
\draw[->,line width=0.5mm] (TR1.center) to [line to]  ([xshift=5mm,yshift=-5mm]TR1.center);
\node at ([xshift=6mm]TR1.center) {T1};
\node[draw=none] at (110,15) (TR2) {}; % AMP-Tr2
\draw[-,line width=0.6mm] ([yshift=-5mm]TR2.center) to [line to]  ([yshift=5mm]TR2.center);
\draw[<-,line width=0.5mm] ([xshift=1mm,yshift=1mm] TR2.center) to [line to]  ([xshift=5mm,yshift=5mm]TR2.center);
\draw[-,line width=0.5mm] (TR2.center) to [line to]  ([xshift=5mm,yshift=-5mm]TR2.center);
\node at ([yshift=-5mm]TR1.center |- 0,35) {AMP};
\node at ([xshift=6mm]TR2.center) {T2};
% Innereien des POW
\node[draw=none] at (110,85) (TR3) {}; % POW-Tr3
\draw[-,line width=0.6mm] ([yshift=-5mm]TR3.center) to [line to]  ([yshift=5mm]TR3.center);
\draw[<-,line width=0.5mm] ([xshift=1mm,yshift=1mm]TR3.center) to [line to]  ([xshift=5mm,yshift=5mm]TR3.center);
\draw[-,line width=0.5mm] (TR3.center) to [line to]  ([xshift=5mm,yshift=-5mm]TR3.center);
\node at ([xshift=6mm]TR3.center) {T3};
\node[draw=none] at (95,85) (SW) {}; % POW-SW
\draw[-,line width=0.5mm] ([xshift=-2.5mm]SW.center) to [line to]  ([xshift=2.5mm]SW.center);
\fill ([xshift=-2.5mm]SW.center) circle (0.75mm);
\fill ([xshift=2.5mm]SW.center) circle (0.75mm);
\node at ([yshift=3mm]SW.center) {SW};
\node at (102.5,97.5) {POW};
%
\node[draw=none] at ([xshift=25mm]TR3.center |- 0,3) (Masse) {};
\node at ([xshift=25mm]TR3.center |- 0,102) (VCC) {U+};
%
% Verbinder S1 -> K1 -> OR
\draw[->,line width=0.25mm] (10,10)  to [line to] (25,10);
\draw[->,line width=0.25mm] (35,10)  to [line to] (37.5,10)  |-  (ASICOR.input 2);
% Verbinder S2 -> K2 -> OR
\draw[->,line width=0.25mm] (10,30)  to [line to] (25,30);
\draw[->,line width=0.25mm] (35,30)  to [line to] (37.5,30)  |-  (ASICOR.input 1);
% Verbinder S1 -> µC
\draw[->,line width=0.25mm] (13.33,10)  |-  (20,85);
\fill (13.33,10)  circle (0.75mm);
% Verbinder S2 -> µC
\draw[->,line width=0.25mm] (16.67,30)  |-  (20,80);
\fill (16.67,30)  circle (0.75mm);
% Verbinder WD -> µC
\draw[<->,line width=0.25mm] (37.5,55) to [line to] (37.5,65);
% Verbinder zu A
\draw[-,line width=0.5mm] (TR1.center) to [line to] ([xshift=5mm,yshift=-5mm]TR1.center) -| (135,35);
\draw[-,line width=0.5mm] (TR2.center) to [line to] ([xshift=5mm,yshift=5mm]TR2.center) -| (135,25);
%  Verbinder von Tr3 zu VCC
\draw[->,>=triangle 60,line width=0.5mm] (TR3.center) to [line to] ([xshift=5mm,yshift=5mm]TR3.center) -|  (VCC) ;
%  Verbinder von Tr3 zu Tr1
\draw[-,line width=0.5mm] (TR3.center) to [line to] ([xshift=5mm,yshift=-5mm]TR3.center) to [line to]  ([xshift=5mm,yshift=5mm]TR1.center) to [line to] (TR1.center)  ;
%  Verbinder von Tr2 zu Masse
\draw[-,line width=0.5mm] (TR2.center)  to [line to] ([xshift=5mm,yshift=-5mm]TR2.center) -|  (Masse.center) ;
\draw[-,line width=0.5mm] ([xshift=-2.5mm]Masse.center) to [line to]  ([xshift=2.5mm]Masse.center) ;
\draw[-,line width=0.5mm] ([xshift=-1.5mm,yshift=-1mm]Masse.center) to [line to]  ([xshift=1.5mm,yshift=-1mm]Masse.center) ;
\draw[-,line width=0.5mm] ([xshift=-0.5mm,yshift=-2mm]Masse.center) to [line to]  ([xshift=0.5mm,yshift=-2mm]Masse.center) ;
% Verbinder L zu Tr1 und Tr 2
\draw[-,line width=0.25mm] (TR2.center)  -|  (TR2.center -| 100,0);
\draw[-,line width=0.25mm] (TR1.center)  -|  (TR1.center -| 100,0);
% Verbinder µC zu SW zu Tr3
\draw[-,line width=0.25mm] (55,0 |- TR3.center) -- node[xshift=-12.5mm,yshift=2mm] {SAF} (TR3.center);
% Verbinder WD zu SW
\draw[->,line width=0.25mm] (50,50) -| node[xshift=3mm] {OFF} ([yshift=-5mm,xshift=-35mm] SW.center) -| (SW) ;
% Verbinder OR zu L
\draw[->,line width=0.25mm] (ASICOR.east) -- node[yshift=2mm] {EN1} (ASICOR.east -| 90,0);
\node[xshift=3mm] at (ASICOR.east -| 90,0) {\{1\}};
% Verbinder Tr3 zu L
% \draw[-o,line width=0.25mm] (50,50) -| node[xshift=3mm] {Off} (60,37.5) -- (90,37.5);
% \fill (60,50)  circle (0.75mm);
% \node[xshift=3mm] at  (90,37.5) {CS};
% \fill ([xshift=5mm]TR3.center |- 0,65)  circle (0.75mm);
% \node[xshift=3mm] at (TR1.center -| 90,0) {\{2\}};
% Verbinder µC zu L
\draw[->,line width=0.25mm] (TR3.center -| 75,0)  |- ([yshift=-5.5mm]TR1.center -| 90,0);
\node[xshift=3mm] at ([yshift=-5.5mm]TR1.center -| 90,0) {\{2\}};
\fill (TR3.center -| 75,0) circle (0.75mm);
\end{tikzpicture}


==> pics/anwendung_bsp_system_01.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
	{\small


	\begin{tikzpicture}[->,>=stealth',auto,scale=1,transform shape]
  \tikzstyle{every state}=[draw,rectangle,text=black,text badly centered,
  					node distance=30mm,minimum height=10mm,text width=30mm]
  \node[state,minimum height=30mm](uC)
  	{$\mu$C};
  \node[state,minimum height=20mm](LogicTrigger)  [below of=uC,yshift=-5mm]
  	{Logik 1};
  \node[state,minimum height=20mm](Safety) [below of=LogicTrigger]
  	{Logik 2\\ (Sicherheits-Pfad)};
  \node[state,circle,text width=12mm](Sens1) [left of=Safety,xshift=-15mm,yshift=+9mm]
  	{Sensor1};
  \node[state,circle,text width=12mm](Sens2) [left of=Safety,xshift=-15mm,yshift=-9mm]
    {Sensor2};
  \node[state,minimum height=50mm](Output) [right of=LogicTrigger,xshift=45mm]
    {Treiber};
  \node[state,text width=15mm,minimum height=15mm](HS) [right of=LogicTrigger,xshift=50mm,yshift=10mm]
    {HS};
  \node[state,text width=15mm,minimum height=15mm](LS) [right of=LogicTrigger,xshift=50mm,yshift=-10mm]
    {LS};
  \node[state,circle,text width=12mm](Actuator) [right of=Output,xshift=15mm]
    {Last};
  \node[state,text width=20mm](Power) [above of=Output,yshift=10mm]
    {Power};
  \node[state,circle,text width=3mm,minimum height=3mm](VCC) [above of=Power,yshift=-10mm]
    {+};
  \node[circle,draw=none,fill=black,text width=0.25mm,minimum height=0.25mm](con1) at ([xshift=10mm]LogicTrigger.east)
    {};
  \draw[ultra thick,-] (VCC.south) -- (Power.north);
  \draw[ultra thick,-] (Power.south) -- (Output.north) -- (HS.north);
  \draw[ultra thick,-] (HS.east) -| (Actuator.north) -- (Actuator.north);
  \draw[ultra thick,-] (LS.east) -| (Actuator.south) -- (Actuator.south);
  \draw[ultra thick,-] (Output.south) -- ([yshift=-10mm]Output.south);
  \draw[ultra thick,-] (LS.south) -- (Output.south);
  \draw[-] ([xshift=-5mm,yshift=-10mm]Output.south) -- ([xshift=5mm,yshift=-10mm]Output.south);
  \draw[-,-] ([xshift=-3mm,yshift=-11mm]Output.south) -- ([xshift=3mm,yshift=-11mm]Output.south);
  \draw[-] ([xshift=-1mm,yshift=-12mm]Output.south) -- ([xshift=1mm,yshift=-12mm]Output.south);
  \draw[thick,dashed] (Sens1.east) -- node[swap] {IN1} ([yshift=2mm]Safety.west);
  \draw[thick,dashed] (Sens2.east) -- node {IN2} ([yshift=-2mm]Safety.west);
  \draw[thick,dashed,<-] ([yshift=8mm]Safety.west) -- ([xshift=-5mm,yshift=8mm]Safety.west);
  \draw[thick,dashed] ([xshift=-5mm,yshift=8mm]Safety.west) |- node {BUS1}  (uC.west);
  \draw[thick,dashed,<-] (LogicTrigger.north) -- node {BUS2} (uC.south);
  \draw[] (uC.east) |- node [xshift=5mm] {EN1} (Power.west);
  \draw[] (con1.east) -- (Output.west);
  \draw[<->] (LogicTrigger.east) -- node {SAF} (con1.west);
  \draw[] (Safety.east) -| (con1.south);
  \draw[-] (Output.west) -- ([yshift=-2.5mm]HS.west);
  \draw[-] (Output.west) -- ([yshift=-2.5mm]LS.west);
  \draw[thick,dashed,-] (uC.east) -- node {OUT} ([xshift=10mm]uC.east);
  \node[draw=none] at ([xshift=-2mm]uC.east) {{\tiny IIC3}};
  \draw[thick,dashed] ([xshift=10mm]uC.east) |- ([yshift=12.5mm]Output.west);
  \draw[thick,dashed,-] ([yshift=12.5mm]Output.west) -- ([yshift=2.5mm]HS.west) ;
  \draw[thick,dashed,-] ([yshift=12.5mm]Output.west) -- ([yshift=2.5mm]LS.west);
%
%
%   \path (C) edge (B)
%   			(B) edge (D);
%   \node[state](A2)  [below of=B,yshift=-15mm,draw=none,text width=90mm]
%   	{Herkömmliche Dynamische FTA};
%   \node[state](B21) [below of=A2,yshift=7mm,xshift=2mm]
%   	{};
%   \node[state](B22) [below of=A2,yshift=6mm,xshift=1mm,fill=white]
%   	{};
%   \node[state](B23) [below of=A2,yshift=5mm,fill=white]
%   	{Modularisierung};
%   \node[state](C2) [left of=B23,xshift=-45mm]
%   	{FTA Erstellung};
%   \node[state](D2) [right of=B23,fill=white,xshift=45mm]
%   	{Zusammenführung quantitativer Werte};
%   \node[state](E21) [below of=B23,yshift=-3mm,xshift=2mm,text width=30mm]
%   	{};
%   \node[state](E22) [below of=B23,yshift=-4mm,xshift=1mm,fill=white,text width=30mm]
%   	{};
%   \node[state](E23) [below of=B23,yshift=-5mm,fill=white,text width=30mm]
%   	{Boolesche Module};
%   \node[state](F21) [right of=E21,xshift=22mm,text width=30mm]
%   	{};
%   \node[state](F22) [right of=E22,xshift=22mm,fill=white,text width=30mm]
%   	{};
%   \node[state](F23) [right of=E23,xshift=22mm,fill=white,text width=30mm]
%   	{Auswertung, z.\,B. BDD};
%   \node[state](G21) [below of=E21,text width=30mm]
%   	{};
%   \node[state](G22) [below of=E22,fill=white,text width=30mm]
%   	{};
%   \node[state](G23) [below of=E23,fill=white,text width=30mm]
%   	{Dynamische Module};
%   \node[state](H21) [below of=F21,text width=30mm]
%   	{};
%   \node[state](H22) [below of=F22,fill=white,text width=30mm]
%   	{};
%   \node[state](H23) [below of=F23,fill=white,text width=30mm]
%   	{Auswertung, z.B. Markov};
%   \node(E231) [draw=none,below of=B23,yshift=+1mm,xshift=-25mm] {};
%   \draw (B23) |- (E231.center) |- (E23.west);
%   \draw (E231.center) |- (G23.west);
%   \draw (F23.east) -| (D2.south);
%   \draw (H23.east) -| (D2.south);
%   \node[state](I2) [below of=G23,yshift=-5mm,text width=70mm]
%   	{Überführung des kompletten Fehlerbaums nach Petri / Markov};
%   \node(I21) [above left of=I2,xshift=-70mm,yshift=3mm]
%   	{};
%   \node(I22) [above right of=I2,xshift=70mm,yshift=3mm]
%   	{};
%   \draw (C2.south) |- (I2.west);
%   \draw (I2.east) -| (D2.south);
%   \path (C2) edge (B23)
%   			(E23) edge (F23)
%   			(G23) edge (H23);
%   \draw	[dashed,-] (I21) -- node [xshift=-50mm] {Alternative} (I22);
\end{tikzpicture}}

==> pics/anwendung_bsp_system_ft1.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\begin{tikzpicture}[x=10mm,y=10mm,scale=0.6,>=stealth,line width=0.25mm,transform shape]
%
% %
% Vorlage für 3 Eingänge
  \node[and gate US, draw,logic gate inputs=nnn,rotate=90,logic gate input sep=0.25cm] at (0,0) (A) {};
  \foreach \a in {1,...,3}
  \draw (A.input \a |- 0,-0.75cm) -- (A.input \a);
  \draw (A.output) -- ([yshift=0.110cm]A.output);
  \node at (A.center) {\footnotesize $\&$};
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered, text badly centered] at ([yshift=0.110cm]A.output) (Alab) {err.\ current\vphantom{Üg} feed through A\vphantom{Üg}};
  % removed because it is the TOP: \draw (Alab.north) -- ([yshift=0.1cm]Alab.north);
  %
% Vorlage für 2 Eingänge
  \node[or gate US, draw,logic gate inputs=nn,rotate=90, text badly centered,logic gate input sep=0.3333333cm] at (-7,-3.5) (B) {};
  \foreach \a in {1,...,2}
    \draw ([yshift=-0.75cm]B.input \a |- B.center) -- (B.input \a);
  \draw (B.output) -- ([yshift=0.0cm]B.output);
  \node at (B.center) {\footnotesize $\geq1$};
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.0cm]B.output) (Blab) {T1 \vphantom{Üg}wrongly switched on\vphantom{Üg}};
  \draw (Blab.north) -- ([yshift=0.1cm]Blab.north);
  %
% Vorlage für 2 Eingänge
  \node[or gate US, draw,logic gate inputs=nn,rotate=90, text badly centered,logic gate input sep=0.3333333cm] at (0,-3.5) (C) {};
  \foreach \a in {1,...,2}
    \draw ([yshift=-0.75cm]C.input \a |- C.center) -- (C.input \a);
  \draw (C.output) -- ([yshift=0.0cm]C.output);
  \node at (C.center) {\footnotesize $\geq1$};
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.0cm]C.output) (Clab) {T2\vphantom{Üg} wrongly switched on\vphantom{Üg}};
  \draw (Clab.north) -- ([yshift=0.1cm]Clab.north);
  %
% Vorlage für 2 Eingänge
  \node[or gate US, draw,logic gate inputs=nn,rotate=90, text badly centered,logic gate input sep=0.3333333cm] at (7,-3.5) (D) {};
  \foreach \a in {1,...,2}
    \draw ([yshift=-0.75cm]D.input \a |- D.center) -- (D.input \a);
  \draw (D.output) -- ([yshift=0.0cm]D.output);
  \node at (D.center) {\footnotesize $\geq1$};
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.0cm]D.output) (Dlab) {T3 \vphantom{Üg}wrongly switched on\vphantom{Üg}};
  \draw (Dlab.north) -- ([yshift=0.1cm]Dlab.north);9
  %
% Verbindungen
  \draw (A.input 1) |- ([yshift=0.5cm]Blab.north) -- ([yshift=0.1cm]Blab.north);
  \draw (A.input 2) |- ([yshift=0.5cm]Clab.north) -- ([yshift=0.1cm]Clab.north);
  \draw (A.input 3) |- ([yshift=0.5cm]Dlab.north) -- ([yshift=0.1cm]Dlab.north);
% %
% Basisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at (-8.75,-7) (BA) {\textbf{30}};
  \draw (BA.north) -- ([yshift=0.15cm]BA.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.15cm]BA.north) (BAlab) {T1\vphantom{Üg}\\internal failure\vphantom{Üg}};
  \draw (BAlab.north) -- ([yshift=0.1cm]BAlab.north);
  %
% Vorlage für 2 Eingänge
  \node[or gate US, draw,logic gate inputs=nn,rotate=90, text badly centered,logic gate input sep=0.3333333cm] at (-5.25,-7) (BB) {};
  \foreach \a in {1,...,2}
    \draw ([yshift=-0.75cm]BB.input \a |- BB.center) -- (BB.input \a);
  \draw (BB.output) -- ([yshift=0.0cm]BB.output);
  \node at (BB.center) {\footnotesize $\geq1$};
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.0cm]BB.output) (BBlab) {L\vphantom{Üg} wrongly activates T1\vphantom{Üg}};
  \draw (BBlab.north) -- ([yshift=0.1cm]BBlab.north);
  %
% Verbindungen
  \draw (B.input 1) |- ([yshift=0.5cm]BAlab.north) -- ([yshift=0.1cm]BAlab.north);
  \draw (B.input 2) |- ([yshift=0.5cm]BBlab.north) -- ([yshift=0.1cm]BBlab.north);
% %
% Casisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at (-1.75,-7) (CA) {\textbf{32}};
  \draw (CA.north) -- ([yshift=0.15cm]CA.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.15cm]CA.north) (CAlab) {T2\vphantom{Üg}\\internal failure\vphantom{Üg}};
  \draw (CAlab.north) -- ([yshift=0.1cm]CAlab.north);
  %
% Vorlage für 2 Eingänge
  \node[or gate US, draw,logic gate inputs=nn,rotate=90, text badly centered,logic gate input sep=0.3333333cm] at (1.75,-7) (CC) {};
  \foreach \a in {1,...,2}
    \draw ([yshift=-0.75cm]CC.input \a |- CC.center) -- (CC.input \a);
  \draw (CC.output) -- ([yshift=0.0cm]CC.output);
  \node at (CC.center) {\footnotesize $\geq1$};
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.0cm]CC.output) (CClab) {L\vphantom{Üg} wrongly activates T2\vphantom{Üg}};
  \draw (CClab.north) -- ([yshift=0.1cm]CClab.north);
  %
% Verbindungen
  \draw (C.input 1) |- ([yshift=0.5cm]CAlab.north) -- ([yshift=0.1cm]CAlab.north);
  \draw (C.input 2) |- ([yshift=0.5cm]CClab.north) -- ([yshift=0.1cm]CClab.north);
% %
% Dasisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at (5.25,-7) (DA) {\textbf{28}};
  \draw (DA.north) -- ([yshift=0.15cm]DA.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.15cm]DA.north) (DAlab) {T3\vphantom{Üg}\\internal failure\vphantom{Üg}};
  \draw (DAlab.north) -- ([yshift=0.1cm]DAlab.north);
  %


% Vorlage Page Gate
\node[regular polygon, regular polygon sides=3,inner sep=0.273cm, draw] at (8.75,-7)  (CBB) {};
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.0cm]CBB.north) (CBBlab) {commanded\vphantom{Üg} failure T3\vphantom{Üg}};
  \draw (CBBlab.north) -- ([yshift=0.1cm]CBBlab.north);
\node[rectangle,draw=none,anchor=north,text width=2.9cm, text badly centered] at ([yshift=-0.1cm]CBB.south) (hulla) {see next fig.s};


% Verbindungen
  \draw (D.input 1) |- ([yshift=0.5cm]DAlab.north) -- ([yshift=0.1cm]DAlab.north);
  \draw (D.input 2) |- ([yshift=0.5cm]CBBlab.north) -- ([yshift=0.1cm]CBBlab.north);

% %
%
%
% %
% %
%
% Vorlage für 2 Eingänge
  \node[or gate US, draw,logic gate inputs=nn,rotate=90, text badly centered,logic gate input sep=0.3333333cm] at ([xshift=-1.75cm,yshift=-3.5cm]BB) (ABA) {};
  \foreach \a in {1,...,2}
    \draw ([yshift=-0.75cm]ABA.input \a |- ABA.center) -- (ABA.input \a);
  \draw (ABA.output) -- ([yshift=0.0cm]ABA.output);
  \node at (ABA.center) {\footnotesize $\geq1$};
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.0cm]ABA.output) (ABAlab) {L\vphantom{Üg} internal failure activates T1\vphantom{Üg}};
  \draw (ABAlab.north) -- ([yshift=0.1cm]ABAlab.north);
  %
% Dasisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at ([xshift=-1.75cm,yshift=-3.5cm]ABA) (ABAA) {\textbf{34}};
  \draw (ABAA.north) -- ([yshift=0.15cm]ABAA.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.15cm]ABAA.north) (ABAAlab) {L\vphantom{Üg} internal failure activates only T1\vphantom{Üg}};
  \draw (ABAAlab.north) -- ([yshift=0.1cm]ABAAlab.north);
  %
% ABABsisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at ([xshift=1.75cm,yshift=-3.5cm]ABA) (ABAB) {\textbf{38}};
  \draw (ABAB.north) -- ([yshift=0.15cm]ABAB.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.15cm]ABAB.north) (ABABlab) {L\vphantom{Üg} internal failure activates T1+T2\vphantom{Üg}};
  \draw (ABABlab.north) -- ([yshift=0.1cm]ABABlab.north);
  %
% Verbindungen
  \draw (BB.input 1) |- ([yshift=0.5cm]ABAlab.north) -- ([yshift=0.1cm]ABAlab.north);
  \draw (ABA.input 1) |- ([yshift=0.5cm]ABAAlab.north) -- ([yshift=0.1cm]ABAAlab.north);
  \draw (ABA.input 2) |- ([yshift=0.5cm]ABABlab.north) -- ([yshift=0.1cm]ABABlab.north);
% %
% Vorlage Page Gate
\node[regular polygon, regular polygon sides=3,inner sep=0.273cm, draw] at ([xshift=1.75cm,yshift=-3.5cm]BB) (ABB) {};
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.0cm]ABB.north) (ABBlab) {L\vphantom{Üg} commanded failure\vphantom{Üg}};
  \draw (ABBlab.north) -- ([yshift=0.1cm]ABBlab.north);
\node[rectangle,draw=none,anchor=north,text width=2.9cm, text badly centered] at ([yshift=-0.1cm]ABB.south) (hulla) {see next fig.s};
  %
% Verbindungen
  \draw (BB.input 2) |- ([yshift=0.5cm]ABBlab.north) -- ([yshift=0.1cm]ABBlab.north);
%
%
%
% %
% %
%
% Vorlage für 2 Eingänge
  \node[or gate US, draw,logic gate inputs=nn,rotate=90, text badly centered,logic gate input sep=0.3333333cm] at ([xshift=-1.75cm,yshift=-3.5cm]CC) (BBA) {};
  \foreach \a in {1,...,2}
    \draw ([yshift=-0.75cm]BBA.input \a |- BBA.center) -- (BBA.input \a);
  \draw (BBA.output) -- ([yshift=0.0cm]BBA.output);
  \node at (BBA.center) {\footnotesize $\geq1$};
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.0cm]BBA.output) (BBAlab) {L \vphantom{Üg}internal failure activates T2\vphantom{Üg}};
  \draw (BBAlab.north) -- ([yshift=0.1cm]BBAlab.north);
  %
% Dasisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at ([xshift=-1.75cm,yshift=-3.5cm]BBA) (BBAA) {\textbf{36}};
  \draw (BBAA.north) -- ([yshift=0.15cm]BBAA.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.15cm]BBAA.north) (BBAAlab) {L\vphantom{Üg} internal failure activates only T2\vphantom{Üg}};
  \draw (BBAAlab.north) -- ([yshift=0.1cm]BBAAlab.north);
  %
% BBABsisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at ([xshift=1.75cm,yshift=-3.5cm]BBA) (BBAB) {\textbf{38}};
  \draw (BBAB.north) -- ([yshift=0.15cm]BBAB.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.15cm]BBAB.north) (BBABlab) {L\vphantom{Üg} internal failure activates T1+T2\vphantom{Üg}};
  \draw (BBABlab.north) -- ([yshift=0.1cm]BBABlab.north);
  %
% Verbindungen
  \draw (CC.input 1) |- ([yshift=0.5cm]BBAlab.north) -- ([yshift=0.1cm]BBAlab.north);
  \draw (BBA.input 1) |- ([yshift=0.5cm]BBAAlab.north) -- ([yshift=0.1cm]BBAAlab.north);
  \draw (BBA.input 2) |- ([yshift=0.5cm]BBABlab.north) -- ([yshift=0.1cm]BBABlab.north);
% %
%
% Vorlage Page Gate
\node[regular polygon, regular polygon sides=3,inner sep=0.273cm, draw] at ([xshift=1.75cm,yshift=-3.5cm]CC) (BBB) {};
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.0cm]BBB.north) (BBBlab) {L\vphantom{Üg} commanded failure\vphantom{Üg}};
  \draw (BBBlab.north) -- ([yshift=0.1cm]BBBlab.north);
\node[rectangle,draw=none,anchor=north,text width=2.9cm, text badly centered] at ([yshift=-0.1cm]BBB.south) (hulla) {see next fig.s};

  %
% Verbindungen
  \draw (CC.input 2) |- ([yshift=0.5cm]BBBlab.north) -- ([yshift=0.1cm]BBBlab.north);

%
%
\end{tikzpicture}


==> pics/anwendung_bsp_system_ft2.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\begin{tikzpicture}[x=10mm,y=10mm,scale=0.6,>=stealth,line width=0.25mm,transform shape]
%
% %
% Vorlage für 3 Eingänge
  \node[and gate US, draw,logic gate inputs=nn,rotate=90,logic gate input sep=0.3333333cm] at (0,0) (A) {};
  \foreach \a in {1,...,2}
  \draw (A.input \a |- 0,-0.75cm) -- (A.input \a);
  \draw (A.output) -- ([yshift=0.110cm]A.output);
  \node at (A.center) {\footnotesize $\&$};
\draw[-stealth] ([xshift=-0.25cm,yshift=-0.3cm]A.center) -- ([xshift=0.25cm,yshift=-0.3cm]A.center);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered, text badly centered] at ([yshift=0.110cm]A.output) (Alab) {L\vphantom{Üg} commanded failure\vphantom{Üg}};
%
%
% %
% Vorlage Page Gate
\node[regular polygon, regular polygon sides=3,inner sep=0.2cm, draw, anchor=north] at ([xshift=1cm]Alab.east) (vorA) {};
\draw (Alab.east) |- (vorA.north) -- (vorA.north);
  %
% Vorlage für 2 Eingänge
  \node[or gate US, draw,logic gate inputs=nn,rotate=90, text badly centered,logic gate input sep=0.3333333cm] at (-7,-3.5) (B) {};
  \foreach \a in {1,...,2}
    \draw ([yshift=-0.75cm]B.input \a |- B.center) -- (B.input \a);
  \draw (B.output) -- ([yshift=0.0cm]B.output);
  \node at (B.center) {\footnotesize $\geq1$};
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.0cm]B.output) (Blab) {OR\vphantom{Üg} wrongly activates EN\vphantom{Üg}};
  \draw (Blab.north) -- ([yshift=0.1cm]Blab.north);
  %


 %
%
% %
% %
%
% Vorlage für 2 Eingänge
  \node[or gate US, draw,logic gate inputs=nn,rotate=90, text badly centered,logic gate input sep=0.3333333cm] at (5.25,-3.5) (CBB) {};
  \foreach \a in {1,...,2}
    \draw ([yshift=-0.75cm]CBB.input \a |- CBB.center) -- (CBB.input \a);
  \draw (CBB.output) -- ([yshift=0.0cm]CBB.output);
  \node at (CBB.center) {\footnotesize $\geq1$};
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.0cm]CBB.output) (CBBlab) {SAF\vphantom{Üg} failure (indep. of SW)\vphantom{Üg}};
  \draw (CBBlab.north) -- ([yshift=0.1cm]CBBlab.north);


%Basisereignis
  \node[circle,draw,minimum height=1.25cm] at ([xshift=-1.75cm,yshift=-3.5cm]CBB) (CBBAA) {\textbf{10}};
 \draw (CBBAA.north) -- ([yshift=0.15cm]CBBAA.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.15cm]CBBAA.north) (CBBAAlab) {\textmu C\vphantom{Üg} generic fail. activ. SAF\vphantom{Üg}};
  \draw (CBBAAlab.north) -- ([yshift=0.1cm]CBBAAlab.north);


% Vorlage Page Gate
\node[regular polygon, regular polygon sides=3,inner sep=0.273cm, draw] at ([xshift=1.75cm,yshift=-3.5cm]CBB)  (CBBAB) {};
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.0cm]CBBAB.north) (CBBABlab) {\textmu C\vphantom{Üg}\\signal failure\vphantom{Üg}};
  \draw (CBBABlab.north) -- ([yshift=0.1cm]CBBABlab.north);
\node[rectangle,draw=none,anchor=north,text width=2.9cm, text badly centered] at ([yshift=-0.1cm]CBBAB.south) (hulla) {see next fig.s};

  %
% Verbindungen
  \draw (A.input 2) |- ([yshift=0.5cm]CBBlab.north) -- ([yshift=0.1cm]CBBlab.north);
% Verbindungen
  \draw (CBB.input 1) |- ([yshift=0.5cm]CBBAAlab.north) -- ([yshift=0.1cm]CBBAAlab.north);
  \draw (CBB.input 2) |- ([yshift=0.5cm]CBBABlab.north) -- ([yshift=0.1cm]CBBABlab.north);


  %
%   %
% Verbindungen
  \draw (A.input 1) |- ([yshift=0.5cm]Blab.north) -- ([yshift=0.1cm]Blab.north);
% %
% Basisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at (-8.75,-7) (BA) {\textbf{24}};
  \draw (BA.north) -- ([yshift=0.15cm]BA.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.15cm]BA.north) (BAlab) {OR\vphantom{Üg}\\internal failure\vphantom{Üg}};
  \draw (BAlab.north) -- ([yshift=0.1cm]BAlab.north);
  %
% Vorlage für 2 Eingänge
  \node[or gate US, draw,logic gate inputs=nn,rotate=90, text badly centered,logic gate input sep=0.3333333cm] at (-5.25,-7) (BB) {};
  \foreach \a in {1,...,2}
    \draw ([yshift=-0.75cm]BB.input \a |- BB.center) -- (BB.input \a);
  \draw (BB.output) -- ([yshift=0.0cm]BB.output);
  \node at (BB.center) {\footnotesize $\geq1$};
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.0cm]BB.output) (BBlab) {OR\vphantom{Üg} commanded failure\vphantom{Üg}};
  \draw (BBlab.north) -- ([yshift=0.1cm]BBlab.north);
  %
% Verbindungen
  \draw (B.input 1) |- ([yshift=0.5cm]BAlab.north) -- ([yshift=0.1cm]BAlab.north);
  \draw (B.input 2) |- ([yshift=0.5cm]BBlab.north) -- ([yshift=0.1cm]BBlab.north);
% %
% %



% %
%
%
% %%
%
%
% %
% %
%
% Vorlage für 2 Eingänge
  \node[or gate US, draw,logic gate inputs=nn,rotate=90, text badly centered,logic gate input sep=0.3333333cm] at ([xshift=-1.75cm,yshift=-3.5cm]BB) (ABA) {};
  \foreach \a in {1,...,2}
    \draw ([yshift=-0.75cm]ABA.input \a |- ABA.center) -- (ABA.input \a);
  \draw (ABA.output) -- ([yshift=0.0cm]ABA.output);
  \node at (ABA.center) {\footnotesize $\geq1$};
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.0cm]ABA.output) (ABAlab) {K1\vphantom{Üg} wrongly\\data $>$ threshold\vphantom{Üg}};
  \draw (ABAlab.north) -- ([yshift=0.1cm]ABAlab.north);
  %
% Dasisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at ([xshift=-1.75cm,yshift=-3.5cm]ABA) (ABAA) {\textbf{20}};
  \draw (ABAA.north) -- ([yshift=0.15cm]ABAA.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.15cm]ABAA.north) (ABAAlab) {K1\vphantom{Üg}\\internal failure\vphantom{Üg}};
  \draw (ABAAlab.north) -- ([yshift=0.1cm]ABAAlab.north);
  %
% ABABsisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at ([xshift=1.75cm,yshift=-3.5cm]ABA) (ABAB) {\textbf{1}};
  \draw (ABAB.north) -- ([yshift=0.15cm]ABAB.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.15cm]ABAB.north) (ABABlab) {Wrongly\vphantom{Üg} S1\\data $>$ threshold\vphantom{Üg}};
  \draw (ABABlab.north) -- ([yshift=0.1cm]ABABlab.north);
  %
% Verbindungen
  \draw (BB.input 1) |- ([yshift=0.5cm]ABAlab.north) -- ([yshift=0.1cm]ABAlab.north);
  \draw (ABA.input 1) |- ([yshift=0.5cm]ABAAlab.north) -- ([yshift=0.1cm]ABAAlab.north);
  \draw (ABA.input 2) |- ([yshift=0.5cm]ABABlab.north) -- ([yshift=0.1cm]ABABlab.north);
% %
%
%
% %
% %
%
% Vorlage für 2 Eingänge
  \node[or gate US, draw,logic gate inputs=nn,rotate=90, text badly centered,logic gate input sep=0.3333333cm] at ([xshift=0cm,yshift=-10.5cm]A) (BBA) {};
  \foreach \a in {1,...,2}
    \draw ([yshift=-0.75cm]BBA.input \a |- BBA.center) -- (BBA.input \a);
  \draw (BBA.output) -- ([yshift=0.0cm]BBA.output);
  \node at (BBA.center) {\footnotesize $\geq1$};
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.0cm]BBA.output) (BBAlab) {K2\vphantom{Üg} wrongly\\data $>$ threshold\vphantom{Üg}};
  \draw (BBAlab.north) -- ([yshift=0.1cm]BBAlab.north);
  %
% Dasisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at ([xshift=-1.75cm,yshift=-3.5cm]BBA) (BBAA) {\textbf{22}};
  \draw (BBAA.north) -- ([yshift=0.15cm]BBAA.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.15cm]BBAA.north) (BBAAlab) {K2\vphantom{Üg}\\internal failure\vphantom{Üg}};
  \draw (BBAAlab.north) -- ([yshift=0.1cm]BBAAlab.north);
  %
% BBABsisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at ([xshift=1.75cm,yshift=-3.5cm]BBA) (BBAB) {\textbf{5}};
  \draw (BBAB.north) -- ([yshift=0.15cm]BBAB.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.15cm]BBAB.north) (BBABlab) {Wrongly\vphantom{Üg} S2\\data $>$ threshold\vphantom{Üg}};
  \draw (BBABlab.north) -- ([yshift=0.1cm]BBABlab.north);
  %
% Verbindungen
  \draw (BB.input 2) |- ([yshift=0.5cm]BBAlab.north) -- ([yshift=0.1cm]BBAlab.north);
  \draw (BBA.input 1) |- ([yshift=0.5cm]BBAAlab.north) -- ([yshift=0.1cm]BBAAlab.north);
  \draw (BBA.input 2) |- ([yshift=0.5cm]BBABlab.north) -- ([yshift=0.1cm]BBABlab.north);
% %
%
%
%
% %
% %
\end{tikzpicture}


==> pics/anwendung_bsp_system_ft3.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\begin{tikzpicture}[x=10mm,y=10mm,scale=0.6,>=stealth,line width=0.25mm,transform shape]
%
% %
% Vorlage für 2 Eingänge
  \node[or gate US, draw,logic gate inputs=nn,rotate=90,logic gate input sep=0.3333333cm] at (0,0) (A) {};
  \foreach \a in {1,...,2}
  \draw ([yshift=-0.75cm]A.input \a |- A.center) -- (A.input \a);
  \draw (A.output) -- ([yshift=0.0cm]A.output);
  \node at (A.center) {\footnotesize $\geq1$};
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered, text badly centered] at ([yshift=0.00cm]A.output) (Alab) {T3\vphantom{Üg} commanded failure\vphantom{Üg}};
%
%
% %
\node[regular polygon, regular polygon sides=3,inner sep=0.2cm, draw, anchor=north] at ([xshift=1cm]Alab.east) (vorA) {};
\draw (Alab.east) |- (vorA.north) -- (vorA.north);


% Vorlage für 2 Eingänge
  \node[and gate US, draw,logic gate inputs=nn,rotate=90, text badly centered,logic gate input sep=0.3333333cm] at ([xshift=-3.5cm,yshift=-3.5cm]A)(DD) {};
  \foreach \a in {1,...,2}
    \draw ([yshift=-0.75cm]DD.input \a |- DD.center) -- (DD.input \a);
  \draw (DD.output) -- ([yshift=0.0cm]DD.output);
  \node at (DD.center) {\footnotesize $\&$};
  \draw (DD.output) -- ([yshift=0.110cm]DD.output);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.110cm]DD.output) (DDlab) {SAF\vphantom{Üg} faulty \& SW closed \vphantom{Üg}};
  \draw (DDlab.north) -- ([yshift=0.1cm]DDlab.north);
\draw[-stealth] ([xshift=-0.25cm,yshift=-0.3cm]DD.center) -- ([xshift=0.25cm,yshift=-0.3cm]DD.center);
  %
% Verbindungen
  \draw (A.input 1) |- ([yshift=0.5cm]DDlab.north) -- ([yshift=0.1cm]DDlab.north);

 %
%
% %
% %
%
% Vorlage für 2 Eingänge
  \node[or gate US, draw,logic gate inputs=nn,rotate=90, text badly centered,logic gate input sep=0.3333333cm] at ([xshift=-1.75cm,yshift=-3.5cm]DD) (CBA) {};
  \foreach \a in {1,...,2}
    \draw ([yshift=-0.75cm]CBA.input \a |- CBA.center) -- (CBA.input \a);
  \draw (CBA.output) -- ([yshift=0.0cm]CBA.output);
  \node at (CBA.center) {\footnotesize $\geq1$};
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.0cm]CBA.output) (CBAlab) {SW\vphantom{Üg} wrongly stays closed\vphantom{Üg}};
  \draw (CBAlab.north) -- ([yshift=0.1cm]CBAlab.north);
  %
% Dasisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at ([xshift=-1.75cm,yshift=-3.5cm]CBA) (CBAA) {\textbf{27}};
  \draw (CBAA.north) -- ([yshift=0.15cm]CBAA.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.15cm]CBAA.north) (CBAAlab) {SW\vphantom{Üg}\\internal failure\vphantom{Üg}};
  \draw (CBAAlab.north) -- ([yshift=0.1cm]CBAAlab.north);
  %
% CBABsisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at ([xshift=1.75cm,yshift=-3.5cm]CBA) (CBAB) {\textbf{18}};
  \draw (CBAB.north) -- ([yshift=0.15cm]CBAB.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.15cm]CBAB.north) (CBABlab) {WD\vphantom{Üg} wrongly not activate OFF\vphantom{Üg}};%+++BUG+++Off vs. OFF
  \draw (CBABlab.north) -- ([yshift=0.1cm]CBABlab.north);
%
%
% %
% %
%
% Vorlage für 2 Eingänge
  \node[circle,draw,minimum height=1.25cm] at ([xshift=1.75cm,yshift=-3.5cm]DD) (ABAA) {\textbf{10}};
 \draw (ABAA.north) -- ([yshift=0.15cm]ABAA.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.15cm]ABAA.north) (ABAAlab) {\textmu C\vphantom{Üg} generic fail. activ. SAF\vphantom{Üg}};
  \draw (ABAAlab.north) -- ([yshift=0.1cm]ABAAlab.north);

% % %
%

  %
% Verbindungen
  \draw (DD.input 1) |- ([yshift=0.5cm]CBAlab.north) -- ([yshift=0.1cm]CBAlab.north);
  \draw (DD.input 2) |- ([yshift=0.5cm]ABAAlab.north) -- ([yshift=0.1cm]ABAAlab.north);
  \draw (CBA.input 1) |- ([yshift=0.5cm]CBAAlab.north) -- ([yshift=0.1cm]CBAAlab.north);
  \draw (CBA.input 2) |- ([yshift=0.5cm]CBABlab.north) -- ([yshift=0.1cm]CBABlab.north);
% %










 %
% Vorlage für 2 Eingänge
  \node[and gate US, draw,logic gate inputs=nn,rotate=90, text badly centered,logic gate input sep=0.3333333cm] at ([xshift=5.25cm,yshift=-3.5cm]A)  (D) {};
  \foreach \a in {1,...,2}
    \draw ([yshift=-0.75cm]D.input \a |- D.center) -- (D.input \a);
  \draw (D.output) -- ([yshift=0.0cm]D.output);
  \node at (D.center) {\footnotesize $\&$};
  \draw (D.output) -- ([yshift=0.110cm]D.output);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.110cm]D.output) (Dlab) {\textmu C\vphantom{Üg}\\signal failure\vphantom{Üg}};
  \draw (Dlab.north) -- ([yshift=0.1cm]Dlab.north);
%
%
% % %
\node[regular polygon, regular polygon sides=3,inner sep=0.2cm, draw, anchor=north] at ([xshift=1cm]Dlab.east) (vorD) {};
\draw (Dlab.east) |- (vorD.north) -- (vorD.north);
  %
% Verbindungen
  \draw (A.input 2) |- ([yshift=0.5cm]Dlab.north) -- ([yshift=0.1cm]Dlab.north);
% %













% %
%
%
% %%
%
%
% %
% %
%

%
% %
%
% %
% %
%
% Vorlage für 2 Eingänge
  \node[or gate US, draw,logic gate inputs=nn,rotate=90, text badly centered,logic gate input sep=0.3333333cm] at ([xshift=-3.5cm,yshift=-3.5cm]D) (CBA) {};
  \foreach \a in {1,...,2}
    \draw ([yshift=-0.75cm]CBA.input \a |- CBA.center) -- (CBA.input \a);
  \draw (CBA.output) -- ([yshift=0.0cm]CBA.output);
  \node at (CBA.center) {\footnotesize $\geq1$};
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at (CBA.output) (CBAlab) {S1\vphantom{Üg}\\signal failure\vphantom{Üg}};
  \draw (CBAlab.north) -- ([yshift=0.1cm]CBAlab.north);
  %
% ABABsisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at ([xshift=-1.75cm,yshift=-3.5cm]CBA) (ABAB) {\textbf{1}};
  \draw (ABAB.north) -- ([yshift=0.15cm]ABAB.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.15cm]ABAB.north) (ABABlab) {Wrongly\vphantom{Üg} S1\\data $>$ threshold\vphantom{Üg}};
  \draw (ABABlab.north) -- ([yshift=0.1cm]ABABlab.north);
  %
  %
% CBABsisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at ([xshift=1.75cm,yshift=-3.5cm]CBA) (CBAB) {\textbf{13}};
  \draw (CBAB.north) -- ([yshift=0.15cm]CBAB.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.15cm]CBAB.north) (CBABlab) {\textmu C\vphantom{Üg} wrong evaluation S1\vphantom{Üg}};
  \draw (CBABlab.north) -- ([yshift=0.1cm]CBABlab.north);
  %
% Verbindungen
  \draw (D.input 1) |- ([yshift=0.5cm]CBAlab.north) -- ([yshift=0.1cm]CBAlab.north);
  \draw (CBA.input 1) |- ([yshift=0.5cm]ABABlab.north) -- ([yshift=0.1cm]ABABlab.north);
  \draw (CBA.input 2) |- ([yshift=0.5cm]CBABlab.north) -- ([yshift=0.1cm]CBABlab.north);
% %
%
%




%
% Vorlage für 2 Eingänge
  \node[or gate US, draw,logic gate inputs=nn,rotate=90, text badly centered,logic gate input sep=0.3333333cm] at ([xshift=3.5cm,yshift=-3.5cm]D) (CBA) {};
  \foreach \a in {1,...,2}
    \draw ([yshift=-0.75cm]CBA.input \a |- CBA.center) -- (CBA.input \a);
  \draw (CBA.output) -- ([yshift=0.0cm]CBA.output);
  \node at (CBA.center) {\footnotesize $\geq1$};
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at (CBA.output) (CBAlab) {S2\vphantom{Üg}\\signal failure\vphantom{Üg}};
  \draw (CBAlab.north) -- ([yshift=0.1cm]CBAlab.north);
  %
% ABABsisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at ([xshift=-1.75cm,yshift=-3.5cm]CBA) (ABAB) {\textbf{5}};
  \draw (ABAB.north) -- ([yshift=0.15cm]ABAB.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.15cm]ABAB.north) (ABABlab) {Wrongly \vphantom{Üg}S2\\data $>$ threshold\vphantom{Üg}};
  \draw (ABABlab.north) -- ([yshift=0.1cm]ABABlab.north);
  %
  %
% CBABsisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at ([xshift=1.75cm,yshift=-3.5cm]CBA) (CBAB) {\textbf{15}};
  \draw (CBAB.north) -- ([yshift=0.15cm]CBAB.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.9cm, text badly centered] at ([yshift=0.15cm]CBAB.north) (CBABlab) {\textmu C\vphantom{Üg} wrong evaluation S2\vphantom{Üg}};
  \draw (CBABlab.north) -- ([yshift=0.1cm]CBABlab.north);
  %
% Verbindungen
  \draw (D.input 2) |- ([yshift=0.5cm]CBAlab.north) -- ([yshift=0.1cm]CBAlab.north);
  \draw (CBA.input 1) |- ([yshift=0.5cm]ABABlab.north) -- ([yshift=0.1cm]ABABlab.north);
  \draw (CBA.input 2) |- ([yshift=0.5cm]CBABlab.north) -- ([yshift=0.1cm]CBABlab.north);
% %
%
%%
\end{tikzpicture}


==> pics/bsp_markov_zweikanal_nichtrep.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%

	{\small


	\begin{tikzpicture}[->,>=stealth',auto,semithick,scale=0.75,transform shape]
  \tikzstyle{every state}=[draw,fill=white,text=black,ellipse,text badly centered,
  					text width=27mm,node distance=4cm,minimum height=6em]
  \node[state](A)
  	{both components\\$A$ and $B$ operational};
  \node[state](B) [below left of=A,xshift=-20mm]
  	{$A$ has failed,\\$B$ operational};
  \node[state](C) [below right of=A,xshift=20mm]
  	{$B$ has failed,\\$A$ operational};
  \node[state](D) [below left of=C,xshift=-20mm]
  	{both components\\$A$ und $B$ have failed};
  \path (A) edge node[swap] {$A$ fails} (B)
            edge node {$B$ fails} (C)
            edge node[above,sloped,rotate=180] {$A$ and $B$ fail}
            		 node[below,sloped,rotate=180] {simultaneously} (D)
        (B) edge node[swap] {$B$ fails} (D)
        (C) edge node {$A$ fails} (D);
   \draw[ultra thick,dashed] ([xshift=10mm]A.south) .. controls ([xshift=15mm]A.south|-C.west) .. ([xshift=10mm]D.north);
   \draw[ultra thick,dashed] ([xshift=10mm]B.west|-A.west) .. controls ([xshift=-10mm]B.west) .. ([xshift=10mm]B.west|-D.west);
   \draw[ultra thick,dashed] ([xshift=-10mm]C.east|-A.east) .. controls ([xshift=10mm]C.east) .. ([xshift=-10mm]C.east|-D.east);
   \node[draw=none,rotate=90](X) at ([xshift=17mm]A.south|-C.west) {sequence 3};
   \node[draw=none,rotate=90](X) at ([xshift=-8mm]B.west) {sequence 1};
   \node[draw=none,rotate=90](X) at ([xshift=8mm]C.east) {sequence 2};
\end{tikzpicture}

	}



==> pics/fig_markov_zwei_bool_allg_mit_sand.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%%% PGM TIKZ
%%% Markov, zweikanalig, ohne Reihenfolgen und SAND
%%%
%%% ovale Zustände (alte Form) auskommentiert
\mbox{
\begin{minipage}{4cm}
\centering
  \begin{tikzpicture}
    [inner sep=0pt,minimum size=8.4mm]
    \node (1) at ( 0,1.5) [circle,draw] {1};
    \node (2) at ( -1.5,0) [circle,draw] {2};
    \node (3) at ( 1.5,0) [circle,draw] {3};
    \node (4) at (0,-1.5) [circle,draw] {4};
    %
    % Übergänge
    \draw [-stealth'] (1) to node [swap,auto] {$\lambda_{1,2}$} (2);
    \draw [-stealth'] (1) to node [auto] {$\lambda_{1,3}$} (3);
    \draw [-stealth'] (2) to node [swap,auto] {$\lambda_{2,4}$} (4);
    \draw [-stealth'] (3) to node [auto] {$\lambda_{3,4}$} (4);
    \draw [-stealth',dashed] (1) to node [xshift=0.3cm,rotate=-90] {$\lambda_{1,4}$} (4);
  \end{tikzpicture}
  \end{minipage}
  \hspace{2cm}
  \settowidth{\gnat}{failure states:}
  \begin{minipage}{\gnat}    failure states:\\
      1: $\boolnot A\boolnot B$\\
      2: $A\boolnot B$\\
      3: $B\boolnot A$\\
      4: $A\booland{}B$
  \end{minipage}
}
%%%% EOF


==> pics/fig_markov_zwei_bool_and_or.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%%% PGM TIKZ
%%% MArkov, zweikanalig, mit Reihenfolgen und SAND
%%% AND und OR Darstellung
%
%
\centering
\begin{minipage}[t]{0.49\columnwidth}
\centering
    \begin{tikzpicture}
    [inner sep=0pt,minimum size=8.4mm]
    \node (1) at ( 0,1.5) [circle,draw] {1};
    \node (2) at ( -1.5,0) [circle,draw] {2};
    \node (3) at ( 1.5,0) [circle,draw] {3};
    \node [ultra thick] (4) at ( 0,-1.25) [minimum height=2cm,minimum width=2cm,ellipse,draw] {\phantom{TT}};
    \node [ultra thick] (4a) at (-0.42,-1.5) [circle,draw] {4a};
    \node [ultra thick] (4b) at (0.42,-1.5) [circle,draw] {4b};
    \node [ultra thick] (4c) at (0,-0.77) [circle,draw] {4c};
    \node at (0,-2.5) {4};
    %
    % Übergänge
    \draw [-stealth'] (1) to node [swap,auto] {$\lambda_{1,2}$} (2);
    \draw [-stealth'] (1) to node [auto] {$\lambda_{1,3}$} (3);
    \draw [-stealth',dashed] (1) to node [xshift=0.3cm,rotate=-90] {$\lambda_{1,4\text{c}}$} (4c);
    \draw [-stealth'] (2) to node [swap,auto] {$\lambda_{2,4\text{a}}$} (4a);
    \draw [-stealth'] (3) to node [auto] {$\lambda_{3,4\text{b}}$} (4b);
  \end{tikzpicture}

  \settowidth{\gnat}{d\,h. Zustand $4 \rightarrow F_{A\booland B}(t)=P_4(t)$}
  \begin{minipage}[t]{\gnat}
      $\text{Failure function } A\booland B:$\\
      states $4\text{a}$, $4\text{b}$, $4\text{c}$ are relevant $\rightarrow$\\
      $F_{A\booland B}(t)=P_4(t)$
  \end{minipage}
  \end{minipage}
  \begin{minipage}[t]{0.49\columnwidth}
\centering
    \begin{tikzpicture}
    [inner sep=0pt,minimum size=8.4mm]
    \node (1) at ( 0,1.5) [circle,draw] {1};
    \node [ultra thick] (2) at ( -1.5,0) [circle,draw] {2};
    \node [ultra thick] (3) at ( 1.5,0) [circle,draw] {3};
    \node [ultra thick] (4) at ( 0,-1.25) [minimum height=2cm,minimum width=2cm,ellipse,draw] {\phantom{TT}};
    \node [ultra thick] (4a) at (-0.42,-1.5) [circle,draw] {4a};
    \node [ultra thick] (4b) at (0.42,-1.5) [circle,draw] {4b};
    \node [ultra thick] (4c) at (0,-0.77) [circle,draw] {4c};
    \node at (0,-2.5) {4};
    %
    % Übergänge
     \draw [-stealth'] (1) to node [swap,auto] {$\lambda_{1,2}$} (2);
     \draw [-stealth'] (1) to node [auto] {$\lambda_{1,3}$} (3);
     \draw [-stealth',dashed] (1) to node [xshift=0.3cm,rotate=-90] {$\lambda_{1,4\text{c}}$} (4c);
     \draw [-stealth'] (2) to node [swap,auto] {$\lambda_{2,4\text{a}}$} (4a);
     \draw [-stealth'] (3) to node [auto] {$\lambda_{3,4\text{b}}$} (4b);
  \end{tikzpicture}

\settowidth{\gnat}{$ F_{A\boolor B}(t)=P_2(t)\!+\!P_3(t)\!+\!P_4(t)$}
  \begin{minipage}[t]{\gnat}
   $\text{Failure function } A\boolor B:$\\
    states $2$, $3$, $4$ are relevant $\rightarrow$ \\
    $ F_{A\boolor B}(t)=P_2(t)\!+\!P_3(t)\!+\!P_4(t)$
  \end{minipage}
  \end{minipage}

%%%% EOF


==> pics/fig_markov_zwei_temp_allg_mit_sand.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%%% PGM TIKZ
%%% MArkov, zweikanalig, mit Reihenfolgen und SAND
\mbox{
\begin{minipage}{4cm}
 \centering
  \begin{tikzpicture}
    [inner sep=0pt,minimum size=8.4mm]
    \node (1) at ( 0,1.5) [circle,draw] {1};
    \node (2) at ( -1.5,0) [circle,draw] {2};
    \node (3) at ( 1.5,0) [circle,draw] {3};
    \node (4) at ( 0,-1.25) [minimum height=2cm,minimum width=2cm,ellipse,draw] {\phantom{TT}};
    \node (4a) at (-0.42,-1.5) [circle,draw] {4a};
    \node (4b) at (0.42,-1.5) [circle,draw] {4b};
    \node (4c) at (0,-0.77) [circle,draw] {4c};
    \node at (0,-2.5) {4};
    %
    % Übergänge
    \draw [-stealth'] (1) to node [swap,auto] {$\lambda_{1,2}$} (2);
    \draw [-stealth'] (1) to node [auto] {$\lambda_{1,3}$} (3);
    \draw [-stealth',dashed] (1) to node [xshift=0.3cm,rotate=-90] {$\lambda_{1,4\text{c}}$} (4c);
    \draw [-stealth'] (2) to node [swap,auto] {$\lambda_{2,4\text{a}}$} (4a);
    \draw [-stealth'] (3) to node [auto] {$\lambda_{3,4\text{b}}$} (4b);
  \end{tikzpicture}
  \end{minipage}
  \hspace{2cm}
  \settowidth{\gnat}{failure states:}
  \begin{minipage}{\gnat}
    failure states:\\
      1: $\boolnot A\boolnot B$\\
      2: $A\boolnot B$\\
      3: $B\boolnot A$ \\
      4: $A\booland B$ \\
      4a: $A\pand B$ \\
      4b: $B\pand A$\\
      4c: $A\sand B$
  \end{minipage}
}
%%%% EOF


==> pics/fig_markov_zwei_temp_pand_pand_por.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%%% PGM TIKZ
%%% MArkov, zweikanalig, mit Reihenfolgen und SAND
\begin{minipage}{0.33\columnwidth}
\centering
  \begin{tikzpicture}
    [inner sep=0pt,minimum size=8.4mm]
    \node (1) at ( 0,1.5) [circle,draw] {1};
    \node [] (2) at ( -1.5,0) [circle,draw] {2};
    \node [] (3) at ( 1.5,0) [circle,draw] {3};
    \node [] (4) at ( 0,-1.25) [minimum height=2cm,minimum width=2cm,ellipse,draw] {\phantom{TT}};
    \node [ultra thick] (4a) at (-0.42,-1.5) [circle,draw] {4a};
    \node [] (4b) at (0.42,-1.5) [circle,draw] {4b};
    \node [] (4c) at (0,-0.77) [circle,draw] {4c};
    \node at (0,-2.5) {4};
    %
    % Übergänge
     \draw [-stealth'] (1) to node [swap,auto] {$\lambda_{1,2}$} (2);
     \draw [-stealth'] (1) to node [auto] {$\lambda_{1,3}$} (3);
     \draw [-stealth',dashed] (1) to node [xshift=0.3cm,rotate=-90] {$\lambda_{1,4\text{c}}$} (4c);
     \draw [-stealth'] (2) to node [swap,auto] {$\lambda_{2,4\text{a}}$} (4a);
     \draw [-stealth'] (3) to node [auto] {$\lambda_{3,4\text{b}}$} (4b);
  \end{tikzpicture}
  \settowidth{\gnat}{$\text{Failure function } A\sand B:$}
  \begin{minipage}[t]{\gnat}
      $\text{failure function } A\pand{} B:$\\
      state $4\text{a}$ is relevant $\rightarrow$\\
      $F_{A\pand B}(t)=P_{4\text{a}}(t) $
  \end{minipage}
  \end{minipage}
\begin{minipage}{0.33\columnwidth}    \centering
  \begin{tikzpicture}
    [inner sep=0pt,minimum size=8.4mm]
    \node (1) at ( 0,1.5) [circle,draw] {1};
    \node [] (2) at ( -1.5,0) [circle,draw] {2};
    \node [] (3) at ( 1.5,0) [circle,draw] {3};
    \node [] (4) at ( 0,-1.25) [minimum height=2cm,minimum width=2cm,ellipse,draw] {\phantom{TT}};
    \node [] (4a) at (-0.42,-1.5) [circle,draw] {4a};
    \node [ultra thick] (4b) at (0.42,-1.5) [circle,draw] {4b};
    \node [] (4c) at (0,-0.77) [circle,draw] {4c};
    \node at (0,-2.5) {4};
    %
    % Übergänge
     \draw [-stealth'] (1) to node [swap,auto] {$\lambda_{1,2}$} (2);
     \draw [-stealth'] (1) to node [auto] {$\lambda_{1,3}$} (3);
     \draw [-stealth',dashed] (1) to node [xshift=0.3cm,rotate=-90] {$\lambda_{1,4\text{c}}$} (4c);
     \draw [-stealth'] (2) to node [swap,auto] {$\lambda_{2,4\text{a}}$} (4a);
     \draw [-stealth'] (3) to node [auto] {$\lambda_{3,4\text{b}}$} (4b);
  \end{tikzpicture}
  \settowidth{\gnat}{$\text{Failure function } A\sand B:$}
  \begin{minipage}[t]{\gnat}
      $\text{failure function } B\pand A:$\\
      state $4\text{b}$ is relevant $\rightarrow$\\
      $F_{B\pand A}(t)=P_{4\text{b}}(t) $
  \end{minipage}
  \end{minipage}
\begin{minipage}{0.33\columnwidth}    \centering
\begin{tikzpicture}
    [inner sep=0pt,minimum size=8.4mm]
    \node (1) at ( 0,1.5) [circle,draw] {1};
    \node [] (2) at ( -1.5,0) [circle,draw] {2};
    \node [] (3) at ( 1.5,0) [circle,draw] {3};
    \node [] (4) at ( 0,-1.25) [minimum height=2cm,minimum width=2cm,ellipse,draw] {\phantom{TT}};
    \node [] (4a) at (-0.42,-1.5) [circle,draw] {4a};
    \node [] (4b) at (0.42,-1.5) [circle,draw] {4b};
    \node [ultra thick] (4c) at (0,-0.77) [circle,draw] {4c};
    \node at (0,-2.5) {4};
    %
    % Übergänge
     \draw [-stealth'] (1) to node [swap,auto] {$\lambda_{1,2}$} (2);
     \draw [-stealth'] (1) to node [auto] {$\lambda_{1,3}$} (3);
     \draw [-stealth',dashed] (1) to node [xshift=0.3cm,rotate=-90] {$\lambda_{1,4\text{c}}$} (4c);
     \draw [-stealth'] (2) to node [swap,auto] {$\lambda_{2,4\text{a}}$} (4a);
     \draw [-stealth'] (3) to node [auto] {$\lambda_{3,4\text{b}}$} (4b);
  \end{tikzpicture}
  \settowidth{\gnat}{$\text{Failure function } A\sand B:$}
  \begin{minipage}[t]{\gnat}
      $\text{failure function } A\sand B:$\\
      state $4\text{c}$ is relevant $\rightarrow$\\
      $F_{A\sand B}(t)=P_{4\text{c}}(t) $
  \end{minipage}
  \end{minipage}
%%%% EOF


==> pics/fig_markov_zweikanal_nichtrep_reihenfolgen.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%%% PGM TIKZ
%%% Markov, zweikanalig, qualitative Darstellung mit Reihenfolgen und SAND
%%%
%%% verwendet zur prinzipiellen Erläuterung der drei möglichen Wege hin zum "A und B ausgefallen"


    %


\begin{tikzpicture}[->,>=stealth',auto,scale=0.4,transform shape]
  \tikzstyle{every state}=[draw,fill=white,text=black,ellipse,text badly centered,
            text width=27mm,node distance=4cm,minimum height=6em]
  \node[state](A)
    {\begin{LARGE}$A$ nofail\\$B$ nofail\end{LARGE}};
  \node(q) 
	[above of=A,node distance=2.5cm] 
	{\text{\Huge $A\pand B$}};
  \node[state](B) 
	[below left of=A]
    {\begin{LARGE}$A$ fail\\$B$ nofail \end{LARGE}};
  \node[state,dashed](C) 
	[below right of=A]
	{};
  \node[state](D) 
	[below left of=C]
    {\begin{LARGE}$A$ fail\\$B$ fail \end{LARGE}};
  \path 
	(A) edge node[swap,yshift=-1mm] {\begin{LARGE}A fails\end{LARGE}} (B)
 %  	edge[dashed] (C)
 %  	edge[dashed] (D)
    (B) edge node[swap] {\begin{LARGE}B fails \end{LARGE}} (D)
 %  (C) edge[dashed] (D)
 ;
\end{tikzpicture}
%
%
\hfill
%
%
\begin{tikzpicture}[->,>=stealth',auto,scale=0.4,transform shape]
  \tikzstyle{every state}=[draw,fill=white,text=black,ellipse,text badly centered,
            text width=27mm,node distance=4cm,minimum height=6em]
  \node[state,dashed](B2) 
	%[right of=C,node distance=6cm]
    {};
  \node[state](A2) 
	[above right of=B2]
    {\begin{LARGE}$A$ nofail\\$B$ nofail\end{LARGE}};
  \node(q2) 
	[above of=A2,node distance=2.5cm] 
	{\text{\Huge $B\pand A$}};
  \node[state](C2) 
	[below right of=A2]
    {\begin{LARGE}$A$ nofail\\$B$ fail \end{LARGE}};
  \node[state](D2) 
	[below left of=C2]
    {\begin{LARGE}$A$ fail\\$B$ fail \end{LARGE}};
  \path 
	(A2) %	edge[dashed] (B2)
		edge node[yshift=-1mm]{\begin{LARGE}$B$ fails \end{LARGE}} (C2)
 %      edge[dashed] (D2)
 %  (B2) edge[dashed] (D2)
    (C2) edge node {\begin{LARGE}$A$ fails\end{LARGE}} (D2);
\end{tikzpicture}
%
%
\hfill
%
%
  \begin{tikzpicture}[->,>=stealth',auto,scale=0.4,transform shape]
  \tikzstyle{every state}=[draw,fill=white,text=black,ellipse,text badly centered,
            text width=27mm,node distance=4cm,minimum height=6em]
  \node[state](A)
    {\begin{LARGE}$A$ nofail\\$B$ nofail\end{LARGE}};
  \node(q) 
	[above of=A,node distance=2.5cm] 
	{\text{\Huge $A\sand B$}};
  \node[state,dashed](B) 
	[below left of=A]
	{};
  \node[state,dashed](C) 
	[below right of=A]
	{};
  \node[state](D) 
	[below left of=C]
    {\begin{LARGE}$A$ fail\\$B$ fail \end{LARGE}};
  \path (A) %edge[dashed] (B)
            %edge[dashed] (C)
            edge node[above,sloped,rotate=180] {\begin{LARGE}$A$ \& $B$ fail                                                                   \end{LARGE}}
            		 node[below,sloped,rotate=180] {\begin{LARGE}simult.                                                           \end{LARGE}} (D)
  %      (B) edge[dashed] (D)
  %      (C) edge[dashed] (D)
  ;
\end{tikzpicture}
\hfill

%%% EOF


==> pics/minimaldisjunkt_sequ_afb_disjunkt_A_pand_B.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},normsandstate/.style={draw,fill=white,rectangle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=1.5mm,node distance=2.25mm},minsandstate/.style={draw,fill=black,rectangle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=1.5mm,node distance=2.25mm},folgesandstate/.style={draw,pattern=crosshatch,rectangle,inner sep=0pt, minimum size=1.5mm,node distance=2.25mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},auto,semithick,scale=1,transform shape]\node[folgestate] (ABC) {};\node[minstate] (ACB) [right of=ABC] {};\node[minsandstate] (Abc) [right of=ACB] {};\node[normstate] (BAC) [right of=Abc] {};\node[normstate] (BCA) [right of=BAC] {};\node[normsandstate] (Bac) [right of=BCA] {};\node[minstate] (CAB) [right of=Bac] {};\node[normstate] (CBA) [right of=CAB] {};\node[normsandstate] (Cab) [right of=CBA] {};\node[normsandstate] (abC) [right of=Cab] {};\node[minsandstate] (acB) [right of=abC] {};\node[normsandstate] (bcA) [right of=acB] {};\node[normsandstate] (abc) [right of=bcA] {};\node[minstate] (AB) [above of=ABC,node distance=3.5mm] {};\node[normstate] (AC) [right of=AB] {};\node[dummystate] (dummy1) [right of=AC] {};\node[normstate] (BA) [right of=dummy1] {};\node[normstate] (BC) [right of=BA] {};\node[dummystate] (dummy2) [right of=BC] {};\node[normstate] (CA) [right of=dummy2] {};\node[normstate] (CB) [right of=CA] {};\node[dummystate] (dummy3) [right of=CB] {};\node[normsandstate] (ab) [right of=dummy3] {};\node[normsandstate] (ac) [right of=ab] {};\node[normsandstate] (bc) [right of=ac] {};\node[normstate] (A) [above of=AC,node distance=3.5mm] {};\node[normstate] (B) [above of=BC,node distance=3.5mm] {};\node[normstate] (C) [above of=CB,node distance=3.5mm] {};\node[dummystate] (dummy4) [above of=ab,node distance=3.5mm] {};\node[dummystate] (dummy5) [right of=dummy4] {};\node[dummystate] (dummy6) [right of=dummy5] {};\node[dummystate] (dummy7) [right of=dummy6] {};\node[normstate] (NULLA) [above of=C,node distance=3.5mm] {};\path (NULLA)  edge node[swap] { } (A)edge node { } (B) edge node { } (C)edge[-] (dummy4.north)edge[-] (dummy5.north)edge[-] (dummy6.north)edge[-] node {   } (dummy7.north)(dummy4.north) edge node{  } (ab)(dummy5.north) edge node{  } (ac)(dummy6.north) edge node{  } (bc)(dummy7.north) edge (abc)(A)  edge node[swap] { } (AB)(C)  edge node { } (CB)(B)  edge node[swap] { } (BA)(C)  edge node[swap] { } (CA)(A) edge node { } (AC)(B) edge node { } (BC)(A) edge[-] node {  } (dummy1.north)(dummy1.north) edge (Abc)(B) edge[-] node {  } (dummy2.north)(dummy2.north) edge (Bac)(C) edge[-] node {  } (dummy3.north)(dummy3.north) edge (Cab)(CB) edge node[swap] { } (CBA)(BC) edge node[swap] { } (BCA)(CA) edge node[swap] { } (CAB)(AC) edge node[swap] { } (ACB)(AB) edge node[swap] { } (ABC)(BA) edge node[swap] { } (BAC)(ab) edge node[swap] { } (abC)(ac) edge node[swap] { } (acB)(bc) edge node[swap] { } (bcA); \end{tikzpicture} }%

==> pics/minimaldisjunkt_sequ_afb_disjunkt_A_pand_B_and_A_pand_C.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},normsandstate/.style={draw,fill=white,rectangle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=1.5mm,node distance=2.25mm},minsandstate/.style={draw,fill=black,rectangle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=1.5mm,node distance=2.25mm},folgesandstate/.style={draw,pattern=crosshatch,rectangle,inner sep=0pt, minimum size=1.5mm,node distance=2.25mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},auto,semithick,scale=1,transform shape]\node[minstate] (ABC) {};\node[minstate] (ACB) [right of=ABC] {};\node[minsandstate] (Abc) [right of=ACB] {};\node[folgestate] (BAC) [right of=Abc] {};\node[normstate] (BCA) [right of=BAC] {};\node[normsandstate] (Bac) [right of=BCA] {};\node[normstate] (CAB) [right of=Bac] {};\node[normstate] (CBA) [right of=CAB] {};\node[normsandstate] (Cab) [right of=CBA] {};\node[normsandstate] (abC) [right of=Cab] {};\node[normsandstate] (acB) [right of=abC] {};\node[normsandstate] (bcA) [right of=acB] {};\node[normsandstate] (abc) [right of=bcA] {};\node[normstate] (AB) [above of=ABC,node distance=3.5mm] {};\node[normstate] (AC) [right of=AB] {};\node[dummystate] (dummy1) [right of=AC] {};\node[normstate] (BA) [right of=dummy1] {};\node[normstate] (BC) [right of=BA] {};\node[dummystate] (dummy2) [right of=BC] {};\node[normstate] (CA) [right of=dummy2] {};\node[normstate] (CB) [right of=CA] {};\node[dummystate] (dummy3) [right of=CB] {};\node[normsandstate] (ab) [right of=dummy3] {};\node[normsandstate] (ac) [right of=ab] {};\node[normsandstate] (bc) [right of=ac] {};\node[normstate] (A) [above of=AC,node distance=3.5mm] {};\node[normstate] (B) [above of=BC,node distance=3.5mm] {};\node[normstate] (C) [above of=CB,node distance=3.5mm] {};\node[dummystate] (dummy4) [above of=ab,node distance=3.5mm] {};\node[dummystate] (dummy5) [right of=dummy4] {};\node[dummystate] (dummy6) [right of=dummy5] {};\node[dummystate] (dummy7) [right of=dummy6] {};\node[normstate] (NULLA) [above of=C,node distance=3.5mm] {};\path (NULLA)  edge node[swap] { } (A)edge node { } (B) edge node { } (C)edge[-] (dummy4.north)edge[-] (dummy5.north)edge[-] (dummy6.north)edge[-] node {   } (dummy7.north)(dummy4.north) edge node{  } (ab)(dummy5.north) edge node{  } (ac)(dummy6.north) edge node{  } (bc)(dummy7.north) edge (abc)(A)  edge node[swap] { } (AB)(C)  edge node { } (CB)(B)  edge node[swap] { } (BA)(C)  edge node[swap] { } (CA)(A) edge node { } (AC)(B) edge node { } (BC)(A) edge[-] node {  } (dummy1.north)(dummy1.north) edge (Abc)(B) edge[-] node {  } (dummy2.north)(dummy2.north) edge (Bac)(C) edge[-] node {  } (dummy3.north)(dummy3.north) edge (Cab)(CB) edge node[swap] { } (CBA)(BC) edge node[swap] { } (BCA)(CA) edge node[swap] { } (CAB)(AC) edge node[swap] { } (ACB)(AB) edge node[swap] { } (ABC)(BA) edge node[swap] { } (BAC)(ab) edge node[swap] { } (abC)(ac) edge node[swap] { } (acB)(bc) edge node[swap] { } (bcA); \end{tikzpicture} }%

==> pics/minimaldisjunkt_sequ_afb_disjunkt_A_pand_B_and_C.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},normsandstate/.style={draw,fill=white,rectangle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=1.5mm,node distance=2.25mm},minsandstate/.style={draw,fill=black,rectangle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=1.5mm,node distance=2.25mm},folgesandstate/.style={draw,pattern=crosshatch,rectangle,inner sep=0pt, minimum size=1.5mm,node distance=2.25mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},auto,semithick,scale=1,transform shape]\node[minstate] (ABC) {};\node[minstate] (ACB) [right of=ABC] {};\node[minsandstate] (Abc) [right of=ACB] {};\node[normstate] (BAC) [right of=Abc] {};\node[normstate] (BCA) [right of=BAC] {};\node[normsandstate] (Bac) [right of=BCA] {};\node[normstate] (CAB) [right of=Bac] {};\node[normstate] (CBA) [right of=CAB] {};\node[normsandstate] (Cab) [right of=CBA] {};\node[normsandstate] (abC) [right of=Cab] {};\node[normsandstate] (acB) [right of=abC] {};\node[normsandstate] (bcA) [right of=acB] {};\node[normsandstate] (abc) [right of=bcA] {};\node[normstate] (AB) [above of=ABC,node distance=3.5mm] {};\node[normstate] (AC) [right of=AB] {};\node[dummystate] (dummy1) [right of=AC] {};\node[normstate] (BA) [right of=dummy1] {};\node[normstate] (BC) [right of=BA] {};\node[dummystate] (dummy2) [right of=BC] {};\node[normstate] (CA) [right of=dummy2] {};\node[normstate] (CB) [right of=CA] {};\node[dummystate] (dummy3) [right of=CB] {};\node[normsandstate] (ab) [right of=dummy3] {};\node[normsandstate] (ac) [right of=ab] {};\node[normsandstate] (bc) [right of=ac] {};\node[normstate] (A) [above of=AC,node distance=3.5mm] {};\node[normstate] (B) [above of=BC,node distance=3.5mm] {};\node[normstate] (C) [above of=CB,node distance=3.5mm] {};\node[dummystate] (dummy4) [above of=ab,node distance=3.5mm] {};\node[dummystate] (dummy5) [right of=dummy4] {};\node[dummystate] (dummy6) [right of=dummy5] {};\node[dummystate] (dummy7) [right of=dummy6] {};\node[normstate] (NULLA) [above of=C,node distance=3.5mm] {};\path (NULLA)  edge node[swap] { } (A)edge node { } (B) edge node { } (C)edge[-] (dummy4.north)edge[-] (dummy5.north)edge[-] (dummy6.north)edge[-] node {   } (dummy7.north)(dummy4.north) edge node{  } (ab)(dummy5.north) edge node{  } (ac)(dummy6.north) edge node{  } (bc)(dummy7.north) edge (abc)(A)  edge node[swap] { } (AB)(C)  edge node { } (CB)(B)  edge node[swap] { } (BA)(C)  edge node[swap] { } (CA)(A) edge node { } (AC)(B) edge node { } (BC)(A) edge[-] node {  } (dummy1.north)(dummy1.north) edge (Abc)(B) edge[-] node {  } (dummy2.north)(dummy2.north) edge (Bac)(C) edge[-] node {  } (dummy3.north)(dummy3.north) edge (Cab)(CB) edge node[swap] { } (CBA)(BC) edge node[swap] { } (BCA)(CA) edge node[swap] { } (CAB)(AC) edge node[swap] { } (ACB)(AB) edge node[swap] { } (ABC)(BA) edge node[swap] { } (BAC)(ab) edge node[swap] { } (abC)(ac) edge node[swap] { } (acB)(bc) edge node[swap] { } (bcA); \end{tikzpicture} }%

==> pics/minimaldisjunkt_sequ_afb_disjunkt_A_pand_B_pand_C.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},normsandstate/.style={draw,fill=white,rectangle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=1.5mm,node distance=2.25mm},minsandstate/.style={draw,fill=black,rectangle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=1.5mm,node distance=2.25mm},folgesandstate/.style={draw,pattern=crosshatch,rectangle,inner sep=0pt, minimum size=1.5mm,node distance=2.25mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},auto,semithick,scale=1,transform shape]\node[minstate] (ABC) {};\node[normstate] (ACB) [right of=ABC] {};\node[normsandstate] (Abc) [right of=ACB] {};\node[normstate] (BAC) [right of=Abc] {};\node[normstate] (BCA) [right of=BAC] {};\node[normsandstate] (Bac) [right of=BCA] {};\node[normstate] (CAB) [right of=Bac] {};\node[normstate] (CBA) [right of=CAB] {};\node[normsandstate] (Cab) [right of=CBA] {};\node[normsandstate] (abC) [right of=Cab] {};\node[normsandstate] (acB) [right of=abC] {};\node[normsandstate] (bcA) [right of=acB] {};\node[normsandstate] (abc) [right of=bcA] {};\node[normstate] (AB) [above of=ABC,node distance=3.5mm] {};\node[normstate] (AC) [right of=AB] {};\node[dummystate] (dummy1) [right of=AC] {};\node[normstate] (BA) [right of=dummy1] {};\node[normstate] (BC) [right of=BA] {};\node[dummystate] (dummy2) [right of=BC] {};\node[normstate] (CA) [right of=dummy2] {};\node[normstate] (CB) [right of=CA] {};\node[dummystate] (dummy3) [right of=CB] {};\node[normsandstate] (ab) [right of=dummy3] {};\node[normsandstate] (ac) [right of=ab] {};\node[normsandstate] (bc) [right of=ac] {};\node[normstate] (A) [above of=AC,node distance=3.5mm] {};\node[normstate] (B) [above of=BC,node distance=3.5mm] {};\node[normstate] (C) [above of=CB,node distance=3.5mm] {};\node[dummystate] (dummy4) [above of=ab,node distance=3.5mm] {};\node[dummystate] (dummy5) [right of=dummy4] {};\node[dummystate] (dummy6) [right of=dummy5] {};\node[dummystate] (dummy7) [right of=dummy6] {};\node[normstate] (NULLA) [above of=C,node distance=3.5mm] {};\path (NULLA)  edge node[swap] { } (A)edge node { } (B) edge node { } (C)edge[-] (dummy4.north)edge[-] (dummy5.north)edge[-] (dummy6.north)edge[-] node {   } (dummy7.north)(dummy4.north) edge node{  } (ab)(dummy5.north) edge node{  } (ac)(dummy6.north) edge node{  } (bc)(dummy7.north) edge (abc)(A)  edge node[swap] { } (AB)(C)  edge node { } (CB)(B)  edge node[swap] { } (BA)(C)  edge node[swap] { } (CA)(A) edge node { } (AC)(B) edge node { } (BC)(A) edge[-] node {  } (dummy1.north)(dummy1.north) edge (Abc)(B) edge[-] node {  } (dummy2.north)(dummy2.north) edge (Bac)(C) edge[-] node {  } (dummy3.north)(dummy3.north) edge (Cab)(CB) edge node[swap] { } (CBA)(BC) edge node[swap] { } (BCA)(CA) edge node[swap] { } (CAB)(AC) edge node[swap] { } (ACB)(AB) edge node[swap] { } (ABC)(BA) edge node[swap] { } (BAC)(ab) edge node[swap] { } (abC)(ac) edge node[swap] { } (acB)(bc) edge node[swap] { } (bcA); \end{tikzpicture} }%

==> pics/minimaldisjunkt_sequ_afb_disjunkt_A_pand_C.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},normsandstate/.style={draw,fill=white,rectangle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=1.5mm,node distance=2.25mm},minsandstate/.style={draw,fill=black,rectangle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=1.5mm,node distance=2.25mm},folgesandstate/.style={draw,pattern=crosshatch,rectangle,inner sep=0pt, minimum size=1.5mm,node distance=2.25mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},auto,semithick,scale=1,transform shape]\node[minstate] (ABC) {};\node[folgestate] (ACB) [right of=ABC] {};\node[minsandstate] (Abc) [right of=ACB] {};\node[minstate] (BAC) [right of=Abc] {};\node[normstate] (BCA) [right of=BAC] {};\node[normsandstate] (Bac) [right of=BCA] {};\node[normstate] (CAB) [right of=Bac] {};\node[normstate] (CBA) [right of=CAB] {};\node[normsandstate] (Cab) [right of=CBA] {};\node[minsandstate] (abC) [right of=Cab] {};\node[normsandstate] (acB) [right of=abC] {};\node[normsandstate] (bcA) [right of=acB] {};\node[normsandstate] (abc) [right of=bcA] {};\node[normstate] (AB) [above of=ABC,node distance=3.5mm] {};\node[minstate] (AC) [right of=AB] {};\node[dummystate] (dummy1) [right of=AC] {};\node[normstate] (BA) [right of=dummy1] {};\node[normstate] (BC) [right of=BA] {};\node[dummystate] (dummy2) [right of=BC] {};\node[normstate] (CA) [right of=dummy2] {};\node[normstate] (CB) [right of=CA] {};\node[dummystate] (dummy3) [right of=CB] {};\node[normsandstate] (ab) [right of=dummy3] {};\node[normsandstate] (ac) [right of=ab] {};\node[normsandstate] (bc) [right of=ac] {};\node[normstate] (A) [above of=AC,node distance=3.5mm] {};\node[normstate] (B) [above of=BC,node distance=3.5mm] {};\node[normstate] (C) [above of=CB,node distance=3.5mm] {};\node[dummystate] (dummy4) [above of=ab,node distance=3.5mm] {};\node[dummystate] (dummy5) [right of=dummy4] {};\node[dummystate] (dummy6) [right of=dummy5] {};\node[dummystate] (dummy7) [right of=dummy6] {};\node[normstate] (NULLA) [above of=C,node distance=3.5mm] {};\path (NULLA)  edge node[swap] { } (A)edge node { } (B) edge node { } (C)edge[-] (dummy4.north)edge[-] (dummy5.north)edge[-] (dummy6.north)edge[-] node {   } (dummy7.north)(dummy4.north) edge node{  } (ab)(dummy5.north) edge node{  } (ac)(dummy6.north) edge node{  } (bc)(dummy7.north) edge (abc)(A)  edge node[swap] { } (AB)(C)  edge node { } (CB)(B)  edge node[swap] { } (BA)(C)  edge node[swap] { } (CA)(A) edge node { } (AC)(B) edge node { } (BC)(A) edge[-] node {  } (dummy1.north)(dummy1.north) edge (Abc)(B) edge[-] node {  } (dummy2.north)(dummy2.north) edge (Bac)(C) edge[-] node {  } (dummy3.north)(dummy3.north) edge (Cab)(CB) edge node[swap] { } (CBA)(BC) edge node[swap] { } (BCA)(CA) edge node[swap] { } (CAB)(AC) edge node[swap] { } (ACB)(AB) edge node[swap] { } (ABC)(BA) edge node[swap] { } (BAC)(ab) edge node[swap] { } (abC)(ac) edge node[swap] { } (acB)(bc) edge node[swap] { } (bcA); \end{tikzpicture} }%

==> pics/minimaldisjunkt_sequ_afb_disjunkt_B_pand_A_pand_C.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},normsandstate/.style={draw,fill=white,rectangle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=1.5mm,node distance=2.25mm},minsandstate/.style={draw,fill=black,rectangle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=1.5mm,node distance=2.25mm},folgesandstate/.style={draw,pattern=crosshatch,rectangle,inner sep=0pt, minimum size=1.5mm,node distance=2.25mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},auto,semithick,scale=1,transform shape]\node[normstate] (ABC) {};\node[normstate] (ACB) [right of=ABC] {};\node[normsandstate] (Abc) [right of=ACB] {};\node[minstate] (BAC) [right of=Abc] {};\node[normstate] (BCA) [right of=BAC] {};\node[normsandstate] (Bac) [right of=BCA] {};\node[normstate] (CAB) [right of=Bac] {};\node[normstate] (CBA) [right of=CAB] {};\node[normsandstate] (Cab) [right of=CBA] {};\node[normsandstate] (abC) [right of=Cab] {};\node[normsandstate] (acB) [right of=abC] {};\node[normsandstate] (bcA) [right of=acB] {};\node[normsandstate] (abc) [right of=bcA] {};\node[normstate] (AB) [above of=ABC,node distance=3.5mm] {};\node[normstate] (AC) [right of=AB] {};\node[dummystate] (dummy1) [right of=AC] {};\node[normstate] (BA) [right of=dummy1] {};\node[normstate] (BC) [right of=BA] {};\node[dummystate] (dummy2) [right of=BC] {};\node[normstate] (CA) [right of=dummy2] {};\node[normstate] (CB) [right of=CA] {};\node[dummystate] (dummy3) [right of=CB] {};\node[normsandstate] (ab) [right of=dummy3] {};\node[normsandstate] (ac) [right of=ab] {};\node[normsandstate] (bc) [right of=ac] {};\node[normstate] (A) [above of=AC,node distance=3.5mm] {};\node[normstate] (B) [above of=BC,node distance=3.5mm] {};\node[normstate] (C) [above of=CB,node distance=3.5mm] {};\node[dummystate] (dummy4) [above of=ab,node distance=3.5mm] {};\node[dummystate] (dummy5) [right of=dummy4] {};\node[dummystate] (dummy6) [right of=dummy5] {};\node[dummystate] (dummy7) [right of=dummy6] {};\node[normstate] (NULLA) [above of=C,node distance=3.5mm] {};\path (NULLA)  edge node[swap] { } (A)edge node { } (B) edge node { } (C)edge[-] (dummy4.north)edge[-] (dummy5.north)edge[-] (dummy6.north)edge[-] node {   } (dummy7.north)(dummy4.north) edge node{  } (ab)(dummy5.north) edge node{  } (ac)(dummy6.north) edge node{  } (bc)(dummy7.north) edge (abc)(A)  edge node[swap] { } (AB)(C)  edge node { } (CB)(B)  edge node[swap] { } (BA)(C)  edge node[swap] { } (CA)(A) edge node { } (AC)(B) edge node { } (BC)(A) edge[-] node {  } (dummy1.north)(dummy1.north) edge (Abc)(B) edge[-] node {  } (dummy2.north)(dummy2.north) edge (Bac)(C) edge[-] node {  } (dummy3.north)(dummy3.north) edge (Cab)(CB) edge node[swap] { } (CBA)(BC) edge node[swap] { } (BCA)(CA) edge node[swap] { } (CAB)(AC) edge node[swap] { } (ACB)(AB) edge node[swap] { } (ABC)(BA) edge node[swap] { } (BAC)(ab) edge node[swap] { } (abC)(ac) edge node[swap] { } (acB)(bc) edge node[swap] { } (bcA); \end{tikzpicture} }%

==> pics/minimaldisjunkt_sequ_afb_disjunkt_C_pand_A.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},normsandstate/.style={draw,fill=white,rectangle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=1.5mm,node distance=2.25mm},minsandstate/.style={draw,fill=black,rectangle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=1.5mm,node distance=2.25mm},folgesandstate/.style={draw,pattern=crosshatch,rectangle,inner sep=0pt, minimum size=1.5mm,node distance=2.25mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},auto,semithick,scale=1,transform shape]\node[normstate] (ABC) {};\node[normstate] (ACB) [right of=ABC] {};\node[normsandstate] (Abc) [right of=ACB] {};\node[normstate] (BAC) [right of=Abc] {};\node[minstate] (BCA) [right of=BAC] {};\node[normsandstate] (Bac) [right of=BCA] {};\node[folgestate] (CAB) [right of=Bac] {};\node[minstate] (CBA) [right of=CAB] {};\node[minsandstate] (Cab) [right of=CBA] {};\node[normsandstate] (abC) [right of=Cab] {};\node[normsandstate] (acB) [right of=abC] {};\node[minsandstate] (bcA) [right of=acB] {};\node[normsandstate] (abc) [right of=bcA] {};\node[normstate] (AB) [above of=ABC,node distance=3.5mm] {};\node[normstate] (AC) [right of=AB] {};\node[dummystate] (dummy1) [right of=AC] {};\node[normstate] (BA) [right of=dummy1] {};\node[normstate] (BC) [right of=BA] {};\node[dummystate] (dummy2) [right of=BC] {};\node[minstate] (CA) [right of=dummy2] {};\node[normstate] (CB) [right of=CA] {};\node[dummystate] (dummy3) [right of=CB] {};\node[normsandstate] (ab) [right of=dummy3] {};\node[normsandstate] (ac) [right of=ab] {};\node[normsandstate] (bc) [right of=ac] {};\node[normstate] (A) [above of=AC,node distance=3.5mm] {};\node[normstate] (B) [above of=BC,node distance=3.5mm] {};\node[normstate] (C) [above of=CB,node distance=3.5mm] {};\node[dummystate] (dummy4) [above of=ab,node distance=3.5mm] {};\node[dummystate] (dummy5) [right of=dummy4] {};\node[dummystate] (dummy6) [right of=dummy5] {};\node[dummystate] (dummy7) [right of=dummy6] {};\node[normstate] (NULLA) [above of=C,node distance=3.5mm] {};\path (NULLA)  edge node[swap] { } (A)edge node { } (B) edge node { } (C)edge[-] (dummy4.north)edge[-] (dummy5.north)edge[-] (dummy6.north)edge[-] node {   } (dummy7.north)(dummy4.north) edge node{  } (ab)(dummy5.north) edge node{  } (ac)(dummy6.north) edge node{  } (bc)(dummy7.north) edge (abc)(A)  edge node[swap] { } (AB)(C)  edge node { } (CB)(B)  edge node[swap] { } (BA)(C)  edge node[swap] { } (CA)(A) edge node { } (AC)(B) edge node { } (BC)(A) edge[-] node {  } (dummy1.north)(dummy1.north) edge (Abc)(B) edge[-] node {  } (dummy2.north)(dummy2.north) edge (Bac)(C) edge[-] node {  } (dummy3.north)(dummy3.north) edge (Cab)(CB) edge node[swap] { } (CBA)(BC) edge node[swap] { } (BCA)(CA) edge node[swap] { } (CAB)(AC) edge node[swap] { } (ACB)(AB) edge node[swap] { } (ABC)(BA) edge node[swap] { } (BAC)(ab) edge node[swap] { } (abC)(ac) edge node[swap] { } (acB)(bc) edge node[swap] { } (bcA); \end{tikzpicture} }%

==> pics/minimaldisjunkt_sequ_afb_disjunkt_notB_and_C_pand_A.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},normsandstate/.style={draw,fill=white,rectangle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=1.5mm,node distance=2.25mm},minsandstate/.style={draw,fill=black,rectangle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=1.5mm,node distance=2.25mm},folgesandstate/.style={draw,pattern=crosshatch,rectangle,inner sep=0pt, minimum size=1.5mm,node distance=2.25mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},auto,semithick,scale=1,transform shape]\node[normstate] (ABC) {};\node[normstate] (ACB) [right of=ABC] {};\node[normsandstate] (Abc) [right of=ACB] {};\node[normstate] (BAC) [right of=Abc] {};\node[normstate] (BCA) [right of=BAC] {};\node[normsandstate] (Bac) [right of=BCA] {};\node[folgestate] (CAB) [right of=Bac] {};\node[normstate] (CBA) [right of=CAB] {};\node[normsandstate] (Cab) [right of=CBA] {};\node[normsandstate] (abC) [right of=Cab] {};\node[normsandstate] (acB) [right of=abC] {};\node[normsandstate] (bcA) [right of=acB] {};\node[normsandstate] (abc) [right of=bcA] {};\node[normstate] (AB) [above of=ABC,node distance=3.5mm] {};\node[normstate] (AC) [right of=AB] {};\node[dummystate] (dummy1) [right of=AC] {};\node[normstate] (BA) [right of=dummy1] {};\node[normstate] (BC) [right of=BA] {};\node[dummystate] (dummy2) [right of=BC] {};\node[minstate] (CA) [right of=dummy2] {};\node[normstate] (CB) [right of=CA] {};\node[dummystate] (dummy3) [right of=CB] {};\node[normsandstate] (ab) [right of=dummy3] {};\node[normsandstate] (ac) [right of=ab] {};\node[normsandstate] (bc) [right of=ac] {};\node[normstate] (A) [above of=AC,node distance=3.5mm] {};\node[normstate] (B) [above of=BC,node distance=3.5mm] {};\node[normstate] (C) [above of=CB,node distance=3.5mm] {};\node[dummystate] (dummy4) [above of=ab,node distance=3.5mm] {};\node[dummystate] (dummy5) [right of=dummy4] {};\node[dummystate] (dummy6) [right of=dummy5] {};\node[dummystate] (dummy7) [right of=dummy6] {};\node[normstate] (NULLA) [above of=C,node distance=3.5mm] {};\path (NULLA)  edge node[swap] { } (A)edge node { } (B) edge node { } (C)edge[-] (dummy4.north)edge[-] (dummy5.north)edge[-] (dummy6.north)edge[-] node {   } (dummy7.north)(dummy4.north) edge node{  } (ab)(dummy5.north) edge node{  } (ac)(dummy6.north) edge node{  } (bc)(dummy7.north) edge (abc)(A)  edge node[swap] { } (AB)(C)  edge node { } (CB)(B)  edge node[swap] { } (BA)(C)  edge node[swap] { } (CA)(A) edge node { } (AC)(B) edge node { } (BC)(A) edge[-] node {  } (dummy1.north)(dummy1.north) edge (Abc)(B) edge[-] node {  } (dummy2.north)(dummy2.north) edge (Bac)(C) edge[-] node {  } (dummy3.north)(dummy3.north) edge (Cab)(CB) edge node[swap] { } (CBA)(BC) edge node[swap] { } (BCA)(CA) edge node[swap] { } (CAB)(AC) edge node[swap] { } (ACB)(AB) edge node[swap] { } (ABC)(BA) edge node[swap] { } (BAC)(ab) edge node[swap] { } (abC)(ac) edge node[swap] { } (acB)(bc) edge node[swap] { } (bcA); \end{tikzpicture} }%

==> pics/minimaldisjunkt_sequ_afb_disjunkt_notB_pand_A.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},normsandstate/.style={draw,fill=white,rectangle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=1.5mm,node distance=2.25mm},minsandstate/.style={draw,fill=black,rectangle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=1.5mm,node distance=2.25mm},folgesandstate/.style={draw,pattern=crosshatch,rectangle,inner sep=0pt, minimum size=1.5mm,node distance=2.25mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},auto,semithick,scale=1,transform shape]\node[folgestate] (ABC) {};\node[folgestate] (ACB) [right of=ABC] {};\node[folgesandstate] (Abc) [right of=ACB] {};\node[normstate] (BAC) [right of=Abc] {};\node[normstate] (BCA) [right of=BAC] {};\node[normsandstate] (Bac) [right of=BCA] {};\node[folgestate] (CAB) [right of=Bac] {};\node[normstate] (CBA) [right of=CAB] {};\node[normsandstate] (Cab) [right of=CBA] {};\node[normsandstate] (abC) [right of=Cab] {};\node[folgesandstate] (acB) [right of=abC] {};\node[normsandstate] (bcA) [right of=acB] {};\node[normsandstate] (abc) [right of=bcA] {};\node[folgestate] (AB) [above of=ABC,node distance=3.5mm] {};\node[folgestate] (AC) [right of=AB] {};\node[dummystate] (dummy1) [right of=AC] {};\node[normstate] (BA) [right of=dummy1] {};\node[normstate] (BC) [right of=BA] {};\node[dummystate] (dummy2) [right of=BC] {};\node[minstate] (CA) [right of=dummy2] {};\node[normstate] (CB) [right of=CA] {};\node[dummystate] (dummy3) [right of=CB] {};\node[normsandstate] (ab) [right of=dummy3] {};\node[minsandstate] (ac) [right of=ab] {};\node[normsandstate] (bc) [right of=ac] {};\node[minstate] (A) [above of=AC,node distance=3.5mm] {};\node[normstate] (B) [above of=BC,node distance=3.5mm] {};\node[normstate] (C) [above of=CB,node distance=3.5mm] {};\node[dummystate] (dummy4) [above of=ab,node distance=3.5mm] {};\node[dummystate] (dummy5) [right of=dummy4] {};\node[dummystate] (dummy6) [right of=dummy5] {};\node[dummystate] (dummy7) [right of=dummy6] {};\node[normstate] (NULLA) [above of=C,node distance=3.5mm] {};\path (NULLA)  edge node[swap] { } (A)edge node { } (B) edge node { } (C)edge[-] (dummy4.north)edge[-] (dummy5.north)edge[-] (dummy6.north)edge[-] node {   } (dummy7.north)(dummy4.north) edge node{  } (ab)(dummy5.north) edge node{  } (ac)(dummy6.north) edge node{  } (bc)(dummy7.north) edge (abc)(A)  edge node[swap] { } (AB)(C)  edge node { } (CB)(B)  edge node[swap] { } (BA)(C)  edge node[swap] { } (CA)(A) edge node { } (AC)(B) edge node { } (BC)(A) edge[-] node {  } (dummy1.north)(dummy1.north) edge (Abc)(B) edge[-] node {  } (dummy2.north)(dummy2.north) edge (Bac)(C) edge[-] node {  } (dummy3.north)(dummy3.north) edge (Cab)(CB) edge node[swap] { } (CBA)(BC) edge node[swap] { } (BCA)(CA) edge node[swap] { } (CAB)(AC) edge node[swap] { } (ACB)(AB) edge node[swap] { } (ABC)(BA) edge node[swap] { } (BAC)(ab) edge node[swap] { } (abC)(ac) edge node[swap] { } (acB)(bc) edge node[swap] { } (bcA); \end{tikzpicture} }%

==> pics/minimaldisjunkt_sequ_ausfallbaum_A_oder_B_pand_C_sand_gross.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},normsandstate/.style={draw,fill=white,rectangle,inner sep=0pt,minimum size=3mm,node distance=5mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},minsandstate/.style={draw,fill=black,rectangle,inner sep=0pt,minimum size=3mm,node distance=5mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},folgesandstate/.style={draw,pattern=crosshatch,rectangle,inner sep=0pt, minimum size=3mm,node distance=5mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},->,>=stealth',auto,semithick,scale=1,transform shape]\node[minstate] (ABC) {};\node[folgestate] (ACB) [right of=ABC] {};\node[minsandstate] (Abc) [right of=ACB] {};\node[minstate] (BAC) [right of=Abc] {};\node[folgestate] (BCA) [right of=BAC] {};\node[minsandstate] (Bac) [right of=BCA] {};\node[normstate] (CAB) [right of=Bac] {};\node[normstate] (CBA) [right of=CAB] {};\node[normsandstate] (Cab) [right of=CBA] {};\node[minsandstate] (abC) [right of=Cab] {};\node[normsandstate] (acB) [right of=abC] {};\node[normsandstate] (bcA) [right of=acB] {};\node[normsandstate] (abc) [right of=bcA] {};\node[normstate] (AB) [above of=ABC,node distance=10mm] {};\node[minstate] (AC) [right of=AB] {};\node[dummystate] (dummy1) [right of=AC] {};\node[normstate] (BA) [right of=dummy1] {};\node[minstate] (BC) [right of=BA] {};\node[dummystate] (dummy2) [right of=BC] {};\node[normstate] (CA) [right of=dummy2] {};\node[normstate] (CB) [right of=CA] {};\node[dummystate] (dummy3) [right of=CB] {};\node[normsandstate] (ab) [right of=dummy3] {};\node[normsandstate] (ac) [right of=ab] {};\node[normsandstate] (bc) [right of=ac] {};\node[normstate] (A) [above of=AC,node distance=10mm] {};\node[normstate] (B) [above of=BC,node distance=10mm] {};\node[normstate] (C) [above of=CB,node distance=10mm] {};\node[dummystate] (dummy4) [above of=ab,node distance=10mm] {};\node[dummystate] (dummy5) [right of=dummy4] {};\node[dummystate] (dummy6) [right of=dummy5] {};\node[dummystate] (dummy7) [right of=dummy6] {};\node[normstate] (NULLA) [above of=C,node distance=10mm] {};\path (NULLA)  edge node[swap] {A} (A)edge node {B} (B) edge node {C} (C)edge[-] (dummy4.north)edge[-] (dummy5.north)edge[-] (dummy6.north)edge[-] node {ABC} (dummy7.north)(dummy4.north) edge node{AB} (ab)(dummy5.north) edge node{AC} (ac)(dummy6.north) edge node{BC} (bc)(dummy7.north) edge (abc)(A)  edge node[swap] {B} (AB)(C)  edge node {B} (CB)(B)  edge node[swap] {A} (BA)(C)  edge node[swap] {A} (CA)(A) edge node {C} (AC)(B) edge node {C} (BC)(A) edge[-] node {BC} (dummy1.north)(dummy1.north) edge (Abc)(B) edge[-] node {AC} (dummy2.north)(dummy2.north) edge (Bac)(C) edge[-] node {AB} (dummy3.north)(dummy3.north) edge (Cab)(CB) edge node[swap] {A} (CBA)(BC) edge node[swap] {A} (BCA)(CA) edge node[swap] {B} (CAB)(AC) edge node[swap] {B} (ACB)(AB) edge node[swap] {C} (ABC)(BA) edge node[swap] {C} (BAC)(ab) edge node[swap] {C} (abC)(ac) edge node[swap] {B} (acB)(bc) edge node[swap] {A} (bcA); \end{tikzpicture} }%

==> pics/minimaldisjunkt_sequ_ausfallbaum_B_sand_gross.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},normsandstate/.style={draw,fill=white,rectangle,inner sep=0pt,minimum size=3mm,node distance=5mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},minsandstate/.style={draw,fill=black,rectangle,inner sep=0pt,minimum size=3mm,node distance=5mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},folgesandstate/.style={draw,pattern=crosshatch,rectangle,inner sep=0pt, minimum size=3mm,node distance=5mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},->,>=stealth',auto,semithick,scale=1,transform shape]\node[folgestate] (ABC) {};\node[minstate] (ACB) [right of=ABC] {};\node[minsandstate] (Abc) [right of=ACB] {};\node[folgestate] (BAC) [right of=Abc] {};\node[folgestate] (BCA) [right of=BAC] {};\node[folgesandstate] (Bac) [right of=BCA] {};\node[minstate] (CAB) [right of=Bac] {};\node[folgestate] (CBA) [right of=CAB] {};\node[minsandstate] (Cab) [right of=CBA] {};\node[folgesandstate] (abC) [right of=Cab] {};\node[minsandstate] (acB) [right of=abC] {};\node[folgesandstate] (bcA) [right of=acB] {};\node[minsandstate] (abc) [right of=bcA] {};\node[minstate] (AB) [above of=ABC,node distance=10mm] {};\node[normstate] (AC) [right of=AB] {};\node[dummystate] (dummy1) [right of=AC] {};\node[folgestate] (BA) [right of=dummy1] {};\node[folgestate] (BC) [right of=BA] {};\node[dummystate] (dummy2) [right of=BC] {};\node[normstate] (CA) [right of=dummy2] {};\node[minstate] (CB) [right of=CA] {};\node[dummystate] (dummy3) [right of=CB] {};\node[minsandstate] (ab) [right of=dummy3] {};\node[normsandstate] (ac) [right of=ab] {};\node[minsandstate] (bc) [right of=ac] {};\node[normstate] (A) [above of=AC,node distance=10mm] {};\node[minstate] (B) [above of=BC,node distance=10mm] {};\node[normstate] (C) [above of=CB,node distance=10mm] {};\node[dummystate] (dummy4) [above of=ab,node distance=10mm] {};\node[dummystate] (dummy5) [right of=dummy4] {};\node[dummystate] (dummy6) [right of=dummy5] {};\node[dummystate] (dummy7) [right of=dummy6] {};\node[normstate] (NULLA) [above of=C,node distance=10mm] {};\path (NULLA)  edge node[swap] {A} (A)edge node {B} (B) edge node {C} (C)edge[-] (dummy4.north)edge[-] (dummy5.north)edge[-] (dummy6.north)edge[-] node {ABC} (dummy7.north)(dummy4.north) edge node{AB} (ab)(dummy5.north) edge node{AC} (ac)(dummy6.north) edge node{BC} (bc)(dummy7.north) edge (abc)(A)  edge node[swap] {B} (AB)(C)  edge node {B} (CB)(B)  edge node[swap] {A} (BA)(C)  edge node[swap] {A} (CA)(A) edge node {C} (AC)(B) edge node {C} (BC)(A) edge[-] node {BC} (dummy1.north)(dummy1.north) edge (Abc)(B) edge[-] node {AC} (dummy2.north)(dummy2.north) edge (Bac)(C) edge[-] node {AB} (dummy3.north)(dummy3.north) edge (Cab)(CB) edge node[swap] {A} (CBA)(BC) edge node[swap] {A} (BCA)(CA) edge node[swap] {B} (CAB)(AC) edge node[swap] {B} (ACB)(AB) edge node[swap] {C} (ABC)(BA) edge node[swap] {C} (BAC)(ab) edge node[swap] {C} (abC)(ac) edge node[swap] {B} (acB)(bc) edge node[swap] {A} (bcA); \end{tikzpicture} }%

==> pics/minimaldisjunkt_sequ_ausfallbaum_gross1.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},normsandstate/.style={draw,fill=white,rectangle,inner sep=0pt,minimum size=3mm,node distance=5mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},minsandstate/.style={draw,fill=black,rectangle,inner sep=0pt,minimum size=3mm,node distance=5mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},folgesandstate/.style={draw,pattern=crosshatch,rectangle,inner sep=0pt, minimum size=3mm,node distance=5mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},->,>=stealth',auto,semithick,scale=.9,transform shape]\node[minstate] (ABC) {};\node[normstate] (ACB) [right of=ABC] {};\node[normsandstate] (Abc) [right of=ACB] {};\node[normstate] (BAC) [right of=Abc] {};\node[normstate] (BCA) [right of=BAC] {};\node[normsandstate] (Bac) [right of=BCA] {};\node[normstate] (CAB) [right of=Bac] {};\node[normstate] (CBA) [right of=CAB] {};\node[normsandstate] (Cab) [right of=CBA] {};\node[normsandstate] (abC) [right of=Cab] {};\node[normsandstate] (acB) [right of=abC] {};\node[normsandstate] (bcA) [right of=acB] {};\node[normsandstate] (abc) [right of=bcA] {};\node[normstate] (AB) [above of=ABC,node distance=10mm] {};\node[normstate] (AC) [right of=AB] {};\node[dummystate] (dummy1) [right of=AC] {};\node[normstate] (BA) [right of=dummy1] {};\node[normstate] (BC) [right of=BA] {};\node[dummystate] (dummy2) [right of=BC] {};\node[normstate] (CA) [right of=dummy2] {};\node[normstate] (CB) [right of=CA] {};\node[dummystate] (dummy3) [right of=CB] {};\node[normsandstate] (ab) [right of=dummy3] {};\node[normsandstate] (ac) [right of=ab] {};\node[normsandstate] (bc) [right of=ac] {};\node[normstate] (A) [above of=AC,node distance=10mm] {};\node[normstate] (B) [above of=BC,node distance=10mm] {};\node[normstate] (C) [above of=CB,node distance=10mm] {};\node[dummystate] (dummy4) [above of=ab,node distance=10mm] {};\node[dummystate] (dummy5) [right of=dummy4] {};\node[dummystate] (dummy6) [right of=dummy5] {};\node[dummystate] (dummy7) [right of=dummy6] {};\node[normstate] (NULLA) [above of=C,node distance=10mm] {};\path (NULLA)  edge node[swap] {A} (A)edge node {B} (B) edge node {C} (C)edge[-] (dummy4.north)edge[-] (dummy5.north)edge[-] (dummy6.north)edge[-] node {ABC} (dummy7.north)(dummy4.north) edge node{AB} (ab)(dummy5.north) edge node{AC} (ac)(dummy6.north) edge node{BC} (bc)(dummy7.north) edge (abc)(A)  edge node[swap] {B} (AB)(C)  edge node {B} (CB)(B)  edge node[swap] {A} (BA)(C)  edge node[swap] {A} (CA)(A) edge node {C} (AC)(B) edge node {C} (BC)(A) edge[-] node {BC} (dummy1.north)(dummy1.north) edge (Abc)(B) edge[-] node {AC} (dummy2.north)(dummy2.north) edge (Bac)(C) edge[-] node {AB} (dummy3.north)(dummy3.north) edge (Cab)(CB) edge node[swap] {A} (CBA)(BC) edge node[swap] {A} (BCA)(CA) edge node[swap] {B} (CAB)(AC) edge node[swap] {B} (ACB)(AB) edge node[swap] {C} (ABC)(BA) edge node[swap] {C} (BAC)(ab) edge node[swap] {C} (abC)(ac) edge node[swap] {B} (acB)(bc) edge node[swap] {A} (bcA); \end{tikzpicture} }%

==> pics/minimaldisjunkt_sequ_ausfallbaum_gross2.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},->,>=stealth',auto,semithick,scale=.9,transform shape]\node[minstate] (ABC) {};\node[folgestate] (ACB) [right of=ABC] {};\node[minstate] (BAC) [right of=ACB] {};\node[normstate] (BCA) [right of=BAC] {};\node[normstate] (CAB) [right of=BCA] {};\node[normstate] (CBA) [right of=CAB] {};\node[normstate] (AB) [above of=ABC,node distance=10mm] {};\node[minstate] (AC) [right of=AB] {};\node[normstate] (BA) [right of=AC] {};\node[normstate] (BC) [right of=BA] {};\node[normstate] (CA) [right of=BC] {};\node[normstate] (CB) [right of=CA] {};\node[normstate] (A) [above of=AC,xshift=-2.5mm,node distance=10mm] {};\node[normstate] (B) [above of=BC,xshift=-2.5mm,node distance=10mm] {};\node[normstate] (C) [above of=CB,xshift=-2.5mm,node distance=10mm] {};\node[normstate] (NULLA) [above of=B,node distance=10mm] {};\path  (NULLA)  edge node[swap] {A} (A)   edge node {B} (B)   edge node {C} (C)(A)  edge node[swap] {B} (AB)(C)  edge node {B} (CB)(B)  edge node[swap] {A} (BA)(C)  edge node[swap] {A} (CA)(A) edge node {C} (AC)(B) edge node {C} (BC)(CB) edge node[swap] {A} (CBA)(BC) edge node[swap] {A} (BCA)(CA) edge node[swap] {B} (CAB)(AC) edge node[swap] {B} (ACB)(AB) edge node[swap] {C} (ABC)(BA) edge node[swap] {C} (BAC); \end{tikzpicture} }%

==> pics/negierte_konzept_gueltigkeitsdauer1.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},normsandstate/.style={draw,fill=white,rectangle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=1.5mm,node distance=2.25mm},minsandstate/.style={draw,fill=black,rectangle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=1.5mm,node distance=2.25mm},folgesandstate/.style={draw,pattern=crosshatch,rectangle,inner sep=0pt, minimum size=1.5mm,node distance=2.25mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},auto,semithick,scale=1,transform shape]\node[normstate] (ABC) {};\node[normstate] (ACB) [right of=ABC] {};\node[normsandstate] (Abc) [right of=ACB] {};\node[normstate] (BAC) [right of=Abc] {};\node[normstate] (BCA) [right of=BAC] {};\node[normsandstate] (Bac) [right of=BCA] {};\node[normstate] (CAB) [right of=Bac] {};\node[normstate] (CBA) [right of=CAB] {};\node[normsandstate] (Cab) [right of=CBA] {};\node[normsandstate] (abC) [right of=Cab] {};\node[normsandstate] (acB) [right of=abC] {};\node[normsandstate] (bcA) [right of=acB] {};\node[normsandstate] (abc) [right of=bcA] {};\node[normstate] (AB) [above of=ABC,node distance=3.5mm] {};\node[normstate] (AC) [right of=AB] {};\node[dummystate] (dummy1) [right of=AC] {};\node[normstate] (BA) [right of=dummy1] {};\node[minstate] (BC) [right of=BA] {};\node[dummystate] (dummy2) [right of=BC] {};\node[normstate] (CA) [right of=dummy2] {};\node[minstate] (CB) [right of=CA] {};\node[dummystate] (dummy3) [right of=CB] {};\node[normsandstate] (ab) [right of=dummy3] {};\node[normsandstate] (ac) [right of=ab] {};\node[minsandstate] (bc) [right of=ac] {};\node[normstate] (A) [above of=AC,node distance=3.5mm] {};\node[minstate] (B) [above of=BC,node distance=3.5mm] {};\node[minstate] (C) [above of=CB,node distance=3.5mm] {};\node[dummystate] (dummy4) [above of=ab,node distance=3.5mm] {};\node[dummystate] (dummy5) [right of=dummy4] {};\node[dummystate] (dummy6) [right of=dummy5] {};\node[dummystate] (dummy7) [right of=dummy6] {};\node[minstate] (NULLA) [above of=C,node distance=3.5mm] {};\path (NULLA)  edge node[swap] { } (A)edge node { } (B) edge node { } (C)edge[-] (dummy4.north)edge[-] (dummy5.north)edge[-] (dummy6.north)edge[-] node {   } (dummy7.north)(dummy4.north) edge node{  } (ab)(dummy5.north) edge node{  } (ac)(dummy6.north) edge node{  } (bc)(dummy7.north) edge (abc)(A)  edge node[swap] { } (AB)(C)  edge node { } (CB)(B)  edge node[swap] { } (BA)(C)  edge node[swap] { } (CA)(A) edge node { } (AC)(B) edge node { } (BC)(A) edge[-] node {  } (dummy1.north)(dummy1.north) edge (Abc)(B) edge[-] node {  } (dummy2.north)(dummy2.north) edge (Bac)(C) edge[-] node {  } (dummy3.north)(dummy3.north) edge (Cab)(CB) edge node[swap] { } (CBA)(BC) edge node[swap] { } (BCA)(CA) edge node[swap] { } (CAB)(AC) edge node[swap] { } (ACB)(AB) edge node[swap] { } (ABC)(BA) edge node[swap] { } (BAC)(ab) edge node[swap] { } (abC)(ac) edge node[swap] { } (acB)(bc) edge node[swap] { } (bcA); \end{tikzpicture} }%

==> pics/negierte_konzept_gueltigkeitsdauer2.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},normsandstate/.style={draw,fill=white,rectangle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=1.5mm,node distance=2.25mm},minsandstate/.style={draw,fill=black,rectangle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=1.5mm,node distance=2.25mm},folgesandstate/.style={draw,pattern=crosshatch,rectangle,inner sep=0pt, minimum size=1.5mm,node distance=2.25mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},auto,semithick,scale=1,transform shape]\node[folgestate] (ABC) {};\node[minstate] (ACB) [right of=ABC] {};\node[minsandstate] (Abc) [right of=ACB] {};\node[folgestate] (BAC) [right of=Abc] {};\node[folgestate] (BCA) [right of=BAC] {};\node[folgesandstate] (Bac) [right of=BCA] {};\node[minstate] (CAB) [right of=Bac] {};\node[folgestate] (CBA) [right of=CAB] {};\node[minsandstate] (Cab) [right of=CBA] {};\node[folgesandstate] (abC) [right of=Cab] {};\node[minsandstate] (acB) [right of=abC] {};\node[folgesandstate] (bcA) [right of=acB] {};\node[minsandstate] (abc) [right of=bcA] {};\node[minstate] (AB) [above of=ABC,node distance=3.5mm] {};\node[normstate] (AC) [right of=AB] {};\node[dummystate] (dummy1) [right of=AC] {};\node[folgestate] (BA) [right of=dummy1] {};\node[folgestate] (BC) [right of=BA] {};\node[dummystate] (dummy2) [right of=BC] {};\node[normstate] (CA) [right of=dummy2] {};\node[minstate] (CB) [right of=CA] {};\node[dummystate] (dummy3) [right of=CB] {};\node[minsandstate] (ab) [right of=dummy3] {};\node[normsandstate] (ac) [right of=ab] {};\node[minsandstate] (bc) [right of=ac] {};\node[normstate] (A) [above of=AC,node distance=3.5mm] {};\node[minstate] (B) [above of=BC,node distance=3.5mm] {};\node[normstate] (C) [above of=CB,node distance=3.5mm] {};\node[dummystate] (dummy4) [above of=ab,node distance=3.5mm] {};\node[dummystate] (dummy5) [right of=dummy4] {};\node[dummystate] (dummy6) [right of=dummy5] {};\node[dummystate] (dummy7) [right of=dummy6] {};\node[normstate] (NULLA) [above of=C,node distance=3.5mm] {};\path (NULLA)  edge node[swap] { } (A)edge node { } (B) edge node { } (C)edge[-] (dummy4.north)edge[-] (dummy5.north)edge[-] (dummy6.north)edge[-] node {   } (dummy7.north)(dummy4.north) edge node{  } (ab)(dummy5.north) edge node{  } (ac)(dummy6.north) edge node{  } (bc)(dummy7.north) edge (abc)(A)  edge node[swap] { } (AB)(C)  edge node { } (CB)(B)  edge node[swap] { } (BA)(C)  edge node[swap] { } (CA)(A) edge node { } (AC)(B) edge node { } (BC)(A) edge[-] node {  } (dummy1.north)(dummy1.north) edge (Abc)(B) edge[-] node {  } (dummy2.north)(dummy2.north) edge (Bac)(C) edge[-] node {  } (dummy3.north)(dummy3.north) edge (Cab)(CB) edge node[swap] { } (CBA)(BC) edge node[swap] { } (BCA)(CA) edge node[swap] { } (CAB)(AC) edge node[swap] { } (ACB)(AB) edge node[swap] { } (ABC)(BA) edge node[swap] { } (BAC)(ab) edge node[swap] { } (abC)(ac) edge node[swap] { } (acB)(bc) edge node[swap] { } (bcA); \end{tikzpicture} }%


==> pics/negierte_konzept_gueltigkeitsdauer3.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},normsandstate/.style={draw,fill=white,rectangle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=1.5mm,node distance=2.25mm},minsandstate/.style={draw,fill=black,rectangle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=1.5mm,node distance=2.25mm},folgesandstate/.style={draw,pattern=crosshatch,rectangle,inner sep=0pt, minimum size=1.5mm,node distance=2.25mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},auto,semithick,scale=1,transform shape]\node[normstate] (ABC) {};\node[normstate] (ACB) [right of=ABC] {};\node[normsandstate] (Abc) [right of=ACB] {};\node[folgestate] (BAC) [right of=Abc] {};\node[folgestate] (BCA) [right of=BAC] {};\node[folgesandstate] (Bac) [right of=BCA] {};\node[normstate] (CAB) [right of=Bac] {};\node[folgestate] (CBA) [right of=CAB] {};\node[normsandstate] (Cab) [right of=CBA] {};\node[normsandstate] (abC) [right of=Cab] {};\node[normsandstate] (acB) [right of=abC] {};\node[folgesandstate] (bcA) [right of=acB] {};\node[normsandstate] (abc) [right of=bcA] {};\node[normstate] (AB) [above of=ABC,node distance=3.5mm] {};\node[normstate] (AC) [right of=AB] {};\node[dummystate] (dummy1) [right of=AC] {};\node[folgestate] (BA) [right of=dummy1] {};\node[folgestate] (BC) [right of=BA] {};\node[dummystate] (dummy2) [right of=BC] {};\node[normstate] (CA) [right of=dummy2] {};\node[minstate] (CB) [right of=CA] {};\node[dummystate] (dummy3) [right of=CB] {};\node[normsandstate] (ab) [right of=dummy3] {};\node[normsandstate] (ac) [right of=ab] {};\node[minsandstate] (bc) [right of=ac] {};\node[normstate] (A) [above of=AC,node distance=3.5mm] {};\node[minstate] (B) [above of=BC,node distance=3.5mm] {};\node[normstate] (C) [above of=CB,node distance=3.5mm] {};\node[dummystate] (dummy4) [above of=ab,node distance=3.5mm] {};\node[dummystate] (dummy5) [right of=dummy4] {};\node[dummystate] (dummy6) [right of=dummy5] {};\node[dummystate] (dummy7) [right of=dummy6] {};\node[normstate] (NULLA) [above of=C,node distance=3.5mm] {};\path (NULLA)  edge node[swap] { } (A)edge node { } (B) edge node { } (C)edge[-] (dummy4.north)edge[-] (dummy5.north)edge[-] (dummy6.north)edge[-] node {   } (dummy7.north)(dummy4.north) edge node{  } (ab)(dummy5.north) edge node{  } (ac)(dummy6.north) edge node{  } (bc)(dummy7.north) edge (abc)(A)  edge node[swap] { } (AB)(C)  edge node { } (CB)(B)  edge node[swap] { } (BA)(C)  edge node[swap] { } (CA)(A) edge node { } (AC)(B) edge node { } (BC)(A) edge[-] node {  } (dummy1.north)(dummy1.north) edge (Abc)(B) edge[-] node {  } (dummy2.north)(dummy2.north) edge (Bac)(C) edge[-] node {  } (dummy3.north)(dummy3.north) edge (Cab)(CB) edge node[swap] { } (CBA)(BC) edge node[swap] { } (BCA)(CA) edge node[swap] { } (CAB)(AC) edge node[swap] { } (ACB)(AB) edge node[swap] { } (ABC)(BA) edge node[swap] { } (BAC)(ab) edge node[swap] { } (abC)(ac) edge node[swap] { } (acB)(bc) edge node[swap] { } (bcA); \end{tikzpicture} }%

==> pics/negierte_konzept_gueltigkeitsdauer4.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},normsandstate/.style={draw,fill=white,rectangle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=1.5mm,node distance=2.25mm},minsandstate/.style={draw,fill=black,rectangle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=1.5mm,node distance=2.25mm},folgesandstate/.style={draw,pattern=crosshatch,rectangle,inner sep=0pt, minimum size=1.5mm,node distance=2.25mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},auto,semithick,scale=1,transform shape]\node[minstate] (ABC) {};\node[folgestate] (ACB) [right of=ABC] {};\node[minsandstate] (Abc) [right of=ACB] {};\node[minstate] (BAC) [right of=Abc] {};\node[folgestate] (BCA) [right of=BAC] {};\node[minsandstate] (Bac) [right of=BCA] {};\node[folgestate] (CAB) [right of=Bac] {};\node[folgestate] (CBA) [right of=CAB] {};\node[folgesandstate] (Cab) [right of=CBA] {};\node[minsandstate] (abC) [right of=Cab] {};\node[folgesandstate] (acB) [right of=abC] {};\node[folgesandstate] (bcA) [right of=acB] {};\node[minsandstate] (abc) [right of=bcA] {};\node[normstate] (AB) [above of=ABC,node distance=3.5mm] {};\node[minstate] (AC) [right of=AB] {};\node[dummystate] (dummy1) [right of=AC] {};\node[normstate] (BA) [right of=dummy1] {};\node[minstate] (BC) [right of=BA] {};\node[dummystate] (dummy2) [right of=BC] {};\node[folgestate] (CA) [right of=dummy2] {};\node[folgestate] (CB) [right of=CA] {};\node[dummystate] (dummy3) [right of=CB] {};\node[normsandstate] (ab) [right of=dummy3] {};\node[minsandstate] (ac) [right of=ab] {};\node[minsandstate] (bc) [right of=ac] {};\node[normstate] (A) [above of=AC,node distance=3.5mm] {};\node[normstate] (B) [above of=BC,node distance=3.5mm] {};\node[minstate] (C) [above of=CB,node distance=3.5mm] {};\node[dummystate] (dummy4) [above of=ab,node distance=3.5mm] {};\node[dummystate] (dummy5) [right of=dummy4] {};\node[dummystate] (dummy6) [right of=dummy5] {};\node[dummystate] (dummy7) [right of=dummy6] {};\node[normstate] (NULLA) [above of=C,node distance=3.5mm] {};\path (NULLA)  edge node[swap] { } (A)edge node { } (B) edge node { } (C)edge[-] (dummy4.north)edge[-] (dummy5.north)edge[-] (dummy6.north)edge[-] node {   } (dummy7.north)(dummy4.north) edge node{  } (ab)(dummy5.north) edge node{  } (ac)(dummy6.north) edge node{  } (bc)(dummy7.north) edge (abc)(A)  edge node[swap] { } (AB)(C)  edge node { } (CB)(B)  edge node[swap] { } (BA)(C)  edge node[swap] { } (CA)(A) edge node { } (AC)(B) edge node { } (BC)(A) edge[-] node {  } (dummy1.north)(dummy1.north) edge (Abc)(B) edge[-] node {  } (dummy2.north)(dummy2.north) edge (Bac)(C) edge[-] node {  } (dummy3.north)(dummy3.north) edge (Cab)(CB) edge node[swap] { } (CBA)(BC) edge node[swap] { } (BCA)(CA) edge node[swap] { } (CAB)(AC) edge node[swap] { } (ACB)(AB) edge node[swap] { } (ABC)(BA) edge node[swap] { } (BAC)(ab) edge node[swap] { } (abC)(ac) edge node[swap] { } (acB)(bc) edge node[swap] { } (bcA); \end{tikzpicture} }%

==> pics/negierte_konzept_gueltigkeitsdauer5.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},normsandstate/.style={draw,fill=white,rectangle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=1.5mm,node distance=2.25mm},minsandstate/.style={draw,fill=black,rectangle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=1.5mm,node distance=2.25mm},folgesandstate/.style={draw,pattern=crosshatch,rectangle,inner sep=0pt, minimum size=1.5mm,node distance=2.25mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},auto,semithick,scale=1,transform shape]\node[normstate] (ABC) {};\node[normstate] (ACB) [right of=ABC] {};\node[normsandstate] (Abc) [right of=ACB] {};\node[minstate] (BAC) [right of=Abc] {};\node[folgestate] (BCA) [right of=BAC] {};\node[minsandstate] (Bac) [right of=BCA] {};\node[normstate] (CAB) [right of=Bac] {};\node[folgestate] (CBA) [right of=CAB] {};\node[normsandstate] (Cab) [right of=CBA] {};\node[normsandstate] (abC) [right of=Cab] {};\node[normsandstate] (acB) [right of=abC] {};\node[folgesandstate] (bcA) [right of=acB] {};\node[normsandstate] (abc) [right of=bcA] {};\node[normstate] (AB) [above of=ABC,node distance=3.5mm] {};\node[normstate] (AC) [right of=AB] {};\node[dummystate] (dummy1) [right of=AC] {};\node[normstate] (BA) [right of=dummy1] {};\node[minstate] (BC) [right of=BA] {};\node[dummystate] (dummy2) [right of=BC] {};\node[normstate] (CA) [right of=dummy2] {};\node[minstate] (CB) [right of=CA] {};\node[dummystate] (dummy3) [right of=CB] {};\node[normsandstate] (ab) [right of=dummy3] {};\node[normsandstate] (ac) [right of=ab] {};\node[minsandstate] (bc) [right of=ac] {};\node[normstate] (A) [above of=AC,node distance=3.5mm] {};\node[normstate] (B) [above of=BC,node distance=3.5mm] {};\node[normstate] (C) [above of=CB,node distance=3.5mm] {};\node[dummystate] (dummy4) [above of=ab,node distance=3.5mm] {};\node[dummystate] (dummy5) [right of=dummy4] {};\node[dummystate] (dummy6) [right of=dummy5] {};\node[dummystate] (dummy7) [right of=dummy6] {};\node[normstate] (NULLA) [above of=C,node distance=3.5mm] {};\path (NULLA)  edge node[swap] { } (A)edge node { } (B) edge node { } (C)edge[-] (dummy4.north)edge[-] (dummy5.north)edge[-] (dummy6.north)edge[-] node {   } (dummy7.north)(dummy4.north) edge node{  } (ab)(dummy5.north) edge node{  } (ac)(dummy6.north) edge node{  } (bc)(dummy7.north) edge (abc)(A)  edge node[swap] { } (AB)(C)  edge node { } (CB)(B)  edge node[swap] { } (BA)(C)  edge node[swap] { } (CA)(A) edge node { } (AC)(B) edge node { } (BC)(A) edge[-] node {  } (dummy1.north)(dummy1.north) edge (Abc)(B) edge[-] node {  } (dummy2.north)(dummy2.north) edge (Bac)(C) edge[-] node {  } (dummy3.north)(dummy3.north) edge (Cab)(CB) edge node[swap] { } (CBA)(BC) edge node[swap] { } (BCA)(CA) edge node[swap] { } (CAB)(AC) edge node[swap] { } (ACB)(AB) edge node[swap] { } (ABC)(BA) edge node[swap] { } (BAC)(ab) edge node[swap] { } (abC)(ac) edge node[swap] { } (acB)(bc) edge node[swap] { } (bcA); \end{tikzpicture} }%

==> pics/negierte_konzept_gueltigkeitsdauer6.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},normsandstate/.style={draw,fill=white,rectangle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=1.5mm,node distance=2.25mm},minsandstate/.style={draw,fill=black,rectangle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=1.5mm,node distance=2.25mm},folgesandstate/.style={draw,pattern=crosshatch,rectangle,inner sep=0pt, minimum size=1.5mm,node distance=2.25mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},auto,semithick,scale=1,transform shape]\node[minstate] (ABC) {};\node[minstate] (ACB) [right of=ABC] {};\node[minsandstate] (Abc) [right of=ACB] {};\node[minstate] (BAC) [right of=Abc] {};\node[folgestate] (BCA) [right of=BAC] {};\node[minsandstate] (Bac) [right of=BCA] {};\node[minstate] (CAB) [right of=Bac] {};\node[folgestate] (CBA) [right of=CAB] {};\node[minsandstate] (Cab) [right of=CBA] {};\node[minsandstate] (abC) [right of=Cab] {};\node[minsandstate] (acB) [right of=abC] {};\node[folgesandstate] (bcA) [right of=acB] {};\node[minsandstate] (abc) [right of=bcA] {};\node[normstate] (AB) [above of=ABC,node distance=3.5mm] {};\node[normstate] (AC) [right of=AB] {};\node[dummystate] (dummy1) [right of=AC] {};\node[normstate] (BA) [right of=dummy1] {};\node[minstate] (BC) [right of=BA] {};\node[dummystate] (dummy2) [right of=BC] {};\node[normstate] (CA) [right of=dummy2] {};\node[minstate] (CB) [right of=CA] {};\node[dummystate] (dummy3) [right of=CB] {};\node[normsandstate] (ab) [right of=dummy3] {};\node[normsandstate] (ac) [right of=ab] {};\node[minsandstate] (bc) [right of=ac] {};\node[normstate] (A) [above of=AC,node distance=3.5mm] {};\node[normstate] (B) [above of=BC,node distance=3.5mm] {};\node[normstate] (C) [above of=CB,node distance=3.5mm] {};\node[dummystate] (dummy4) [above of=ab,node distance=3.5mm] {};\node[dummystate] (dummy5) [right of=dummy4] {};\node[dummystate] (dummy6) [right of=dummy5] {};\node[dummystate] (dummy7) [right of=dummy6] {};\node[normstate] (NULLA) [above of=C,node distance=3.5mm] {};\path (NULLA)  edge node[swap] { } (A)edge node { } (B) edge node { } (C)edge[-] (dummy4.north)edge[-] (dummy5.north)edge[-] (dummy6.north)edge[-] node {   } (dummy7.north)(dummy4.north) edge node{  } (ab)(dummy5.north) edge node{  } (ac)(dummy6.north) edge node{  } (bc)(dummy7.north) edge (abc)(A)  edge node[swap] { } (AB)(C)  edge node { } (CB)(B)  edge node[swap] { } (BA)(C)  edge node[swap] { } (CA)(A) edge node { } (AC)(B) edge node { } (BC)(A) edge[-] node {  } (dummy1.north)(dummy1.north) edge (Abc)(B) edge[-] node {  } (dummy2.north)(dummy2.north) edge (Bac)(C) edge[-] node {  } (dummy3.north)(dummy3.north) edge (Cab)(CB) edge node[swap] { } (CBA)(BC) edge node[swap] { } (BCA)(CA) edge node[swap] { } (CAB)(AC) edge node[swap] { } (ACB)(AB) edge node[swap] { } (ABC)(BA) edge node[swap] { } (BAC)(ab) edge node[swap] { } (abC)(ac) edge node[swap] { } (acB)(bc) edge node[swap] { } (bcA); \end{tikzpicture} }%

==> pics/negierte_konzept_gueltigkeitsdauer7.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},normsandstate/.style={draw,fill=white,rectangle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=1.5mm,node distance=2.25mm},minsandstate/.style={draw,fill=black,rectangle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=1.5mm,node distance=2.25mm},folgesandstate/.style={draw,pattern=crosshatch,rectangle,inner sep=0pt, minimum size=1.5mm,node distance=2.25mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},auto,semithick,scale=1,transform shape]\node[normstate] (ABC) {};\node[normstate] (ACB) [right of=ABC] {};\node[normsandstate] (Abc) [right of=ACB] {};\node[normstate] (BAC) [right of=Abc] {};\node[folgestate] (BCA) [right of=BAC] {};\node[normsandstate] (Bac) [right of=BCA] {};\node[normstate] (CAB) [right of=Bac] {};\node[folgestate] (CBA) [right of=CAB] {};\node[normsandstate] (Cab) [right of=CBA] {};\node[normsandstate] (abC) [right of=Cab] {};\node[normsandstate] (acB) [right of=abC] {};\node[folgesandstate] (bcA) [right of=acB] {};\node[normsandstate] (abc) [right of=bcA] {};\node[normstate] (AB) [above of=ABC,node distance=3.5mm] {};\node[normstate] (AC) [right of=AB] {};\node[dummystate] (dummy1) [right of=AC] {};\node[normstate] (BA) [right of=dummy1] {};\node[minstate] (BC) [right of=BA] {};\node[dummystate] (dummy2) [right of=BC] {};\node[normstate] (CA) [right of=dummy2] {};\node[minstate] (CB) [right of=CA] {};\node[dummystate] (dummy3) [right of=CB] {};\node[normsandstate] (ab) [right of=dummy3] {};\node[normsandstate] (ac) [right of=ab] {};\node[minsandstate] (bc) [right of=ac] {};\node[normstate] (A) [above of=AC,node distance=3.5mm] {};\node[normstate] (B) [above of=BC,node distance=3.5mm] {};\node[normstate] (C) [above of=CB,node distance=3.5mm] {};\node[dummystate] (dummy4) [above of=ab,node distance=3.5mm] {};\node[dummystate] (dummy5) [right of=dummy4] {};\node[dummystate] (dummy6) [right of=dummy5] {};\node[dummystate] (dummy7) [right of=dummy6] {};\node[normstate] (NULLA) [above of=C,node distance=3.5mm] {};\path (NULLA)  edge node[swap] { } (A)edge node { } (B) edge node { } (C)edge[-] (dummy4.north)edge[-] (dummy5.north)edge[-] (dummy6.north)edge[-] node {   } (dummy7.north)(dummy4.north) edge node{  } (ab)(dummy5.north) edge node{  } (ac)(dummy6.north) edge node{  } (bc)(dummy7.north) edge (abc)(A)  edge node[swap] { } (AB)(C)  edge node { } (CB)(B)  edge node[swap] { } (BA)(C)  edge node[swap] { } (CA)(A) edge node { } (AC)(B) edge node { } (BC)(A) edge[-] node {  } (dummy1.north)(dummy1.north) edge (Abc)(B) edge[-] node {  } (dummy2.north)(dummy2.north) edge (Bac)(C) edge[-] node {  } (dummy3.north)(dummy3.north) edge (Cab)(CB) edge node[swap] { } (CBA)(BC) edge node[swap] { } (BCA)(CA) edge node[swap] { } (CAB)(AC) edge node[swap] { } (ACB)(AB) edge node[swap] { } (ABC)(BA) edge node[swap] { } (BAC)(ab) edge node[swap] { } (abC)(ac) edge node[swap] { } (acB)(bc) edge node[swap] { } (bcA); \end{tikzpicture} }%

==> pics/notation_ablauf.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\begin{timing}[1]{1cm}
  \tin{1}{$A$}
  \tin{2}{$B$}
  \tin{3}{$A\booland B$}
  \tin{4}{$A\pand B$}
  \tin{5}{$B\pand A$}
  \tin{6}{$A\sand B$}
  \tin{7}{$A\boolor B$}
  \tnote{0}{12}{(a)}
  \tnote{0}{39}{(b)}
%  \tnote{-1}{39}{~~} % Platzhalter für Abstand zum Text / anderen Abb.
  \til{1} {LLLLLLHHHHHHHHHHHHHHHHHHHH-LLLLLLLLLLLLHHHHHHHHHHHHHH}
  \til{2} {LLLLLLLLLLLLLLLLLLHHHHHHHH-LLLLLLLLLLLLHHHHHHHHHHHHHH}
  \til{3} {LLLLLLLLLLLLLLLLLLHHHHHHHH-LLLLLLLLLLLLHHHHHHHHHHHHHH}
  \til{4} {LLLLLLLLLLLLLLLLLLHHHHHHHH-LLLLLLLLLLLLLLLLLLLLLLLLLL}
  \til{5} {LLLLLLLLLLLLLLLLLLLLLLLLLL-LLLLLLLLLLLLLLLLLLLLLLLLLL}
  \til{6} {LLLLLLLLLLLLLLLLLLLLLLLLLL-LLLLLLLLLLLLHHHHHHHHHHHHHH}
  \til{7} {LLLLLLHHHHHHHHHHHHHHHHHHHH-LLLLLLLLLLLLHHHHHHHHHHHHHH}
  \end{timing}
%
\begin{timing}[1]{1.65cm}
  \tin{1}{$A$}
  \tin{2}{$B$}
  \tin{3}{$\boolnot(A\booland B)$}
  \tin{4}{$\boolnot(A\pand B)$}
  \tin{5}{$\boolnot(B\pand A)$}
  \tin{6}{$\boolnot(A\sand B)$}
  \tin{7}{$\boolnot(A\boolor B)$}
  \tnote{0}{12}{(c)}
  \tnote{0}{39}{(d)}
%
% %
  \til{1} {LLLLLLHHHHHHHHHHHHHHHHHHHH-LLLLLLLLLLLLHHHHHHHHHHHHHH}
  \til{2} {LLLLLLLLLLLLLLLLLLHHHHHHHH-LLLLLLLLLLLLHHHHHHHHHHHHHH}
  \til{3} {HHHHHHHHHHHHHHHHHHLLLLLLLL-HHHHHHHHHHHHLLLLLLLLLLLLLL}
  \til{4} {HHHHHHHHHHHHHHHHHHLLLLLLLL-HHHHHHHHHHHHHHHHHHHHHHHHHH}
  \til{5} {HHHHHHHHHHHHHHHHHHHHHHHHHH-HHHHHHHHHHHHHHHHHHHHHHHHHH}
  \til{6} {HHHHHHHHHHHHHHHHHHHHHHHHHH-HHHHHHHHHHHHLLLLLLLLLLLLLL}
  \til{7} {HHHHHHLLLLLLLLLLLLLLLLLLLL-HHHHHHHHHHHHLLLLLLLLLLLLLL}
  \end{timing}


==> pics/notation_mengen.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\begin{tikzpicture}[scale=1]
    \tikzstyle{every node}=[draw,fill=white,text=black,node distance=0.75cm,minimum height=0.6cm,anchor=south west]
    %
    %%\node[rectangle,minimum width=32.5mm] at (0,0) () {$A\por B$};
%% %   \node[rectangle,minimum width=19mm] at (3.25,0) () {$A\sand B$};
%%    \node[rectangle,minimum width=32.5mm] at (5.15,0) () {$B\por A$};
%%    %
%%    \node[rectangle,minimum width=13.5mm] at (0,0.9) () {$A\boolnot B$};
%%    \node[rectangle,minimum width=13.5mm] at (7.05,0.9) () {$B\boolnot A$};
    %
    \node[rectangle,minimum width=19mm] at (1.35,1.8) () {$A\pand B$};
    \node[rectangle,minimum width=19mm] at (3.25,1.8) () {$A\sand B$};
    \node[rectangle,minimum width=19mm] at (5.15,1.8) () {$B\pand A$};
    %
    \node[rectangle,minimum width=84mm] at (0,3) () {$A\boolor B$};
    %
    \node[rectangle,minimum width=57mm] at (1.35,3.9) () {$A\booland B$};
    %
    \draw[->] (4.2,5.3) -- (4.2,4.9);
    
    %
    \node[rectangle,minimum width=70.5mm] at (1.35,5.7) () {$B$};
    \node[rectangle,minimum width=70.5mm] at (0,6.6) () {$A$};
    %
   \end{tikzpicture}    

==> pics/plan_quantifizierung.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
	{\small	
	
	
	\begin{tikzpicture}[
		schritt/.style={rectangle,rounded corners,draw,thick,text=black,text badly centered,minimum height=20mm,text width=30mm},
		schrittname/.style={rectangle,draw=none,fill=none,minimum height=15mm,text width=30mm},
	->,>=stealth',auto,node distance=35mm,rounded corners,]
	%
	%
	%
	%
  \node[schritt](A) {\textbf{Kap. \ref{080207-001}}\\Zeitkonzept der Ausfalldichte};
  \node[schrittname,anchor=north](An) at ([yshift=-10mm]A) {\begin{center}
generisch:\\Wahrscheinlichkeit von Sequenzen                                                                                        \end{center}};
\node[schrittname,anchor=north](An2) at ([yshift=-10mm]An) {};
%
\node[schritt](B) [right of=A] {\textbf{Kap. \ref{080522-001}}\\Quantifizierung von PAND/SAND};
  \node[schrittname,anchor=north](Bn) at ([yshift=-10mm]B) {\begin{center}
TFTA:\\Wahrscheinlichkeit einz. Operatoren \end{center}};
\node[schrittname,anchor=north](Bn2) at ([yshift=-10mm]Bn) {$\bullet$ Kap. \ref{080811-001}:\\Logikfunktion\\$\bullet$ Kap. \ref{080222-001}:\\Vergleich mit\\Referenz};
%
\node[schritt](C) [right of=B] {\textbf{Kap. \ref{000020}}\\Quant. der temp. Ausfallfunktion $\varpi$};
  \node[schrittname,anchor=north](Cn) at ([yshift=-10mm]C) {\begin{center}
TFTA:\\Wahrscheinlichkeit auf TOP Ebene                                                                                           \end{center}};
\node[schrittname,anchor=north](Cn2) at ([yshift=-10mm]Cn) {$\bullet$ Kap.\,\ref{080222-004}:\\einzelne MCSS\\$\bullet$ Kap.\,\ref{080817-001}:\\erweiterte MCSS\\$\bullet$ Kap.\ref{080810-001}:TOP};
%
\node[schritt](D) [right of=C] {\textbf{Kap. \ref{080724-010}}\\Näherungsverfahren\\~};
  \node[schrittname,anchor=north](Dn) at ([yshift=-10mm]D) {\begin{center}
minimierter Rechenaufwand                              \\~                                                   \end{center}};
\node[schrittname,anchor=north](Dn2) at ([yshift=-10mm]Dn) {$\bullet$ Kap. \ref{080813-002}:\\für MCSS\\$\bullet$ Kap. \ref{080813-003}:\\erweiterte MCSS\\~};
%
%
%
%
%
%
   \path (A) edge (B)
  			 (B) edge (C)
  		 	 (C) edge (D);
%
% %
% %
% %
\draw[-,thick] ([xshift=0.5\pgflinewidth,yshift=0.5\pgflinewidth]A.south west) rectangle ([xshift=-0.5\pgflinewidth]A.east |- Cn2.south);
\draw[-,thick] ([xshift=0.5\pgflinewidth,yshift=0.5\pgflinewidth]B.south west) rectangle ([xshift=-0.5\pgflinewidth]B.east |- Cn2.south);
\draw[-,thick] ([xshift=0.5\pgflinewidth,yshift=0.5\pgflinewidth]C.south west) rectangle ([xshift=-0.5\pgflinewidth]C.east |- Cn2.south);
\draw[-,thick] ([xshift=0.5\pgflinewidth,yshift=0.5\pgflinewidth]D.south west) rectangle ([xshift=-0.5\pgflinewidth]D.east |- Cn2.south);
%
\end{tikzpicture}}

==> pics/regeln_dgesetz_typ2_ausfallbaum.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\hfill
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},normsandstate/.style={draw,fill=white,rectangle,inner sep=0pt,minimum size=3mm,node distance=5mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},minsandstate/.style={draw,fill=black,rectangle,inner sep=0pt,minimum size=3mm,node distance=5mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},folgesandstate/.style={draw,pattern=crosshatch,rectangle,inner sep=0pt, minimum size=3mm,node distance=5mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},->,>=stealth',auto,semithick,scale=1,transform shape]\node[minstate] (ABC) {};\node[folgestate] (ACB) [right of=ABC] {};\node[minsandstate] (Abc) [right of=ACB] {};\node[minstate] (BAC) [right of=Abc] {};\node[normstate] (BCA) [right of=BAC] {};\node[normsandstate] (Bac) [right of=BCA] {};\node[normstate] (CAB) [right of=Bac] {};\node[normstate] (CBA) [right of=CAB] {};\node[normsandstate] (Cab) [right of=CBA] {};\node[minsandstate] (abC) [right of=Cab] {};\node[normsandstate] (acB) [right of=abC] {};\node[normsandstate] (bcA) [right of=acB] {};\node[normsandstate] (abc) [right of=bcA] {};\node[normstate] (AB) [above of=ABC,node distance=10mm] {};\node[minstate] (AC) [right of=AB] {};\node[dummystate] (dummy1) [right of=AC] {};\node[normstate] (BA) [right of=dummy1] {};\node[normstate] (BC) [right of=BA] {};\node[dummystate] (dummy2) [right of=BC] {};\node[normstate] (CA) [right of=dummy2] {};\node[normstate] (CB) [right of=CA] {};\node[dummystate] (dummy3) [right of=CB] {};\node[normsandstate] (ab) [right of=dummy3] {};\node[normsandstate] (ac) [right of=ab] {};\node[normsandstate] (bc) [right of=ac] {};\node[normstate] (A) [above of=AC,node distance=10mm] {};\node[normstate] (B) [above of=BC,node distance=10mm] {};\node[normstate] (C) [above of=CB,node distance=10mm] {};\node[dummystate] (dummy4) [above of=ab,node distance=10mm] {};\node[dummystate] (dummy5) [right of=dummy4] {};\node[dummystate] (dummy6) [right of=dummy5] {};\node[dummystate] (dummy7) [right of=dummy6] {};\node[normstate] (NULLA) [above of=C,node distance=10mm] {};\path (NULLA)  edge node[swap] {A} (A)edge node {B} (B) edge node {C} (C)edge[-] (dummy4.north)edge[-] (dummy5.north)edge[-] (dummy6.north)edge[-] node {ABC} (dummy7.north)(dummy4.north) edge node{AB} (ab)(dummy5.north) edge node{AC} (ac)(dummy6.north) edge node{BC} (bc)(dummy7.north) edge (abc)(A)  edge node[swap] {B} (AB)(C)  edge node {B} (CB)(B)  edge node[swap] {A} (BA)(C)  edge node[swap] {A} (CA)(A) edge node {C} (AC)(B) edge node {C} (BC)(A) edge[-] node {BC} (dummy1.north)(dummy1.north) edge (Abc)(B) edge[-] node {AC} (dummy2.north)(dummy2.north) edge (Bac)(C) edge[-] node {AB} (dummy3.north)(dummy3.north) edge (Cab)(CB) edge node[swap] {A} (CBA)(BC) edge node[swap] {A} (BCA)(CA) edge node[swap] {B} (CAB)(AC) edge node[swap] {B} (ACB)(AB) edge node[swap] {C} (ABC)(BA) edge node[swap] {C} (BAC)(ab) edge node[swap] {C} (abC)(ac) edge node[swap] {B} (acB)(bc) edge node[swap] {A} (bcA); \node[state] (ABCstern)
    [below of=ABC,draw=none,fill=none,node distance=3.5mm] {{\normalsize $\star$}};\node[state] (BACstern)
    [below of=BAC,draw=none,fill=none,node distance=3.5mm] {{\normalsize $\star$}};\node[state] (abCstern)
    [below of=abC,draw=none,fill=none,node distance=3.5mm] {{\normalsize $\star$}};\node[state] (name)
    [above of=NULLA,rectangle,draw=none,fill=none,xshift=-5mm,yshift=-5mm] {{\normalsize $(A\pand{} C)$ }};\end{tikzpicture} }%
\hfill
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},normsandstate/.style={draw,fill=white,rectangle,inner sep=0pt,minimum size=3mm,node distance=5mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},minsandstate/.style={draw,fill=black,rectangle,inner sep=0pt,minimum size=3mm,node distance=5mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},folgesandstate/.style={draw,pattern=crosshatch,rectangle,inner sep=0pt, minimum size=3mm,node distance=5mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},->,>=stealth',auto,semithick,scale=1,transform shape]\node[minstate] (ABC) {};\node[normstate] (ACB) [right of=ABC] {};\node[normsandstate] (Abc) [right of=ACB] {};\node[minstate] (BAC) [right of=Abc] {};\node[folgestate] (BCA) [right of=BAC] {};\node[minsandstate] (Bac) [right of=BCA] {};\node[normstate] (CAB) [right of=Bac] {};\node[normstate] (CBA) [right of=CAB] {};\node[normsandstate] (Cab) [right of=CBA] {};\node[minsandstate] (abC) [right of=Cab] {};\node[normsandstate] (acB) [right of=abC] {};\node[normsandstate] (bcA) [right of=acB] {};\node[normsandstate] (abc) [right of=bcA] {};\node[normstate] (AB) [above of=ABC,node distance=10mm] {};\node[normstate] (AC) [right of=AB] {};\node[dummystate] (dummy1) [right of=AC] {};\node[normstate] (BA) [right of=dummy1] {};\node[minstate] (BC) [right of=BA] {};\node[dummystate] (dummy2) [right of=BC] {};\node[normstate] (CA) [right of=dummy2] {};\node[normstate] (CB) [right of=CA] {};\node[dummystate] (dummy3) [right of=CB] {};\node[normsandstate] (ab) [right of=dummy3] {};\node[normsandstate] (ac) [right of=ab] {};\node[normsandstate] (bc) [right of=ac] {};\node[normstate] (A) [above of=AC,node distance=10mm] {};\node[normstate] (B) [above of=BC,node distance=10mm] {};\node[normstate] (C) [above of=CB,node distance=10mm] {};\node[dummystate] (dummy4) [above of=ab,node distance=10mm] {};\node[dummystate] (dummy5) [right of=dummy4] {};\node[dummystate] (dummy6) [right of=dummy5] {};\node[dummystate] (dummy7) [right of=dummy6] {};\node[normstate] (NULLA) [above of=C,node distance=10mm] {};\path (NULLA)  edge node[swap] {A} (A)edge node {B} (B) edge node {C} (C)edge[-] (dummy4.north)edge[-] (dummy5.north)edge[-] (dummy6.north)edge[-] node {ABC} (dummy7.north)(dummy4.north) edge node{AB} (ab)(dummy5.north) edge node{AC} (ac)(dummy6.north) edge node{BC} (bc)(dummy7.north) edge (abc)(A)  edge node[swap] {B} (AB)(C)  edge node {B} (CB)(B)  edge node[swap] {A} (BA)(C)  edge node[swap] {A} (CA)(A) edge node {C} (AC)(B) edge node {C} (BC)(A) edge[-] node {BC} (dummy1.north)(dummy1.north) edge (Abc)(B) edge[-] node {AC} (dummy2.north)(dummy2.north) edge (Bac)(C) edge[-] node {AB} (dummy3.north)(dummy3.north) edge (Cab)(CB) edge node[swap] {A} (CBA)(BC) edge node[swap] {A} (BCA)(CA) edge node[swap] {B} (CAB)(AC) edge node[swap] {B} (ACB)(AB) edge node[swap] {C} (ABC)(BA) edge node[swap] {C} (BAC)(ab) edge node[swap] {C} (abC)(ac) edge node[swap] {B} (acB)(bc) edge node[swap] {A} (bcA); \node[state] (ABCstern)
    [below of=ABC,draw=none,fill=none,node distance=3.5mm] {{\normalsize $\star$}};\node[state] (BACstern)
    [below of=BAC,draw=none,fill=none,node distance=3.5mm] {{\normalsize $\star$}};\node[state] (abCstern)
    [below of=abC,draw=none,fill=none,node distance=3.5mm] {{\normalsize $\star$}};\node[state] (name)
    [above of=NULLA,rectangle,draw=none,fill=none,xshift=-5mm,yshift=-5mm] {{\normalsize $(B\pand{} C)$ }};\end{tikzpicture} }%
\hfill

~

\hfill
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},normsandstate/.style={draw,fill=white,rectangle,inner sep=0pt,minimum size=3mm,node distance=5mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},minsandstate/.style={draw,fill=black,rectangle,inner sep=0pt,minimum size=3mm,node distance=5mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},folgesandstate/.style={draw,pattern=crosshatch,rectangle,inner sep=0pt, minimum size=3mm,node distance=5mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},->,>=stealth',auto,semithick,scale=1,transform shape]\node[minstate] (ABC) {};\node[folgestate] (ACB) [right of=ABC] {};\node[minsandstate] (Abc) [right of=ACB] {};\node[minstate] (BAC) [right of=Abc] {};\node[folgestate] (BCA) [right of=BAC] {};\node[minsandstate] (Bac) [right of=BCA] {};\node[normstate] (CAB) [right of=Bac] {};\node[normstate] (CBA) [right of=CAB] {};\node[normsandstate] (Cab) [right of=CBA] {};\node[minsandstate] (abC) [right of=Cab] {};\node[normsandstate] (acB) [right of=abC] {};\node[normsandstate] (bcA) [right of=acB] {};\node[normsandstate] (abc) [right of=bcA] {};\node[normstate] (AB) [above of=ABC,node distance=10mm] {};\node[minstate] (AC) [right of=AB] {};\node[dummystate] (dummy1) [right of=AC] {};\node[normstate] (BA) [right of=dummy1] {};\node[minstate] (BC) [right of=BA] {};\node[dummystate] (dummy2) [right of=BC] {};\node[normstate] (CA) [right of=dummy2] {};\node[normstate] (CB) [right of=CA] {};\node[dummystate] (dummy3) [right of=CB] {};\node[normsandstate] (ab) [right of=dummy3] {};\node[normsandstate] (ac) [right of=ab] {};\node[normsandstate] (bc) [right of=ac] {};\node[normstate] (A) [above of=AC,node distance=10mm] {};\node[normstate] (B) [above of=BC,node distance=10mm] {};\node[normstate] (C) [above of=CB,node distance=10mm] {};\node[dummystate] (dummy4) [above of=ab,node distance=10mm] {};\node[dummystate] (dummy5) [right of=dummy4] {};\node[dummystate] (dummy6) [right of=dummy5] {};\node[dummystate] (dummy7) [right of=dummy6] {};\node[normstate] (NULLA) [above of=C,node distance=10mm] {};\path (NULLA)  edge node[swap] {A} (A)edge node {B} (B) edge node {C} (C)edge[-] (dummy4.north)edge[-] (dummy5.north)edge[-] (dummy6.north)edge[-] node {ABC} (dummy7.north)(dummy4.north) edge node{AB} (ab)(dummy5.north) edge node{AC} (ac)(dummy6.north) edge node{BC} (bc)(dummy7.north) edge (abc)(A)  edge node[swap] {B} (AB)(C)  edge node {B} (CB)(B)  edge node[swap] {A} (BA)(C)  edge node[swap] {A} (CA)(A) edge node {C} (AC)(B) edge node {C} (BC)(A) edge[-] node {BC} (dummy1.north)(dummy1.north) edge (Abc)(B) edge[-] node {AC} (dummy2.north)(dummy2.north) edge (Bac)(C) edge[-] node {AB} (dummy3.north)(dummy3.north) edge (Cab)(CB) edge node[swap] {A} (CBA)(BC) edge node[swap] {A} (BCA)(CA) edge node[swap] {B} (CAB)(AC) edge node[swap] {B} (ACB)(AB) edge node[swap] {C} (ABC)(BA) edge node[swap] {C} (BAC)(ab) edge node[swap] {C} (abC)(ac) edge node[swap] {B} (acB)(bc) edge node[swap] {A} (bcA); \node[state] (name)
    [above of=NULLA,rectangle,draw=none,fill=none,xshift=-5mm,yshift=-5mm] {{\normalsize $(A\boolor{} B)\pand{} C\ist{}(A\pand{}C)\boolor{}(B\pand{}C)$}};\end{tikzpicture} }%
\hfill\hfill

%
% {\tiny
%
% \begin{tikzpicture}[
% 		normstate/.style={draw,fill=white,circle,inner sep=0pt,
%   		minimum size=3mm,node distance=5mm},
% 		minstate/.style={draw,fill=black,circle,inner sep=0pt,
%   		minimum size=3mm,node distance=5mm},
% 		folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt,
%   		minimum size=3mm,node distance=5mm},
% 	->,>=stealth',auto,semithick,scale=1,transform shape]
% 	%
% 	%
% %
%   \node[minstate] (ABC) {};
%   \node[state] (ABCstern)
%   	[below of=ABC,draw=none,fill=none,node distance=3.5mm] {\vphantom{{\normalsize $\star$}}};
%   \node[folgestate] (ACB) [right of=ABC] {};
%   \node[minstate] (BAC) [right of=ACB] {};
%   \node[folgestate] (BCA) [right of=BAC] {};
%   \node[normstate] (CAB) [right of=BCA] {};
%   \node[normstate] (CBA) [right of=CAB] {};
%   %
%   %
%   %
% 	\node[normstate] (AB) [above of=ABC,node distance=15mm] {};
%   \node[minstate] (AC) [right of=AB] {};
%   \node[normstate] (BA) [right of=AC] {};
%   \node[minstate] (BC) [right of=BA] {};
%   \node[normstate] (CA) [right of=BC] {};
%   \node[normstate] (CB) [right of=CA] {};
% %
% %
% %
% %
%   \node[normstate] (A) [above of=AB,node distance=15mm,xshift=2.5mm] {};
%   \node[normstate] (B) [above of=BA,node distance=15mm,xshift=2.5mm] {};
%   \node[normstate] (C) [above of=CA,node distance=15mm,xshift=2.5mm] {};
% %
% %
% %
%   \node[normstate] (NULL) [above of=B,node distance=15mm] {};
%   %
%   %
%   \node[state] (name)
%   	[above of=NULL,draw=none,fill=none] {{\normalsize $(A\boolor B)\pand C$}};
%   %
%   %
%   %
%   %
%   %
%   \path (NULL) 	edge node[swap] {A} (A)
%             		edge node {B} (B)
%             		edge node {C} (C)
%         (A)	edge node[swap] {B} (AB)
%         (C)	edge node {B} (CB)
%         (B)	edge node[swap] {A} (BA)
%         (C)	edge node[swap] {A} (CA)
%         (A) edge node {C} (AC)
%         (B) edge node {C} (BC)
%         (CB) edge node[swap] {A} (CBA)
%         (BC) edge node[swap] {A} (BCA)
%         (CA) edge node[swap] {B} (CAB)
%         (AC) edge node[swap] {B} (ACB)
%         (AB) edge node[swap] {C} (ABC)
%         (BA) edge node[swap] {C} (BAC);
% \end{tikzpicture}
% %
% %
% %
% %
% %
% %
% %
% %
% %
% %
% %
% \hfill
% \begin{tikzpicture}[
% 		normstate/.style={draw,fill=white,circle,inner sep=0pt,
%   		minimum size=3mm,node distance=5mm},
% 		minstate/.style={draw,fill=black,circle,inner sep=0pt,
%   		minimum size=3mm,node distance=5mm},
% 		folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt,
%   		minimum size=3mm,node distance=5mm},
% 	->,>=stealth',auto,semithick,scale=1,transform shape]
% 	%
% 	%
% %
%   \node[minstate] (ABC) {};
%   \node[state] (ABCstern)
%   	[below of=ABC,draw=none,fill=none,node distance=3.5mm] {{\normalsize $\star$}};
%   \node[folgestate] (ACB) [right of=ABC] {};
%   \node[minstate] (BAC) [right of=ACB] {};
%   \node[state] (BACstern)
%   	[below of=BAC,draw=none,fill=none,node distance=3.5mm] {{\normalsize $\star$}};
%   \node[normstate] (BCA) [right of=BAC] {};
%   \node[normstate] (CAB) [right of=BCA] {};
%   \node[normstate] (CBA) [right of=CAB] {};
%   %
%   %
%   %
% 	\node[normstate] (AB) [above of=ABC,node distance=15mm] {};
%   \node[minstate] (AC) [right of=AB] {};
%   \node[normstate] (BA) [right of=AC] {};
%   \node[normstate] (BC) [right of=BA] {};
%   \node[normstate] (CA) [right of=BC] {};
%   \node[normstate] (CB) [right of=CA] {};
% %
% %
% %
% %
%   \node[normstate] (A) [above of=AB,node distance=15mm,xshift=2.5mm] {};
%   \node[normstate] (B) [above of=BA,node distance=15mm,xshift=2.5mm] {};
%   \node[normstate] (C) [above of=CA,node distance=15mm,xshift=2.5mm] {};
% %
% %
%   \node[normstate] (NULL) [above of=B,node distance=15mm] {};
%     %
%   %
%   \node[state] (name)
%   	[above of=NULL,draw=none,fill=none] {{\normalsize $(A\pand C)$ }};
%   	%
%   %
%   %
%   %
%   %
%   \path (NULL) 	edge node[swap] {A} (A)
%             		edge node {B} (B)
%             		edge node {C} (C)
%         (A)	edge node[swap] {B} (AB)
%         (C)	edge node {B} (CB)
%         (B)	edge node[swap] {A} (BA)
%         (C)	edge node[swap] {A} (CA)
%         (A) edge node {C} (AC)
%         (B) edge node {C} (BC)
%         (CB) edge node[swap] {A} (CBA)
%         (BC) edge node[swap] {A} (BCA)
%         (CA) edge node[swap] {B} (CAB)
%         (AC) edge node[swap] {B} (ACB)
%         (AB) edge node[swap] {C} (ABC)
%         (BA) edge node[swap] {C} (BAC);
% \end{tikzpicture}
% %
% %
% %
% %
% %
% %
% %
% %
% %
% %
% %
% \hfill
% \begin{tikzpicture}[
% 		normstate/.style={draw,fill=white,circle,inner sep=0pt,
%   		minimum size=3mm,node distance=5mm},
% 		minstate/.style={draw,fill=black,circle,inner sep=0pt,
%   		minimum size=3mm,node distance=5mm},
% 		folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt,
%   		minimum size=3mm,node distance=5mm},
% 	->,>=stealth',auto,semithick,scale=1,transform shape]
% 	%
% 	%
% %
%   \node[minstate] (ABC) {};
%   \node[state] (ABCstern)
%   	[below of=ABC,draw=none,fill=none,node distance=3.5mm] {{\normalsize $\star$}};
%   \node[normstate] (ACB) [right of=ABC] {};
%   \node[minstate] (BAC) [right of=ACB] {};
%   \node[state] (BACstern)
%   	[below of=BAC,draw=none,fill=none,node distance=3.5mm] {{\normalsize $\star$}};
%   \node[folgestate] (BCA) [right of=BAC] {};
%   \node[normstate] (CAB) [right of=BCA] {};
%   \node[normstate] (CBA) [right of=CAB] {};
%   %
%   %
%   %
% 	\node[normstate] (AB) [above of=ABC,node distance=15mm] {};
%   \node[normstate] (AC) [right of=AB] {};
%   \node[normstate] (BA) [right of=AC] {};
%   \node[minstate] (BC) [right of=BA] {};
%   \node[normstate] (CA) [right of=BC] {};
%   \node[normstate] (CB) [right of=CA] {};
% %
% %
% %
% %
%   \node[normstate] (A) [above of=AB,node distance=15mm,xshift=2.5mm] {};
%   \node[normstate] (B) [above of=BA,node distance=15mm,xshift=2.5mm] {};
%   \node[normstate] (C) [above of=CA,node distance=15mm,xshift=2.5mm] {};%
% %
% %
%   \node[normstate] (NULL) [above of=B,node distance=15mm] {};
%     %
%   %
%   \node[state] (name)
%   	[above of=NULL,draw=none,fill=none] {{\normalsize $(B\pand C)$ }};
%   %
%   %
%   %
%   %
%   %
%   \path (NULL) 	edge node[swap] {A} (A)
%             		edge node {B} (B)
%             		edge node {C} (C)
%         (A)	edge node[swap] {B} (AB)
%         (C)	edge node {B} (CB)
%         (B)	edge node[swap] {A} (BA)
%         (C)	edge node[swap] {A} (CA)
%         (A) edge node {C} (AC)
%         (B) edge node {C} (BC)
%         (CB) edge node[swap] {A} (CBA)
%         (BC) edge node[swap] {A} (BCA)
%         (CA) edge node[swap] {B} (CAB)
%         (AC) edge node[swap] {B} (ACB)
%         (AB) edge node[swap] {C} (ABC)
%         (BA) edge node[swap] {C} (BAC);
% \end{tikzpicture}
% \hfill
% }


==> pics/regeln_negiert_bsp1_sequ_ausfallbaum.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
		
{\tiny

\begin{tikzpicture}[
		normstate/.style={draw,fill=white,circle,inner sep=0pt,
  		minimum size=3mm,node distance=5mm},
		minstate/.style={draw,fill=black,circle,inner sep=0pt,
  		minimum size=3mm,node distance=5mm},
		folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt,
  		minimum size=3mm,node distance=5mm},
	->,>=stealth',auto,semithick,scale=1,transform shape]
	%
	%
%
  \node[folgestate] (ABC) {};
  \node[folgestate] (ACB) [right of=ABC] {};
  \node[folgestate] (BAC) [right of=ACB] {};
  \node[normstate] (BCA) [right of=BAC] {};
  \node[folgestate] (CAB) [right of=BCA] {};
  \node[minstate] (CBA) [right of=CAB] {};
  %
  %
  %
	\node[folgestate] (AB) [above of=ABC,node distance=15mm] {};
  \node[folgestate] (AC) [right of=AB] {};
  \node[minstate] (BA) [right of=AC] {};
  \node[normstate] (BC) [right of=BA] {};
  \node[minstate] (CA) [right of=BC] {};
  \node[normstate] (CB) [right of=CA] {};
%
%
%
%
  \node[minstate] (A) [above of=AB,node distance=15mm,xshift=2.5mm] {};
  \node[normstate] (B) [above of=BA,node distance=15mm,xshift=2.5mm] {};
  \node[normstate] (C) [above of=CA,node distance=15mm,xshift=2.5mm] {};
%
%
%
  \node[normstate] (NULL) [above of=B,node distance=15mm] {};	
  %
  %
  %
  %
  %
  \path (NULL) 	edge node[swap] {A} (A)
            		edge node {B} (B)
            		edge node {C} (C)
        (A)	edge node[swap] {B} (AB)
        (C)	edge node {B} (CB)
        (B)	edge node[swap] {A} (BA)
        (C)	edge node[swap] {A} (CA)
        (A) edge node {C} (AC)
        (B) edge node {C} (BC)
        (CB) edge node[swap] {A} (CBA)
        (BC) edge node[swap] {A} (BCA)
        (CA) edge node[swap] {B} (CAB)
        (AC) edge node[swap] {B} (ACB)
        (AB) edge node[swap] {C} (ABC)
        (BA) edge node[swap] {C} (BAC);
\end{tikzpicture}
}



==> pics/regeln_pand_pand_zu_and_pand.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\begin{center}
\begin{minipage}{0.9\columnwidth}
\centering
\begin{timing}[2]{10mm}
  \tin{1}{\footnotesize $A$}
  \tin{2}{\footnotesize$B$}
  \tin{3}{\footnotesize$C$}
  \tin{4}{\footnotesize$B\pand C$}
  \tin{5}{\footnotesize$A\booland B$}
  \tin{6}{\footnotesize$A\pand (B \pand C)$}
  \tin{7}{\footnotesize$( A\booland B) \pand C$}
%
  \tnote{0}{1}{$\boolnot C \pand A\pand B$}
  \tnote{0}{10.5}{$\boolnot C \pand B\pand A$}
  \tnote{0}{20}{$\boolnot B\pand A\pand C$}
  \tnote{0}{29.5}{$\boolnot B\pand C\pand A$}
  \tnote{0}{39}{$ C \pand A\pand B$}
  \tnote{0}{48.5}{$ B\pand A\pand C$}
%
  \til{1} {LLLLHHHHH-LLLLHHHHH-LLLLHHHHH-LLLLHHHHH-LLLLHHHHH-LLLLHHHHH}
  \til{2} {LLLLLLLHH-LHHHHHHHH-LLLLLLLLL-LLLLLLLLL-LLLLLLLHH-LHHHHHHHH}
  \til{3} {LLLLLLLLL-LLLLLLLLL-LLLLLLLHH-LHHHHHHHH-LHHHHHHHH-LLLLLLLHH}
  \til{4} {LLLLLLLLL-LLLLLLLLL-LLLLLLLLL-LLLLLLLLL-LLLLLLLLL-LLLLLLLHH}
  \til{5} {LLLLLLLHH-LLLLHHHHH-LLLLLLLLL-LLLLLLLLL-LLLLLLLHH-LLLLHHHHH}
  \til{6} {LLLLLLLLL-LLLLLLLLL-LLLLLLLLL-LLLLLLLLL-LLLLLLLLL-LLLLLLLHH}
  \til{7} {LLLLLLLLL-LLLLLLLLL-LLLLLLLLL-LLLLLLLLL-LLLLLLLLL-LLLLLLLHH}                          
\end{timing}
\vspace{10mm}\\
\begin{timing}[2]{10mm}
  \tin{1}{\footnotesize $A$}
  \tin{2}{\footnotesize$B$}
  \tin{3}{\footnotesize$C$}
  \tin{4}{\footnotesize$B\pand C$}
  \tin{5}{\footnotesize$A\booland B$}
  \tin{6}{\footnotesize$A\pand (B \pand C)$}
  \tin{7}{\footnotesize$( A\booland B) \pand C$}
%
  \tnote{0}{1}{$\boolnot A \pand B\pand C$}
  \tnote{0}{10.5}{$\boolnot A \pand C\pand B$}
  \tnote{0}{20}{$C\pand B\pand A$}
  \tnote{0}{29.5}{$B\pand A\pand C$}
  \tnote{0}{39}{$ A \pand B\pand C$}
  \tnote{0}{48.5}{$ A\pand C\pand B$}
%
  \til{1} {LLLLLLLLL-LLLLLLLLL-LLLLLLLHH-LLLLLLLHH-LHHHHHHHH-LHHHHHHHH}
  \til{2} {LLLLHHHHH-LLLLLLLHH-LLLLHHHHH-LHHHHHHHH-LLLLHHHHH-LLLLLLLHH}
  \til{3} {LLLLLLLHH-LLLLHHHHH-LHHHHHHHH-LLLLHHHHH-LLLLLLLHH-LLLLHHHHH}
  \til{4} {LLLLLLLHH-LLLLLLLLL-LLLLLLLLL-LLLLHHHHH-LLLLLLLHH-LLLLLLLLL}
  \til{5} {LLLLLLLLL-LLLLLLLLL-LLLLLLLHH-LLLLLLLHH-LLLLHHHHH-LLLLLLLHH}
  \til{6} {LLLLLLLLL-LLLLLLLLL-LLLLLLLLL-LLLLLLLLL-LLLLLLLHH-LLLLLLLLL}
  \til{7} {LLLLLLLLL-LLLLLLLLL-LLLLLLLLL-LLLLLLLLL-LLLLLLLHH-LLLLLLLLL}                          
\end{timing}
\end{minipage}
\end{center}
%
%\begin{minipage}{0.35\columnwidth}
%\begin{center}
%$\hspace{2.2cm}(A\pand B)\booland \boolnot C$\\
%\begin{timing}[2]{25mm}
%	\tin{1}{$A$}
%	\tin{2}{$B$}
%	\tin{3}{$C$}
%	\tin{4}{$B\boolor C$}
%	\tin{5}{$A\pand B$}
%	\tin{6}{$A\pand C$}
%	\tin{7}{$A\pand(B\boolor C)$}
%	\tin{8}{$(A\pand B)\boolor(A\pand C)$}
%	\til{1} {LLLLHHHHHHHH}
%	\til{2} {LLLLLLLLHHHH}
%	\til{3} {LLLLLLLLLLLL}
%	\til{4} {LLLLLLLLHHHH}
%	\til{5} {LLLLLLLLHHHH}
%	\til{6} {LLLLLLLLLLLL}
%	\til{7} {LLLLLLLLHHHH}
%	\til{8} {LLLLLLLLHHHH}
%	\end{timing}                      
%\end{center}
%\end{minipage}
%\begin{minipage}{0.2\columnwidth}
%\begin{center}
%$(A\pand C)\booland \boolnot B$\\ 
%\begin{timing}[2]{0mm}
%	\til{1} {LLLLHHHHHHHH}
%	\til{2} {LLLLLLLLLLLL}
%	\til{3} {LLLLLLLLHHHH}
%	\til{4} {LLLLLLLLHHHH}
%	\til{5} {LLLLLLLLLLLL}
%	\til{6} {LLLLLLLLHHHH}
%	\til{7} {LLLLLLLLHHHH}
%	\til{8} {LLLLLLLLHHHH}
%	\end{timing}        
%\end{center}
%\end{minipage}
%\begin{minipage}{0.2\columnwidth}
%\begin{center}
%$A\pand B\pand C$\\
%\begin{timing}[2]{0mm}
%	\til{1} {LLLHHHHHHHHH}
%	\til{2} {LLLLLLHHHHHH}
%	\til{3} {LLLLLLLLLHHH}
%	\til{4} {LLLLLLHHHHHH}
%	\til{5} {LLLLLLHHHHHH}
%	\til{6} {LLLLLLLLLHHH}
%	\til{7} {LLLLLLHHHHHH}
%	\til{8} {LLLLLLHHHHHH}
%	\end{timing}        
%\end{center}
%\end{minipage}
%\begin{minipage}{0.2\columnwidth}
%\begin{center}
%$A\pand C\pand B $\\
%\begin{timing}[2]{0mm}
%	\til{1} {LLLHHHHHHHHH}
%	\til{2} {LLLLLLLLLHHH}
%	\til{3} {LLLLLLHHHHHH}
%	\til{4} {LLLLLLHHHHHH}
%	\til{5} {LLLLLLLLLHHH}
%	\til{6} {LLLLLLHHHHHH}
%	\til{7} {LLLLLLHHHHHH}
%	\til{8} {LLLLLLHHHHHH}
%	\end{timing}
%\end{center}
%\end{minipage}
%
%\begin{minipage}{0.35\columnwidth}
%\begin{center}
%$\hspace{2.2cm}B\pand A\pand C $\\
%\begin{timing}[2]{25mm}
%	\tin{1}{$A$}
%	\tin{2}{$B$}
%	\tin{3}{$C$}
%	\tin{4}{$B\boolor C$}
%	\tin{5}{$A\pand B$}
%	\tin{6}{$A\pand C$}
%	\tin{7}{$A\pand(B\boolor C)$}
%	\tin{8}{$(A\pand B)\boolor(A\pand C)$}
%	\til{1} {LLLLLLHHHHHH}
%	\til{2} {LLLHHHHHHHHH}
%	\til{3} {LLLLLLLLLHHH}
%	\til{4} {LLLHHHHHHHHH}
%	\til{5} {LLLLLLLLLLLL}
%	\til{6} {LLLLLLLLLHHH}
%	\til{7} {LLLLLLLLLLLL}
%	\til{8} {LLLLLLLLLHHH}
%\end{timing}\end{center}
%\end{minipage}
%\begin{minipage}{0.2\columnwidth}
%\begin{center}
%$C\pand A\pand B$\\
%\begin{timing}[2]{0mm}
%	\til{1} {LLLLLLHHHHHH}
%	\til{2} {LLLLLLLLLHHH}
%	\til{3} {LLLHHHHHHHHH}
%	\til{4} {LLLHHHHHHHHH}
%	\til{5} {LLLLLLLLLHHH}
%	\til{6} {LLLLLLLLLLLL}
%	\til{7} {LLLLLLLLLLLL}
%	\til{8} {LLLLLLLLLHHH}
%\end{timing}
%\end{center}
%\end{minipage}
%\begin{minipage}{0.2\columnwidth}
%\begin{center}
%$A\pand (B\sand C)$\\
%\begin{timing}[2]{0mm}
%	\til{1} {LLLLHHHHHHHH}
%	\til{2} {LLLLLLLLHHHH}
%	\til{3} {LLLLLLLLHHHH}
%	\til{4} {LLLLLLLLHHHH}
%	\til{5} {LLLLLLLLHHHH}
%	\til{6} {LLLLLLLLHHHH}
%	\til{7} {LLLLLLLLHHHH}
%	\til{8} {LLLLLLLLHHHH}
%	\end{timing}
%\end{center}
%\end{minipage}
%\begin{minipage}{0.2\columnwidth}
%~ 
%\end{minipage}


==> pics/regeln_sand_pand_zu_pand_sand.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\begin{center}
\begin{minipage}{0.9\columnwidth}
\centering
\begin{timing}[2]{10mm}
  \tin{1}{\footnotesize $A$}
  \tin{2}{\footnotesize$B$}
  \tin{3}{\footnotesize$C$}
  \tin{4}{\footnotesize$B\pand C$}
  \tin{5}{\footnotesize$A \sand C$}
  \tin{6}{\footnotesize$A\sand (B \pand C)$}
  \tin{7}{\footnotesize$B\pand (A \sand C)$}
%
  \tnote{0}{1}{$(A \sand B) \pand C$}
  \tnote{0}{10.5}{$(A \sand C) \pand B$}
  \tnote{0}{20}{$ B \pand (A \sand C)$}
  \tnote{0}{29.5}{$ (B \sand C ) \pand A$}
  \tnote{0}{39}{$ C \pand (A\sand B)$}
  \tnote{0}{48.5}{$ A \pand (B \sand C)$}
%
  \til{1} {LLLHHHHHH-LLLHHHHHH-LLLLLLHHH-LLLLLLHHH-LLLLLLHHH-LLLHHHHHH}
  \til{2} {LLLHHHHHH-LLLLLLHHH-LLLHHHHHH-LLLHHHHHH-LLLLLLHHH-LLLLLLHHH}
  \til{3} {LLLLLLHHH-LLLHHHHHH-LLLLLLHHH-LLLHHHHHH-LLLHHHHHH-LLLLLLHHH}
  \til{4} {LLLLLLHHH-LLLLLLLLL-LLLLLLHHH-LLLLLLLLL-LLLLLLLLL-LLLLLLLLL}
  \til{5} {LLLLLLLLL-LLLHHHHHH-LLLLLLHHH-LLLLLLLLL-LLLLLLLLL-LLLLLLLLL}
  \til{6} {LLLLLLLLL-LLLLLLLLL-LLLLLLHHH-LLLLLLLLL-LLLLLLLLL-LLLLLLLLL}
  \til{7} {LLLLLLLLL-LLLLLLLLL-LLLLLLHHH-LLLLLLLLL-LLLLLLLLL-LLLLLLLLL}                          
\end{timing}
\end{minipage}
\end{center}
%
%\begin{minipage}{0.35\columnwidth}
%\begin{center}
%$\hspace{2.2cm}(A\pand B)\booland \boolnot C$\\
%\begin{timing}[2]{25mm}
%	\tin{1}{$A$}
%	\tin{2}{$B$}
%	\tin{3}{$C$}
%	\tin{4}{$B\boolor C$}
%	\tin{5}{$A\pand B$}
%	\tin{6}{$A\pand C$}
%	\tin{7}{$A\pand(B\boolor C)$}
%	\tin{8}{$(A\pand B)\boolor(A\pand C)$}
%	\til{1} {LLLLHHHHHHHH}
%	\til{2} {LLLLLLLLHHHH}
%	\til{3} {LLLLLLLLLLLL}
%	\til{4} {LLLLLLLLHHHH}
%	\til{5} {LLLLLLLLHHHH}
%	\til{6} {LLLLLLLLLLLL}
%	\til{7} {LLLLLLLLHHHH}
%	\til{8} {LLLLLLLLHHHH}
%	\end{timing}                      
%\end{center}
%\end{minipage}
%\begin{minipage}{0.2\columnwidth}
%\begin{center}
%$(A\pand C)\booland \boolnot B$\\ 
%\begin{timing}[2]{0mm}
%	\til{1} {LLLLHHHHHHHH}
%	\til{2} {LLLLLLLLLLLL}
%	\til{3} {LLLLLLLLHHHH}
%	\til{4} {LLLLLLLLHHHH}
%	\til{5} {LLLLLLLLLLLL}
%	\til{6} {LLLLLLLLHHHH}
%	\til{7} {LLLLLLLLHHHH}
%	\til{8} {LLLLLLLLHHHH}
%	\end{timing}        
%\end{center}
%\end{minipage}
%\begin{minipage}{0.2\columnwidth}
%\begin{center}
%$A\pand B\pand C$\\
%\begin{timing}[2]{0mm}
%	\til{1} {LLLHHHHHHHHH}
%	\til{2} {LLLLLLHHHHHH}
%	\til{3} {LLLLLLLLLHHH}
%	\til{4} {LLLLLLHHHHHH}
%	\til{5} {LLLLLLHHHHHH}
%	\til{6} {LLLLLLLLLHHH}
%	\til{7} {LLLLLLHHHHHH}
%	\til{8} {LLLLLLHHHHHH}
%	\end{timing}        
%\end{center}
%\end{minipage}
%\begin{minipage}{0.2\columnwidth}
%\begin{center}
%$A\pand C\pand B $\\
%\begin{timing}[2]{0mm}
%	\til{1} {LLLHHHHHHHHH}
%	\til{2} {LLLLLLLLLHHH}
%	\til{3} {LLLLLLHHHHHH}
%	\til{4} {LLLLLLHHHHHH}
%	\til{5} {LLLLLLLLLHHH}
%	\til{6} {LLLLLLHHHHHH}
%	\til{7} {LLLLLLHHHHHH}
%	\til{8} {LLLLLLHHHHHH}
%	\end{timing}
%\end{center}
%\end{minipage}
%
%\begin{minipage}{0.35\columnwidth}
%\begin{center}
%$\hspace{2.2cm}B\pand A\pand C $\\
%\begin{timing}[2]{25mm}
%	\tin{1}{$A$}
%	\tin{2}{$B$}
%	\tin{3}{$C$}
%	\tin{4}{$B\boolor C$}
%	\tin{5}{$A\pand B$}
%	\tin{6}{$A\pand C$}
%	\tin{7}{$A\pand(B\boolor C)$}
%	\tin{8}{$(A\pand B)\boolor(A\pand C)$}
%	\til{1} {LLLLLLHHHHHH}
%	\til{2} {LLLHHHHHHHHH}
%	\til{3} {LLLLLLLLLHHH}
%	\til{4} {LLLHHHHHHHHH}
%	\til{5} {LLLLLLLLLLLL}
%	\til{6} {LLLLLLLLLHHH}
%	\til{7} {LLLLLLLLLLLL}
%	\til{8} {LLLLLLLLLHHH}
%\end{timing}\end{center}
%\end{minipage}
%\begin{minipage}{0.2\columnwidth}
%\begin{center}
%$C\pand A\pand B$\\
%\begin{timing}[2]{0mm}
%	\til{1} {LLLLLLHHHHHH}
%	\til{2} {LLLLLLLLLHHH}
%	\til{3} {LLLHHHHHHHHH}
%	\til{4} {LLLHHHHHHHHH}
%	\til{5} {LLLLLLLLLHHH}
%	\til{6} {LLLLLLLLLLLL}
%	\til{7} {LLLLLLLLLLLL}
%	\til{8} {LLLLLLLLLHHH}
%\end{timing}
%\end{center}
%\end{minipage}
%\begin{minipage}{0.2\columnwidth}
%\begin{center}
%$A\pand (B\sand C)$\\
%\begin{timing}[2]{0mm}
%	\til{1} {LLLLHHHHHHHH}
%	\til{2} {LLLLLLLLHHHH}
%	\til{3} {LLLLLLLLHHHH}
%	\til{4} {LLLLLLLLHHHH}
%	\til{5} {LLLLLLLLHHHH}
%	\til{6} {LLLLLLLLHHHH}
%	\til{7} {LLLLLLLLHHHH}
%	\til{8} {LLLLLLLLHHHH}
%	\end{timing}
%\end{center}
%\end{minipage}
%\begin{minipage}{0.2\columnwidth}
%~ 
%\end{minipage}


==> pics/sequ_ausfallbaum_A_pand_B_or_A_pand_C.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},normsandstate/.style={draw,fill=white,rectangle,inner sep=0pt,minimum size=3mm,node distance=5mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},minsandstate/.style={draw,fill=black,rectangle,inner sep=0pt,minimum size=3mm,node distance=5mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},folgesandstate/.style={draw,pattern=crosshatch,rectangle,inner sep=0pt, minimum size=3mm,node distance=5mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},->,>=stealth',auto,semithick,scale=1,transform shape]\node[folgestate] (ABC) {};\node[folgestate] (ACB) [right of=ABC] {};\node[minsandstate] (Abc) [right of=ACB] {};\node[minstate] (BAC) [right of=Abc] {};\node[normstate] (BCA) [right of=BAC] {};\node[normsandstate] (Bac) [right of=BCA] {};\node[minstate] (CAB) [right of=Bac] {};\node[normstate] (CBA) [right of=CAB] {};\node[normsandstate] (Cab) [right of=CBA] {};\node[minsandstate] (abC) [right of=Cab] {};\node[minsandstate] (acB) [right of=abC] {};\node[normsandstate] (bcA) [right of=acB] {};\node[normsandstate] (abc) [right of=bcA] {};\node[minstate] (AB) [above of=ABC,node distance=10mm] {};\node[minstate] (AC) [right of=AB] {};\node[dummystate] (dummy1) [right of=AC] {};\node[normstate] (BA) [right of=dummy1] {};\node[normstate] (BC) [right of=BA] {};\node[dummystate] (dummy2) [right of=BC] {};\node[normstate] (CA) [right of=dummy2] {};\node[normstate] (CB) [right of=CA] {};\node[dummystate] (dummy3) [right of=CB] {};\node[normsandstate] (ab) [right of=dummy3] {};\node[normsandstate] (ac) [right of=ab] {};\node[normsandstate] (bc) [right of=ac] {};\node[normstate] (A) [above of=AC,node distance=10mm] {};\node[normstate] (B) [above of=BC,node distance=10mm] {};\node[normstate] (C) [above of=CB,node distance=10mm] {};\node[dummystate] (dummy4) [above of=ab,node distance=10mm] {};\node[dummystate] (dummy5) [right of=dummy4] {};\node[dummystate] (dummy6) [right of=dummy5] {};\node[dummystate] (dummy7) [right of=dummy6] {};\node[normstate] (NULLA) [above of=C,node distance=10mm] {};\path (NULLA)  edge node[swap] {A} (A)edge node {B} (B) edge node {C} (C)edge[-] (dummy4.north)edge[-] (dummy5.north)edge[-] (dummy6.north)edge[-] node {ABC} (dummy7.north)(dummy4.north) edge node{AB} (ab)(dummy5.north) edge node{AC} (ac)(dummy6.north) edge node{BC} (bc)(dummy7.north) edge (abc)(A)  edge node[swap] {B} (AB)(C)  edge node {B} (CB)(B)  edge node[swap] {A} (BA)(C)  edge node[swap] {A} (CA)(A) edge node {C} (AC)(B) edge node {C} (BC)(A) edge[-] node {BC} (dummy1.north)(dummy1.north) edge (Abc)(B) edge[-] node {AC} (dummy2.north)(dummy2.north) edge (Bac)(C) edge[-] node {AB} (dummy3.north)(dummy3.north) edge (Cab)(CB) edge node[swap] {A} (CBA)(BC) edge node[swap] {A} (BCA)(CA) edge node[swap] {B} (CAB)(AC) edge node[swap] {B} (ACB)(AB) edge node[swap] {C} (ABC)(BA) edge node[swap] {C} (BAC)(ab) edge node[swap] {C} (abC)(ac) edge node[swap] {B} (acB)(bc) edge node[swap] {A} (bcA); \end{tikzpicture} }%

==> pics/sequ_ausfallbaum_A_pand_B_or_C.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},normsandstate/.style={draw,fill=white,rectangle,inner sep=0pt,minimum size=3mm,node distance=5mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},minsandstate/.style={draw,fill=black,rectangle,inner sep=0pt,minimum size=3mm,node distance=5mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},folgesandstate/.style={draw,pattern=crosshatch,rectangle,inner sep=0pt, minimum size=3mm,node distance=5mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},->,>=stealth',auto,semithick,scale=1,transform shape]\node[folgestate] (ABC) {};\node[folgestate] (ACB) [right of=ABC] {};\node[minsandstate] (Abc) [right of=ACB] {};\node[normstate] (BAC) [right of=Abc] {};\node[normstate] (BCA) [right of=BAC] {};\node[normsandstate] (Bac) [right of=BCA] {};\node[normstate] (CAB) [right of=Bac] {};\node[normstate] (CBA) [right of=CAB] {};\node[normsandstate] (Cab) [right of=CBA] {};\node[normsandstate] (abC) [right of=Cab] {};\node[normsandstate] (acB) [right of=abC] {};\node[normsandstate] (bcA) [right of=acB] {};\node[normsandstate] (abc) [right of=bcA] {};\node[minstate] (AB) [above of=ABC,node distance=10mm] {};\node[minstate] (AC) [right of=AB] {};\node[dummystate] (dummy1) [right of=AC] {};\node[normstate] (BA) [right of=dummy1] {};\node[normstate] (BC) [right of=BA] {};\node[dummystate] (dummy2) [right of=BC] {};\node[normstate] (CA) [right of=dummy2] {};\node[normstate] (CB) [right of=CA] {};\node[dummystate] (dummy3) [right of=CB] {};\node[normsandstate] (ab) [right of=dummy3] {};\node[normsandstate] (ac) [right of=ab] {};\node[normsandstate] (bc) [right of=ac] {};\node[normstate] (A) [above of=AC,node distance=10mm] {};\node[normstate] (B) [above of=BC,node distance=10mm] {};\node[normstate] (C) [above of=CB,node distance=10mm] {};\node[dummystate] (dummy4) [above of=ab,node distance=10mm] {};\node[dummystate] (dummy5) [right of=dummy4] {};\node[dummystate] (dummy6) [right of=dummy5] {};\node[dummystate] (dummy7) [right of=dummy6] {};\node[normstate] (NULLA) [above of=C,node distance=10mm] {};\path (NULLA)  edge node[swap] {A} (A)edge node {B} (B) edge node {C} (C)edge[-] (dummy4.north)edge[-] (dummy5.north)edge[-] (dummy6.north)edge[-] node {ABC} (dummy7.north)(dummy4.north) edge node{AB} (ab)(dummy5.north) edge node{AC} (ac)(dummy6.north) edge node{BC} (bc)(dummy7.north) edge (abc)(A)  edge node[swap] {B} (AB)(C)  edge node {B} (CB)(B)  edge node[swap] {A} (BA)(C)  edge node[swap] {A} (CA)(A) edge node {C} (AC)(B) edge node {C} (BC)(A) edge[-] node {BC} (dummy1.north)(dummy1.north) edge (Abc)(B) edge[-] node {AC} (dummy2.north)(dummy2.north) edge (Bac)(C) edge[-] node {AB} (dummy3.north)(dummy3.north) edge (Cab)(CB) edge node[swap] {A} (CBA)(BC) edge node[swap] {A} (BCA)(CA) edge node[swap] {B} (CAB)(AC) edge node[swap] {B} (ACB)(AB) edge node[swap] {C} (ABC)(BA) edge node[swap] {C} (BAC)(ab) edge node[swap] {C} (abC)(ac) edge node[swap] {B} (acB)(bc) edge node[swap] {A} (bcA); \end{tikzpicture} }%

==> pics/sequ_ausfallbaum_A_sand_B_or_A_sand_C.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},normsandstate/.style={draw,fill=white,rectangle,inner sep=0pt,minimum size=3mm,node distance=5mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},minsandstate/.style={draw,fill=black,rectangle,inner sep=0pt,minimum size=3mm,node distance=5mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},folgesandstate/.style={draw,pattern=crosshatch,rectangle,inner sep=0pt, minimum size=3mm,node distance=5mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},->,>=stealth',auto,semithick,scale=1,transform shape]\node[normstate] (ABC) {};\node[normstate] (ACB) [right of=ABC] {};\node[normsandstate] (Abc) [right of=ACB] {};\node[normstate] (BAC) [right of=Abc] {};\node[normstate] (BCA) [right of=BAC] {};\node[minsandstate] (Bac) [right of=BCA] {};\node[normstate] (CAB) [right of=Bac] {};\node[normstate] (CBA) [right of=CAB] {};\node[minsandstate] (Cab) [right of=CBA] {};\node[folgesandstate] (abC) [right of=Cab] {};\node[folgesandstate] (acB) [right of=abC] {};\node[normsandstate] (bcA) [right of=acB] {};\node[minsandstate] (abc) [right of=bcA] {};\node[normstate] (AB) [above of=ABC,node distance=10mm] {};\node[normstate] (AC) [right of=AB] {};\node[dummystate] (dummy1) [right of=AC] {};\node[normstate] (BA) [right of=dummy1] {};\node[normstate] (BC) [right of=BA] {};\node[dummystate] (dummy2) [right of=BC] {};\node[normstate] (CA) [right of=dummy2] {};\node[normstate] (CB) [right of=CA] {};\node[dummystate] (dummy3) [right of=CB] {};\node[minsandstate] (ab) [right of=dummy3] {};\node[minsandstate] (ac) [right of=ab] {};\node[normsandstate] (bc) [right of=ac] {};\node[normstate] (A) [above of=AC,node distance=10mm] {};\node[normstate] (B) [above of=BC,node distance=10mm] {};\node[normstate] (C) [above of=CB,node distance=10mm] {};\node[dummystate] (dummy4) [above of=ab,node distance=10mm] {};\node[dummystate] (dummy5) [right of=dummy4] {};\node[dummystate] (dummy6) [right of=dummy5] {};\node[dummystate] (dummy7) [right of=dummy6] {};\node[normstate] (NULLA) [above of=C,node distance=10mm] {};\path (NULLA)  edge node[swap] {A} (A)edge node {B} (B) edge node {C} (C)edge[-] (dummy4.north)edge[-] (dummy5.north)edge[-] (dummy6.north)edge[-] node {ABC} (dummy7.north)(dummy4.north) edge node{AB} (ab)(dummy5.north) edge node{AC} (ac)(dummy6.north) edge node{BC} (bc)(dummy7.north) edge (abc)(A)  edge node[swap] {B} (AB)(C)  edge node {B} (CB)(B)  edge node[swap] {A} (BA)(C)  edge node[swap] {A} (CA)(A) edge node {C} (AC)(B) edge node {C} (BC)(A) edge[-] node {BC} (dummy1.north)(dummy1.north) edge (Abc)(B) edge[-] node {AC} (dummy2.north)(dummy2.north) edge (Bac)(C) edge[-] node {AB} (dummy3.north)(dummy3.north) edge (Cab)(CB) edge node[swap] {A} (CBA)(BC) edge node[swap] {A} (BCA)(CA) edge node[swap] {B} (CAB)(AC) edge node[swap] {B} (ACB)(AB) edge node[swap] {C} (ABC)(BA) edge node[swap] {C} (BAC)(ab) edge node[swap] {C} (abC)(ac) edge node[swap] {B} (acB)(bc) edge node[swap] {A} (bcA); \end{tikzpicture} }%


==> pics/sequ_ausfallbaum_A_sand_B_or_C.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},normsandstate/.style={draw,fill=white,rectangle,inner sep=0pt,minimum size=3mm,node distance=5mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},minsandstate/.style={draw,fill=black,rectangle,inner sep=0pt,minimum size=3mm,node distance=5mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},folgesandstate/.style={draw,pattern=crosshatch,rectangle,inner sep=0pt, minimum size=3mm,node distance=5mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},->,>=stealth',auto,semithick,scale=1,transform shape]\node[normstate] (ABC) {};\node[normstate] (ACB) [right of=ABC] {};\node[normsandstate] (Abc) [right of=ACB] {};\node[normstate] (BAC) [right of=Abc] {};\node[normstate] (BCA) [right of=BAC] {};\node[normsandstate] (Bac) [right of=BCA] {};\node[normstate] (CAB) [right of=Bac] {};\node[normstate] (CBA) [right of=CAB] {};\node[normsandstate] (Cab) [right of=CBA] {};\node[folgesandstate] (abC) [right of=Cab] {};\node[folgesandstate] (acB) [right of=abC] {};\node[normsandstate] (bcA) [right of=acB] {};\node[minsandstate] (abc) [right of=bcA] {};\node[normstate] (AB) [above of=ABC,node distance=10mm] {};\node[normstate] (AC) [right of=AB] {};\node[dummystate] (dummy1) [right of=AC] {};\node[normstate] (BA) [right of=dummy1] {};\node[normstate] (BC) [right of=BA] {};\node[dummystate] (dummy2) [right of=BC] {};\node[normstate] (CA) [right of=dummy2] {};\node[normstate] (CB) [right of=CA] {};\node[dummystate] (dummy3) [right of=CB] {};\node[minsandstate] (ab) [right of=dummy3] {};\node[minsandstate] (ac) [right of=ab] {};\node[normsandstate] (bc) [right of=ac] {};\node[normstate] (A) [above of=AC,node distance=10mm] {};\node[normstate] (B) [above of=BC,node distance=10mm] {};\node[normstate] (C) [above of=CB,node distance=10mm] {};\node[dummystate] (dummy4) [above of=ab,node distance=10mm] {};\node[dummystate] (dummy5) [right of=dummy4] {};\node[dummystate] (dummy6) [right of=dummy5] {};\node[dummystate] (dummy7) [right of=dummy6] {};\node[normstate] (NULLA) [above of=C,node distance=10mm] {};\path (NULLA)  edge node[swap] {A} (A)edge node {B} (B) edge node {C} (C)edge[-] (dummy4.north)edge[-] (dummy5.north)edge[-] (dummy6.north)edge[-] node {ABC} (dummy7.north)(dummy4.north) edge node{AB} (ab)(dummy5.north) edge node{AC} (ac)(dummy6.north) edge node{BC} (bc)(dummy7.north) edge (abc)(A)  edge node[swap] {B} (AB)(C)  edge node {B} (CB)(B)  edge node[swap] {A} (BA)(C)  edge node[swap] {A} (CA)(A) edge node {C} (AC)(B) edge node {C} (BC)(A) edge[-] node {BC} (dummy1.north)(dummy1.north) edge (Abc)(B) edge[-] node {AC} (dummy2.north)(dummy2.north) edge (Bac)(C) edge[-] node {AB} (dummy3.north)(dummy3.north) edge (Cab)(CB) edge node[swap] {A} (CBA)(BC) edge node[swap] {A} (BCA)(CA) edge node[swap] {B} (CAB)(AC) edge node[swap] {B} (ACB)(AB) edge node[swap] {C} (ABC)(BA) edge node[swap] {C} (BAC)(ab) edge node[swap] {C} (abC)(ac) edge node[swap] {B} (acB)(bc) edge node[swap] {A} (bcA); \end{tikzpicture} }%


==> pics/sequ_ausfallbaum_BSP1.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},->,>=stealth',auto,semithick,scale=1,transform shape]\node[minstate] (ABC) {};\node[normstate] (ACB) [right of=ABC] {};\node[minstate] (BAC) [right of=ACB] {};\node[folgestate] (BCA) [right of=BAC] {};\node[normstate] (CAB) [right of=BCA] {};\node[minstate] (CBA) [right of=CAB] {};\node[normstate] (AB) [above of=ABC,node distance=10mm] {};\node[normstate] (AC) [right of=AB] {};\node[normstate] (BA) [right of=AC] {};\node[minstate] (BC) [right of=BA] {};\node[normstate] (CA) [right of=BC] {};\node[normstate] (CB) [right of=CA] {};\node[normstate] (A) [above of=AC,xshift=-2.5mm,node distance=10mm] {};\node[normstate] (B) [above of=BC,xshift=-2.5mm,node distance=10mm] {};\node[normstate] (C) [above of=CB,xshift=-2.5mm,node distance=10mm] {};\node[normstate] (NULLA) [above of=B,node distance=10mm] {};\path  (NULLA)  edge node[swap] {A} (A)   edge node {B} (B)   edge node {C} (C)(A)  edge node[swap] {B} (AB)(C)  edge node {B} (CB)(B)  edge node[swap] {A} (BA)(C)  edge node[swap] {A} (CA)(A) edge node {C} (AC)(B) edge node {C} (BC)(CB) edge node[swap] {A} (CBA)(BC) edge node[swap] {A} (BCA)(CA) edge node[swap] {B} (CAB)(AC) edge node[swap] {B} (ACB)(AB) edge node[swap] {C} (ABC)(BA) edge node[swap] {C} (BAC); \end{tikzpicture} }%


==> pics/sequ_ausfallbaum_BSP2.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},normsandstate/.style={draw,fill=white,rectangle,inner sep=0pt,minimum size=3mm,node distance=5mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},minsandstate/.style={draw,fill=black,rectangle,inner sep=0pt,minimum size=3mm,node distance=5mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},folgesandstate/.style={draw,pattern=crosshatch,rectangle,inner sep=0pt, minimum size=3mm,node distance=5mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},->,>=stealth',auto,semithick,scale=1,transform shape]\node[minstate] (ABC) {};\node[normstate] (ACB) [right of=ABC] {};\node[normsandstate] (Abc) [right of=ACB] {};\node[minstate] (BAC) [right of=Abc] {};\node[folgestate] (BCA) [right of=BAC] {};\node[minsandstate] (Bac) [right of=BCA] {};\node[normstate] (CAB) [right of=Bac] {};\node[minstate] (CBA) [right of=CAB] {};\node[normsandstate] (Cab) [right of=CBA] {};\node[minsandstate] (abC) [right of=Cab] {};\node[normsandstate] (acB) [right of=abC] {};\node[normsandstate] (bcA) [right of=acB] {};\node[normsandstate] (abc) [right of=bcA] {};\node[normstate] (AB) [above of=ABC,node distance=10mm] {};\node[normstate] (AC) [right of=AB] {};\node[dummystate] (dummy1) [right of=AC] {};\node[normstate] (BA) [right of=dummy1] {};\node[minstate] (BC) [right of=BA] {};\node[dummystate] (dummy2) [right of=BC] {};\node[normstate] (CA) [right of=dummy2] {};\node[normstate] (CB) [right of=CA] {};\node[dummystate] (dummy3) [right of=CB] {};\node[normsandstate] (ab) [right of=dummy3] {};\node[normsandstate] (ac) [right of=ab] {};\node[normsandstate] (bc) [right of=ac] {};\node[normstate] (A) [above of=AC,node distance=10mm] {};\node[normstate] (B) [above of=BC,node distance=10mm] {};\node[normstate] (C) [above of=CB,node distance=10mm] {};\node[dummystate] (dummy4) [above of=ab,node distance=10mm] {};\node[dummystate] (dummy5) [right of=dummy4] {};\node[dummystate] (dummy6) [right of=dummy5] {};\node[dummystate] (dummy7) [right of=dummy6] {};\node[normstate] (NULLA) [above of=C,node distance=10mm] {};\path (NULLA)  edge node[swap] {A} (A)edge node {B} (B) edge node {C} (C)edge[-] (dummy4.north)edge[-] (dummy5.north)edge[-] (dummy6.north)edge[-] node {ABC} (dummy7.north)(dummy4.north) edge node{AB} (ab)(dummy5.north) edge node{AC} (ac)(dummy6.north) edge node{BC} (bc)(dummy7.north) edge (abc)(A)  edge node[swap] {B} (AB)(C)  edge node {B} (CB)(B)  edge node[swap] {A} (BA)(C)  edge node[swap] {A} (CA)(A) edge node {C} (AC)(B) edge node {C} (BC)(A) edge[-] node {BC} (dummy1.north)(dummy1.north) edge (Abc)(B) edge[-] node {AC} (dummy2.north)(dummy2.north) edge (Bac)(C) edge[-] node {AB} (dummy3.north)(dummy3.north) edge (Cab)(CB) edge node[swap] {A} (CBA)(BC) edge node[swap] {A} (BCA)(CA) edge node[swap] {B} (CAB)(AC) edge node[swap] {B} (ACB)(AB) edge node[swap] {C} (ABC)(BA) edge node[swap] {C} (BAC)(ab) edge node[swap] {C} (abC)(ac) edge node[swap] {B} (acB)(bc) edge node[swap] {A} (bcA); \end{tikzpicture} }%


==> pics/sequ_ausfallbaum_BSP3.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\hfill
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},normsandstate/.style={draw,fill=white,rectangle,inner sep=0pt,minimum size=3mm,node distance=5mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},minsandstate/.style={draw,fill=black,rectangle,inner sep=0pt,minimum size=3mm,node distance=5mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},folgesandstate/.style={draw,pattern=crosshatch,rectangle,inner sep=0pt, minimum size=3mm,node distance=5mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},->,>=stealth',auto,semithick,scale=1,transform shape]\node[minstate] (ABC) {};\node[folgestate] (ACB) [right of=ABC] {};\node[minsandstate] (Abc) [right of=ACB] {};\node[minstate] (BAC) [right of=Abc] {};\node[folgestate] (BCA) [right of=BAC] {};\node[minsandstate] (Bac) [right of=BCA] {};\node[normstate] (CAB) [right of=Bac] {};\node[normstate] (CBA) [right of=CAB] {};\node[normsandstate] (Cab) [right of=CBA] {};\node[minsandstate] (abC) [right of=Cab] {};\node[normsandstate] (acB) [right of=abC] {};\node[normsandstate] (bcA) [right of=acB] {};\node[normsandstate] (abc) [right of=bcA] {};\node[normstate] (AB) [above of=ABC,node distance=10mm] {};\node[minstate] (AC) [right of=AB] {};\node[dummystate] (dummy1) [right of=AC] {};\node[normstate] (BA) [right of=dummy1] {};\node[minstate] (BC) [right of=BA] {};\node[dummystate] (dummy2) [right of=BC] {};\node[normstate] (CA) [right of=dummy2] {};\node[normstate] (CB) [right of=CA] {};\node[dummystate] (dummy3) [right of=CB] {};\node[normsandstate] (ab) [right of=dummy3] {};\node[normsandstate] (ac) [right of=ab] {};\node[normsandstate] (bc) [right of=ac] {};\node[normstate] (A) [above of=AC,node distance=10mm] {};\node[normstate] (B) [above of=BC,node distance=10mm] {};\node[normstate] (C) [above of=CB,node distance=10mm] {};\node[dummystate] (dummy4) [above of=ab,node distance=10mm] {};\node[dummystate] (dummy5) [right of=dummy4] {};\node[dummystate] (dummy6) [right of=dummy5] {};\node[dummystate] (dummy7) [right of=dummy6] {};\node[normstate] (NULLA) [above of=C,node distance=10mm] {};\path (NULLA)  edge node[swap] {A} (A)edge node {B} (B) edge node {C} (C)edge[-] (dummy4.north)edge[-] (dummy5.north)edge[-] (dummy6.north)edge[-] node {ABC} (dummy7.north)(dummy4.north) edge node{AB} (ab)(dummy5.north) edge node{AC} (ac)(dummy6.north) edge node{BC} (bc)(dummy7.north) edge (abc)(A)  edge node[swap] {B} (AB)(C)  edge node {B} (CB)(B)  edge node[swap] {A} (BA)(C)  edge node[swap] {A} (CA)(A) edge node {C} (AC)(B) edge node {C} (BC)(A) edge[-] node {BC} (dummy1.north)(dummy1.north) edge (Abc)(B) edge[-] node {AC} (dummy2.north)(dummy2.north) edge (Bac)(C) edge[-] node {AB} (dummy3.north)(dummy3.north) edge (Cab)(CB) edge node[swap] {A} (CBA)(BC) edge node[swap] {A} (BCA)(CA) edge node[swap] {B} (CAB)(AC) edge node[swap] {B} (ACB)(AB) edge node[swap] {C} (ABC)(BA) edge node[swap] {C} (BAC)(ab) edge node[swap] {C} (abC)(ac) edge node[swap] {B} (acB)(bc) edge node[swap] {A} (bcA); \end{tikzpicture} }%
\hfill
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},normsandstate/.style={draw,fill=white,rectangle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=1.5mm,node distance=2.25mm},minsandstate/.style={draw,fill=black,rectangle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=1.5mm,node distance=2.25mm},folgesandstate/.style={draw,pattern=crosshatch,rectangle,inner sep=0pt, minimum size=1.5mm,node distance=2.25mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=1.5mm,node distance=2.25mm},auto,semithick,scale=1,transform shape]\node[minstate] (ABC) {};\node[folgestate] (ACB) [right of=ABC] {};\node[minsandstate] (Abc) [right of=ACB] {};\node[minstate] (BAC) [right of=Abc] {};\node[folgestate] (BCA) [right of=BAC] {};\node[minsandstate] (Bac) [right of=BCA] {};\node[normstate] (CAB) [right of=Bac] {};\node[normstate] (CBA) [right of=CAB] {};\node[normsandstate] (Cab) [right of=CBA] {};\node[minsandstate] (abC) [right of=Cab] {};\node[normsandstate] (acB) [right of=abC] {};\node[normsandstate] (bcA) [right of=acB] {};\node[normsandstate] (abc) [right of=bcA] {};\node[normstate] (AB) [above of=ABC,node distance=3.5mm] {};\node[minstate] (AC) [right of=AB] {};\node[dummystate] (dummy1) [right of=AC] {};\node[normstate] (BA) [right of=dummy1] {};\node[minstate] (BC) [right of=BA] {};\node[dummystate] (dummy2) [right of=BC] {};\node[normstate] (CA) [right of=dummy2] {};\node[normstate] (CB) [right of=CA] {};\node[dummystate] (dummy3) [right of=CB] {};\node[normsandstate] (ab) [right of=dummy3] {};\node[normsandstate] (ac) [right of=ab] {};\node[normsandstate] (bc) [right of=ac] {};\node[normstate] (A) [above of=AC,node distance=3.5mm] {};\node[normstate] (B) [above of=BC,node distance=3.5mm] {};\node[normstate] (C) [above of=CB,node distance=3.5mm] {};\node[dummystate] (dummy4) [above of=ab,node distance=3.5mm] {};\node[dummystate] (dummy5) [right of=dummy4] {};\node[dummystate] (dummy6) [right of=dummy5] {};\node[dummystate] (dummy7) [right of=dummy6] {};\node[normstate] (NULLA) [above of=C,node distance=3.5mm] {};\path (NULLA)  edge node[swap] { } (A)edge node { } (B) edge node { } (C)edge[-] (dummy4.north)edge[-] (dummy5.north)edge[-] (dummy6.north)edge[-] node {   } (dummy7.north)(dummy4.north) edge node{  } (ab)(dummy5.north) edge node{  } (ac)(dummy6.north) edge node{  } (bc)(dummy7.north) edge (abc)(A)  edge node[swap] { } (AB)(C)  edge node { } (CB)(B)  edge node[swap] { } (BA)(C)  edge node[swap] { } (CA)(A) edge node { } (AC)(B) edge node { } (BC)(A) edge[-] node {  } (dummy1.north)(dummy1.north) edge (Abc)(B) edge[-] node {  } (dummy2.north)(dummy2.north) edge (Bac)(C) edge[-] node {  } (dummy3.north)(dummy3.north) edge (Cab)(CB) edge node[swap] { } (CBA)(BC) edge node[swap] { } (BCA)(CA) edge node[swap] { } (CAB)(AC) edge node[swap] { } (ACB)(AB) edge node[swap] { } (ABC)(BA) edge node[swap] { } (BAC)(ab) edge node[swap] { } (abC)(ac) edge node[swap] { } (acB)(bc) edge node[swap] { } (bcA); \end{tikzpicture} }%
\hfill\hfill

==> pics/sequ_ausfallbaum_VERGLEICH1.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\hfill
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},normsandstate/.style={draw,fill=white,rectangle,inner sep=0pt,minimum size=3mm,node distance=5mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},minsandstate/.style={draw,fill=black,rectangle,inner sep=0pt,minimum size=3mm,node distance=5mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},folgesandstate/.style={draw,pattern=crosshatch,rectangle,inner sep=0pt, minimum size=3mm,node distance=5mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},->,>=stealth',auto,semithick,scale=1,transform shape]\node[folgestate] (ABC) {};\node[folgestate] (ACB) [right of=ABC] {};\node[folgesandstate] (Abc) [right of=ACB] {};\node[folgestate] (BAC) [right of=Abc] {};\node[minstate] (BCA) [right of=BAC] {};\node[minsandstate] (Bac) [right of=BCA] {};\node[folgestate] (CAB) [right of=Bac] {};\node[minstate] (CBA) [right of=CAB] {};\node[minsandstate] (Cab) [right of=CBA] {};\node[folgesandstate] (abC) [right of=Cab] {};\node[folgesandstate] (acB) [right of=abC] {};\node[minsandstate] (bcA) [right of=acB] {};\node[minsandstate] (abc) [right of=bcA] {};\node[folgestate] (AB) [above of=ABC,node distance=10mm] {};\node[folgestate] (AC) [right of=AB] {};\node[dummystate] (dummy1) [right of=AC] {};\node[minstate] (BA) [right of=dummy1] {};\node[normstate] (BC) [right of=BA] {};\node[dummystate] (dummy2) [right of=BC] {};\node[minstate] (CA) [right of=dummy2] {};\node[normstate] (CB) [right of=CA] {};\node[dummystate] (dummy3) [right of=CB] {};\node[minsandstate] (ab) [right of=dummy3] {};\node[minsandstate] (ac) [right of=ab] {};\node[normsandstate] (bc) [right of=ac] {};\node[minstate] (A) [above of=AC,node distance=10mm] {};\node[normstate] (B) [above of=BC,node distance=10mm] {};\node[normstate] (C) [above of=CB,node distance=10mm] {};\node[dummystate] (dummy4) [above of=ab,node distance=10mm] {};\node[dummystate] (dummy5) [right of=dummy4] {};\node[dummystate] (dummy6) [right of=dummy5] {};\node[dummystate] (dummy7) [right of=dummy6] {};\node[normstate] (NULLA) [above of=C,node distance=10mm] {};\path (NULLA)  edge node[swap] {A} (A)edge node {B} (B) edge node {C} (C)edge[-] (dummy4.north)edge[-] (dummy5.north)edge[-] (dummy6.north)edge[-] node {ABC} (dummy7.north)(dummy4.north) edge node{AB} (ab)(dummy5.north) edge node{AC} (ac)(dummy6.north) edge node{BC} (bc)(dummy7.north) edge (abc)(A)  edge node[swap] {B} (AB)(C)  edge node {B} (CB)(B)  edge node[swap] {A} (BA)(C)  edge node[swap] {A} (CA)(A) edge node {C} (AC)(B) edge node {C} (BC)(A) edge[-] node {BC} (dummy1.north)(dummy1.north) edge (Abc)(B) edge[-] node {AC} (dummy2.north)(dummy2.north) edge (Bac)(C) edge[-] node {AB} (dummy3.north)(dummy3.north) edge (Cab)(CB) edge node[swap] {A} (CBA)(BC) edge node[swap] {A} (BCA)(CA) edge node[swap] {B} (CAB)(AC) edge node[swap] {B} (ACB)(AB) edge node[swap] {C} (ABC)(BA) edge node[swap] {C} (BAC)(ab) edge node[swap] {C} (abC)(ac) edge node[swap] {B} (acB)(bc) edge node[swap] {A} (bcA); \node[state] (name)
    [above of=NULLA,rectangle,draw=none,fill=none,xshift=-5mm] {{\normalsize $A$ }} ;\end{tikzpicture} }%
\hfill
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},normsandstate/.style={draw,fill=white,rectangle,inner sep=0pt,minimum size=3mm,node distance=5mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},minsandstate/.style={draw,fill=black,rectangle,inner sep=0pt,minimum size=3mm,node distance=5mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},folgesandstate/.style={draw,pattern=crosshatch,rectangle,inner sep=0pt, minimum size=3mm,node distance=5mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},->,>=stealth',auto,semithick,scale=1,transform shape]\node[folgestate] (ABC) {};\node[minstate] (ACB) [right of=ABC] {};\node[minsandstate] (Abc) [right of=ACB] {};\node[folgestate] (BAC) [right of=Abc] {};\node[folgestate] (BCA) [right of=BAC] {};\node[folgesandstate] (Bac) [right of=BCA] {};\node[minstate] (CAB) [right of=Bac] {};\node[folgestate] (CBA) [right of=CAB] {};\node[minsandstate] (Cab) [right of=CBA] {};\node[folgesandstate] (abC) [right of=Cab] {};\node[minsandstate] (acB) [right of=abC] {};\node[folgesandstate] (bcA) [right of=acB] {};\node[minsandstate] (abc) [right of=bcA] {};\node[minstate] (AB) [above of=ABC,node distance=10mm] {};\node[normstate] (AC) [right of=AB] {};\node[dummystate] (dummy1) [right of=AC] {};\node[folgestate] (BA) [right of=dummy1] {};\node[folgestate] (BC) [right of=BA] {};\node[dummystate] (dummy2) [right of=BC] {};\node[normstate] (CA) [right of=dummy2] {};\node[minstate] (CB) [right of=CA] {};\node[dummystate] (dummy3) [right of=CB] {};\node[minsandstate] (ab) [right of=dummy3] {};\node[normsandstate] (ac) [right of=ab] {};\node[minsandstate] (bc) [right of=ac] {};\node[normstate] (A) [above of=AC,node distance=10mm] {};\node[minstate] (B) [above of=BC,node distance=10mm] {};\node[normstate] (C) [above of=CB,node distance=10mm] {};\node[dummystate] (dummy4) [above of=ab,node distance=10mm] {};\node[dummystate] (dummy5) [right of=dummy4] {};\node[dummystate] (dummy6) [right of=dummy5] {};\node[dummystate] (dummy7) [right of=dummy6] {};\node[normstate] (NULLA) [above of=C,node distance=10mm] {};\path (NULLA)  edge node[swap] {A} (A)edge node {B} (B) edge node {C} (C)edge[-] (dummy4.north)edge[-] (dummy5.north)edge[-] (dummy6.north)edge[-] node {ABC} (dummy7.north)(dummy4.north) edge node{AB} (ab)(dummy5.north) edge node{AC} (ac)(dummy6.north) edge node{BC} (bc)(dummy7.north) edge (abc)(A)  edge node[swap] {B} (AB)(C)  edge node {B} (CB)(B)  edge node[swap] {A} (BA)(C)  edge node[swap] {A} (CA)(A) edge node {C} (AC)(B) edge node {C} (BC)(A) edge[-] node {BC} (dummy1.north)(dummy1.north) edge (Abc)(B) edge[-] node {AC} (dummy2.north)(dummy2.north) edge (Bac)(C) edge[-] node {AB} (dummy3.north)(dummy3.north) edge (Cab)(CB) edge node[swap] {A} (CBA)(BC) edge node[swap] {A} (BCA)(CA) edge node[swap] {B} (CAB)(AC) edge node[swap] {B} (ACB)(AB) edge node[swap] {C} (ABC)(BA) edge node[swap] {C} (BAC)(ab) edge node[swap] {C} (abC)(ac) edge node[swap] {B} (acB)(bc) edge node[swap] {A} (bcA); \node[state] (name)
    [above of=NULLA,rectangle,draw=none,fill=none,xshift=-5mm] {{\normalsize $B$ }}; \end{tikzpicture} }%
\hfill\phantom{.}

~

%
% %
% %
\hfill
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},normsandstate/.style={draw,fill=white,rectangle,inner sep=0pt,minimum size=3mm,node distance=5mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},minsandstate/.style={draw,fill=black,rectangle,inner sep=0pt,minimum size=3mm,node distance=5mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},folgesandstate/.style={draw,pattern=crosshatch,rectangle,inner sep=0pt, minimum size=3mm,node distance=5mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},->,>=stealth',auto,semithick,scale=1,transform shape]\node[minstate] (ABC) {};\node[folgestate] (ACB) [right of=ABC] {};\node[minsandstate] (Abc) [right of=ACB] {};\node[minstate] (BAC) [right of=Abc] {};\node[folgestate] (BCA) [right of=BAC] {};\node[minsandstate] (Bac) [right of=BCA] {};\node[folgestate] (CAB) [right of=Bac] {};\node[folgestate] (CBA) [right of=CAB] {};\node[folgesandstate] (Cab) [right of=CBA] {};\node[minsandstate] (abC) [right of=Cab] {};\node[folgesandstate] (acB) [right of=abC] {};\node[folgesandstate] (bcA) [right of=acB] {};\node[minsandstate] (abc) [right of=bcA] {};\node[normstate] (AB) [above of=ABC,node distance=10mm] {};\node[minstate] (AC) [right of=AB] {};\node[dummystate] (dummy1) [right of=AC] {};\node[normstate] (BA) [right of=dummy1] {};\node[minstate] (BC) [right of=BA] {};\node[dummystate] (dummy2) [right of=BC] {};\node[folgestate] (CA) [right of=dummy2] {};\node[folgestate] (CB) [right of=CA] {};\node[dummystate] (dummy3) [right of=CB] {};\node[normsandstate] (ab) [right of=dummy3] {};\node[minsandstate] (ac) [right of=ab] {};\node[minsandstate] (bc) [right of=ac] {};\node[normstate] (A) [above of=AC,node distance=10mm] {};\node[normstate] (B) [above of=BC,node distance=10mm] {};\node[minstate] (C) [above of=CB,node distance=10mm] {};\node[dummystate] (dummy4) [above of=ab,node distance=10mm] {};\node[dummystate] (dummy5) [right of=dummy4] {};\node[dummystate] (dummy6) [right of=dummy5] {};\node[dummystate] (dummy7) [right of=dummy6] {};\node[normstate] (NULLA) [above of=C,node distance=10mm] {};\path (NULLA)  edge node[swap] {A} (A)edge node {B} (B) edge node {C} (C)edge[-] (dummy4.north)edge[-] (dummy5.north)edge[-] (dummy6.north)edge[-] node {ABC} (dummy7.north)(dummy4.north) edge node{AB} (ab)(dummy5.north) edge node{AC} (ac)(dummy6.north) edge node{BC} (bc)(dummy7.north) edge (abc)(A)  edge node[swap] {B} (AB)(C)  edge node {B} (CB)(B)  edge node[swap] {A} (BA)(C)  edge node[swap] {A} (CA)(A) edge node {C} (AC)(B) edge node {C} (BC)(A) edge[-] node {BC} (dummy1.north)(dummy1.north) edge (Abc)(B) edge[-] node {AC} (dummy2.north)(dummy2.north) edge (Bac)(C) edge[-] node {AB} (dummy3.north)(dummy3.north) edge (Cab)(CB) edge node[swap] {A} (CBA)(BC) edge node[swap] {A} (BCA)(CA) edge node[swap] {B} (CAB)(AC) edge node[swap] {B} (ACB)(AB) edge node[swap] {C} (ABC)(BA) edge node[swap] {C} (BAC)(ab) edge node[swap] {C} (abC)(ac) edge node[swap] {B} (acB)(bc) edge node[swap] {A} (bcA); \node[state] (name)
    [above of=NULLA,rectangle,draw=none,fill=none,xshift=-5mm] {{\normalsize $C$ }}; \end{tikzpicture} }%
\hfill
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},normsandstate/.style={draw,fill=white,rectangle,inner sep=0pt,minimum size=3mm,node distance=5mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},minsandstate/.style={draw,fill=black,rectangle,inner sep=0pt,minimum size=3mm,node distance=5mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},folgesandstate/.style={draw,pattern=crosshatch,rectangle,inner sep=0pt, minimum size=3mm,node distance=5mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},->,>=stealth',auto,semithick,scale=1,transform shape]\node[minstate] (ABC) {};\node[normstate] (ACB) [right of=ABC] {};\node[normsandstate] (Abc) [right of=ACB] {};\node[minstate] (BAC) [right of=Abc] {};\node[folgestate] (BCA) [right of=BAC] {};\node[minsandstate] (Bac) [right of=BCA] {};\node[normstate] (CAB) [right of=Bac] {};\node[normstate] (CBA) [right of=CAB] {};\node[normsandstate] (Cab) [right of=CBA] {};\node[minsandstate] (abC) [right of=Cab] {};\node[normsandstate] (acB) [right of=abC] {};\node[normsandstate] (bcA) [right of=acB] {};\node[normsandstate] (abc) [right of=bcA] {};\node[normstate] (AB) [above of=ABC,node distance=10mm] {};\node[normstate] (AC) [right of=AB] {};\node[dummystate] (dummy1) [right of=AC] {};\node[normstate] (BA) [right of=dummy1] {};\node[minstate] (BC) [right of=BA] {};\node[dummystate] (dummy2) [right of=BC] {};\node[normstate] (CA) [right of=dummy2] {};\node[normstate] (CB) [right of=CA] {};\node[dummystate] (dummy3) [right of=CB] {};\node[normsandstate] (ab) [right of=dummy3] {};\node[normsandstate] (ac) [right of=ab] {};\node[normsandstate] (bc) [right of=ac] {};\node[normstate] (A) [above of=AC,node distance=10mm] {};\node[normstate] (B) [above of=BC,node distance=10mm] {};\node[normstate] (C) [above of=CB,node distance=10mm] {};\node[dummystate] (dummy4) [above of=ab,node distance=10mm] {};\node[dummystate] (dummy5) [right of=dummy4] {};\node[dummystate] (dummy6) [right of=dummy5] {};\node[dummystate] (dummy7) [right of=dummy6] {};\node[normstate] (NULLA) [above of=C,node distance=10mm] {};\path (NULLA)  edge node[swap] {A} (A)edge node {B} (B) edge node {C} (C)edge[-] (dummy4.north)edge[-] (dummy5.north)edge[-] (dummy6.north)edge[-] node {ABC} (dummy7.north)(dummy4.north) edge node{AB} (ab)(dummy5.north) edge node{AC} (ac)(dummy6.north) edge node{BC} (bc)(dummy7.north) edge (abc)(A)  edge node[swap] {B} (AB)(C)  edge node {B} (CB)(B)  edge node[swap] {A} (BA)(C)  edge node[swap] {A} (CA)(A) edge node {C} (AC)(B) edge node {C} (BC)(A) edge[-] node {BC} (dummy1.north)(dummy1.north) edge (Abc)(B) edge[-] node {AC} (dummy2.north)(dummy2.north) edge (Bac)(C) edge[-] node {AB} (dummy3.north)(dummy3.north) edge (Cab)(CB) edge node[swap] {A} (CBA)(BC) edge node[swap] {A} (BCA)(CA) edge node[swap] {B} (CAB)(AC) edge node[swap] {B} (ACB)(AB) edge node[swap] {C} (ABC)(BA) edge node[swap] {C} (BAC)(ab) edge node[swap] {C} (abC)(ac) edge node[swap] {B} (acB)(bc) edge node[swap] {A} (bcA); \node[state] (name)
    [above of=NULLA,rectangle,draw=none,fill=none,xshift=-5mm] {{\normalsize $B\pand{}C$}};\end{tikzpicture} }%
\hfill\phantom{.}

~

%
% %
% %
\hfill
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},normsandstate/.style={draw,fill=white,rectangle,inner sep=0pt,minimum size=3mm,node distance=5mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},minsandstate/.style={draw,fill=black,rectangle,inner sep=0pt,minimum size=3mm,node distance=5mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},folgesandstate/.style={draw,pattern=crosshatch,rectangle,inner sep=0pt, minimum size=3mm,node distance=5mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},->,>=stealth',auto,semithick,scale=1,transform shape]\node[folgestate] (ABC) {};\node[minstate] (ACB) [right of=ABC] {};\node[minsandstate] (Abc) [right of=ACB] {};\node[folgestate] (BAC) [right of=Abc] {};\node[minstate] (BCA) [right of=BAC] {};\node[minsandstate] (Bac) [right of=BCA] {};\node[minstate] (CAB) [right of=Bac] {};\node[minstate] (CBA) [right of=CAB] {};\node[minsandstate] (Cab) [right of=CBA] {};\node[folgesandstate] (abC) [right of=Cab] {};\node[minsandstate] (acB) [right of=abC] {};\node[minsandstate] (bcA) [right of=acB] {};\node[minsandstate] (abc) [right of=bcA] {};\node[minstate] (AB) [above of=ABC,node distance=10mm] {};\node[normstate] (AC) [right of=AB] {};\node[dummystate] (dummy1) [right of=AC] {};\node[minstate] (BA) [right of=dummy1] {};\node[normstate] (BC) [right of=BA] {};\node[dummystate] (dummy2) [right of=BC] {};\node[normstate] (CA) [right of=dummy2] {};\node[normstate] (CB) [right of=CA] {};\node[dummystate] (dummy3) [right of=CB] {};\node[minsandstate] (ab) [right of=dummy3] {};\node[normsandstate] (ac) [right of=ab] {};\node[normsandstate] (bc) [right of=ac] {};\node[normstate] (A) [above of=AC,node distance=10mm] {};\node[normstate] (B) [above of=BC,node distance=10mm] {};\node[normstate] (C) [above of=CB,node distance=10mm] {};\node[dummystate] (dummy4) [above of=ab,node distance=10mm] {};\node[dummystate] (dummy5) [right of=dummy4] {};\node[dummystate] (dummy6) [right of=dummy5] {};\node[dummystate] (dummy7) [right of=dummy6] {};\node[normstate] (NULLA) [above of=C,node distance=10mm] {};\path (NULLA)  edge node[swap] {A} (A)edge node {B} (B) edge node {C} (C)edge[-] (dummy4.north)edge[-] (dummy5.north)edge[-] (dummy6.north)edge[-] node {ABC} (dummy7.north)(dummy4.north) edge node{AB} (ab)(dummy5.north) edge node{AC} (ac)(dummy6.north) edge node{BC} (bc)(dummy7.north) edge (abc)(A)  edge node[swap] {B} (AB)(C)  edge node {B} (CB)(B)  edge node[swap] {A} (BA)(C)  edge node[swap] {A} (CA)(A) edge node {C} (AC)(B) edge node {C} (BC)(A) edge[-] node {BC} (dummy1.north)(dummy1.north) edge (Abc)(B) edge[-] node {AC} (dummy2.north)(dummy2.north) edge (Bac)(C) edge[-] node {AB} (dummy3.north)(dummy3.north) edge (Cab)(CB) edge node[swap] {A} (CBA)(BC) edge node[swap] {A} (BCA)(CA) edge node[swap] {B} (CAB)(AC) edge node[swap] {B} (ACB)(AB) edge node[swap] {C} (ABC)(BA) edge node[swap] {C} (BAC)(ab) edge node[swap] {C} (abC)(ac) edge node[swap] {B} (acB)(bc) edge node[swap] {A} (bcA); \node[state] (name)
    [above of=NULLA,rectangle,draw=none,fill=none,xshift=-5mm] {{\normalsize $A\booland{}B$}}; \end{tikzpicture} }%
\hfill
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},normsandstate/.style={draw,fill=white,rectangle,inner sep=0pt,minimum size=3mm,node distance=5mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},minsandstate/.style={draw,fill=black,rectangle,inner sep=0pt,minimum size=3mm,node distance=5mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},folgesandstate/.style={draw,pattern=crosshatch,rectangle,inner sep=0pt, minimum size=3mm,node distance=5mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},->,>=stealth',auto,semithick,scale=1,transform shape]\node[normstate] (ABC) {};\node[normstate] (ACB) [right of=ABC] {};\node[normsandstate] (Abc) [right of=ACB] {};\node[normstate] (BAC) [right of=Abc] {};\node[normstate] (BCA) [right of=BAC] {};\node[minsandstate] (Bac) [right of=BCA] {};\node[normstate] (CAB) [right of=Bac] {};\node[normstate] (CBA) [right of=CAB] {};\node[normsandstate] (Cab) [right of=CBA] {};\node[normsandstate] (abC) [right of=Cab] {};\node[folgesandstate] (acB) [right of=abC] {};\node[normsandstate] (bcA) [right of=acB] {};\node[minsandstate] (abc) [right of=bcA] {};\node[normstate] (AB) [above of=ABC,node distance=10mm] {};\node[normstate] (AC) [right of=AB] {};\node[dummystate] (dummy1) [right of=AC] {};\node[normstate] (BA) [right of=dummy1] {};\node[normstate] (BC) [right of=BA] {};\node[dummystate] (dummy2) [right of=BC] {};\node[normstate] (CA) [right of=dummy2] {};\node[normstate] (CB) [right of=CA] {};\node[dummystate] (dummy3) [right of=CB] {};\node[normsandstate] (ab) [right of=dummy3] {};\node[minsandstate] (ac) [right of=ab] {};\node[normsandstate] (bc) [right of=ac] {};\node[normstate] (A) [above of=AC,node distance=10mm] {};\node[normstate] (B) [above of=BC,node distance=10mm] {};\node[normstate] (C) [above of=CB,node distance=10mm] {};\node[dummystate] (dummy4) [above of=ab,node distance=10mm] {};\node[dummystate] (dummy5) [right of=dummy4] {};\node[dummystate] (dummy6) [right of=dummy5] {};\node[dummystate] (dummy7) [right of=dummy6] {};\node[normstate] (NULLA) [above of=C,node distance=10mm] {};\path (NULLA)  edge node[swap] {A} (A)edge node {B} (B) edge node {C} (C)edge[-] (dummy4.north)edge[-] (dummy5.north)edge[-] (dummy6.north)edge[-] node {ABC} (dummy7.north)(dummy4.north) edge node{AB} (ab)(dummy5.north) edge node{AC} (ac)(dummy6.north) edge node{BC} (bc)(dummy7.north) edge (abc)(A)  edge node[swap] {B} (AB)(C)  edge node {B} (CB)(B)  edge node[swap] {A} (BA)(C)  edge node[swap] {A} (CA)(A) edge node {C} (AC)(B) edge node {C} (BC)(A) edge[-] node {BC} (dummy1.north)(dummy1.north) edge (Abc)(B) edge[-] node {AC} (dummy2.north)(dummy2.north) edge (Bac)(C) edge[-] node {AB} (dummy3.north)(dummy3.north) edge (Cab)(CB) edge node[swap] {A} (CBA)(BC) edge node[swap] {A} (BCA)(CA) edge node[swap] {B} (CAB)(AC) edge node[swap] {B} (ACB)(AB) edge node[swap] {C} (ABC)(BA) edge node[swap] {C} (BAC)(ab) edge node[swap] {C} (abC)(ac) edge node[swap] {B} (acB)(bc) edge node[swap] {A} (bcA);\node[state] (name)
    [above of=NULLA,rectangle,draw=none,fill=none,xshift=-5mm] {{\normalsize $A\sand{}C$}}; \end{tikzpicture} }%
\hfill\phantom{.}

~

%
% %
% %
\hfill
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},normsandstate/.style={draw,fill=white,rectangle,inner sep=0pt,minimum size=3mm,node distance=5mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},minsandstate/.style={draw,fill=black,rectangle,inner sep=0pt,minimum size=3mm,node distance=5mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},folgesandstate/.style={draw,pattern=crosshatch,rectangle,inner sep=0pt, minimum size=3mm,node distance=5mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},->,>=stealth',auto,semithick,scale=1,transform shape]\node[minstate] (ABC) {};\node[normstate] (ACB) [right of=ABC] {};\node[normsandstate] (Abc) [right of=ACB] {};\node[minstate] (BAC) [right of=Abc] {};\node[normstate] (BCA) [right of=BAC] {};\node[normsandstate] (Bac) [right of=BCA] {};\node[normstate] (CAB) [right of=Bac] {};\node[normstate] (CBA) [right of=CAB] {};\node[normsandstate] (Cab) [right of=CBA] {};\node[minsandstate] (abC) [right of=Cab] {};\node[normsandstate] (acB) [right of=abC] {};\node[normsandstate] (bcA) [right of=acB] {};\node[normsandstate] (abc) [right of=bcA] {};\node[normstate] (AB) [above of=ABC,node distance=10mm] {};\node[normstate] (AC) [right of=AB] {};\node[dummystate] (dummy1) [right of=AC] {};\node[normstate] (BA) [right of=dummy1] {};\node[normstate] (BC) [right of=BA] {};\node[dummystate] (dummy2) [right of=BC] {};\node[normstate] (CA) [right of=dummy2] {};\node[normstate] (CB) [right of=CA] {};\node[dummystate] (dummy3) [right of=CB] {};\node[normsandstate] (ab) [right of=dummy3] {};\node[normsandstate] (ac) [right of=ab] {};\node[normsandstate] (bc) [right of=ac] {};\node[normstate] (A) [above of=AC,node distance=10mm] {};\node[normstate] (B) [above of=BC,node distance=10mm] {};\node[normstate] (C) [above of=CB,node distance=10mm] {};\node[dummystate] (dummy4) [above of=ab,node distance=10mm] {};\node[dummystate] (dummy5) [right of=dummy4] {};\node[dummystate] (dummy6) [right of=dummy5] {};\node[dummystate] (dummy7) [right of=dummy6] {};\node[normstate] (NULLA) [above of=C,node distance=10mm] {};\path (NULLA)  edge node[swap] {A} (A)edge node {B} (B) edge node {C} (C)edge[-] (dummy4.north)edge[-] (dummy5.north)edge[-] (dummy6.north)edge[-] node {ABC} (dummy7.north)(dummy4.north) edge node{AB} (ab)(dummy5.north) edge node{AC} (ac)(dummy6.north) edge node{BC} (bc)(dummy7.north) edge (abc)(A)  edge node[swap] {B} (AB)(C)  edge node {B} (CB)(B)  edge node[swap] {A} (BA)(C)  edge node[swap] {A} (CA)(A) edge node {C} (AC)(B) edge node {C} (BC)(A) edge[-] node {BC} (dummy1.north)(dummy1.north) edge (Abc)(B) edge[-] node {AC} (dummy2.north)(dummy2.north) edge (Bac)(C) edge[-] node {AB} (dummy3.north)(dummy3.north) edge (Cab)(CB) edge node[swap] {A} (CBA)(BC) edge node[swap] {A} (BCA)(CA) edge node[swap] {B} (CAB)(AC) edge node[swap] {B} (ACB)(AB) edge node[swap] {C} (ABC)(BA) edge node[swap] {C} (BAC)(ab) edge node[swap] {C} (abC)(ac) edge node[swap] {B} (acB)(bc) edge node[swap] {A} (bcA); \node[state] (name)
    [above of=NULLA,rectangle,draw=none,fill=none,xshift=-5mm] {{\normalsize $A\pand{}(B\pand{}C)=(A\booland{}B)\pand{}C$}}; \end{tikzpicture} }%
\hfill
{\tiny \begin{tikzpicture}[normstate/.style={draw,fill=white,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},normsandstate/.style={draw,fill=white,rectangle,inner sep=0pt,minimum size=3mm,node distance=5mm},minstate/.style={draw,fill=black,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},minsandstate/.style={draw,fill=black,rectangle,inner sep=0pt,minimum size=3mm,node distance=5mm},folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt, minimum size=3mm,node distance=5mm},folgesandstate/.style={draw,pattern=crosshatch,rectangle,inner sep=0pt, minimum size=3mm,node distance=5mm},dummystate/.style={draw=none,pattern=none,circle,inner sep=0pt,minimum size=3mm,node distance=5mm},->,>=stealth',auto,semithick,scale=1,transform shape]\node[normstate] (ABC) {};\node[normstate] (ACB) [right of=ABC] {};\node[normsandstate] (Abc) [right of=ACB] {};\node[normstate] (BAC) [right of=Abc] {};\node[normstate] (BCA) [right of=BAC] {};\node[minsandstate] (Bac) [right of=BCA] {};\node[normstate] (CAB) [right of=Bac] {};\node[normstate] (CBA) [right of=CAB] {};\node[normsandstate] (Cab) [right of=CBA] {};\node[normsandstate] (abC) [right of=Cab] {};\node[normsandstate] (acB) [right of=abC] {};\node[normsandstate] (bcA) [right of=acB] {};\node[normsandstate] (abc) [right of=bcA] {};\node[normstate] (AB) [above of=ABC,node distance=10mm] {};\node[normstate] (AC) [right of=AB] {};\node[dummystate] (dummy1) [right of=AC] {};\node[normstate] (BA) [right of=dummy1] {};\node[normstate] (BC) [right of=BA] {};\node[dummystate] (dummy2) [right of=BC] {};\node[normstate] (CA) [right of=dummy2] {};\node[normstate] (CB) [right of=CA] {};\node[dummystate] (dummy3) [right of=CB] {};\node[normsandstate] (ab) [right of=dummy3] {};\node[normsandstate] (ac) [right of=ab] {};\node[normsandstate] (bc) [right of=ac] {};\node[normstate] (A) [above of=AC,node distance=10mm] {};\node[normstate] (B) [above of=BC,node distance=10mm] {};\node[normstate] (C) [above of=CB,node distance=10mm] {};\node[dummystate] (dummy4) [above of=ab,node distance=10mm] {};\node[dummystate] (dummy5) [right of=dummy4] {};\node[dummystate] (dummy6) [right of=dummy5] {};\node[dummystate] (dummy7) [right of=dummy6] {};\node[normstate] (NULLA) [above of=C,node distance=10mm] {};\path (NULLA)  edge node[swap] {A} (A)edge node {B} (B) edge node {C} (C)edge[-] (dummy4.north)edge[-] (dummy5.north)edge[-] (dummy6.north)edge[-] node {ABC} (dummy7.north)(dummy4.north) edge node{AB} (ab)(dummy5.north) edge node{AC} (ac)(dummy6.north) edge node{BC} (bc)(dummy7.north) edge (abc)(A)  edge node[swap] {B} (AB)(C)  edge node {B} (CB)(B)  edge node[swap] {A} (BA)(C)  edge node[swap] {A} (CA)(A) edge node {C} (AC)(B) edge node {C} (BC)(A) edge[-] node {BC} (dummy1.north)(dummy1.north) edge (Abc)(B) edge[-] node {AC} (dummy2.north)(dummy2.north) edge (Bac)(C) edge[-] node {AB} (dummy3.north)(dummy3.north) edge (Cab)(CB) edge node[swap] {A} (CBA)(BC) edge node[swap] {A} (BCA)(CA) edge node[swap] {B} (CAB)(AC) edge node[swap] {B} (ACB)(AB) edge node[swap] {C} (ABC)(BA) edge node[swap] {C} (BAC)(ab) edge node[swap] {C} (abC)(ac) edge node[swap] {B} (acB)(bc) edge node[swap] {A} (bcA); \node[state] (name)
    [above of=NULLA,rectangle,draw=none,fill=none,xshift=-5mm] {{\normalsize $A\sand{}(B\pand{}C)=B\pand{}(A\sand{}C)$}}; \end{tikzpicture} }%
\hfill

==> pics/sequ_ausfallbaum_vorlage_3.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
{\tiny	
\begin{tikzpicture}[
		normstate/.style={draw,fill=white,circle,inner sep=0pt,
  		minimum size=3mm,node distance=5mm},
		minstate/.style={draw,fill=black,circle,inner sep=0pt,
  		minimum size=3mm,node distance=5mm},
		folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt,
  		minimum size=3mm,node distance=5mm},
	->,>=stealth',auto,semithick,scale=1,transform shape]
	%
	%
%
  \node[normstate] (ABC) {};
  \node[normstate] (ACB) [right of=ABC] {};
  \node[normstate] (BAC) [right of=ACB] {};
  \node[normstate] (BCA) [right of=BAC] {};
  \node[normstate] (CAB) [right of=BCA] {};
  \node[normstate] (CBA) [right of=CAB] {};
  %
  %
  %
	\node[normstate] (AB) [above of=ABC,node distance=15mm] {};
  \node[normstate] (AC) [right of=AB] {};
  \node[normstate] (BA) [right of=AC] {};
  \node[normstate] (BC) [right of=BA] {};
  \node[normstate] (CA) [right of=BC] {};
  \node[normstate] (CB) [right of=CA] {};
%
%
%
%
  \node[normstate] (A) [above of=AB,node distance=15mm,xshift=2.5mm] {};
  \node[normstate] (B) [above of=BA,node distance=15mm,xshift=2.5mm] {};
  \node[normstate] (C) [above of=CA,node distance=15mm,xshift=2.5mm] {};
%
%
%
  \node[normstate] (NULL) [above of=B,node distance=15mm] {};	
  %
  %
  %
  %
  %
  \path (NULL) 	edge node[swap] {A} (A)
            		edge node {B} (B)
            		edge node {C} (C)
        (A)	edge node[swap] {B} (AB)
        (C)	edge node {B} (CB)
        (B)	edge node[swap] {A} (BA)
        (C)	edge node[swap] {A} (CA)
        (A) edge node {C} (AC)
        (B) edge node {C} (BC)
        (CB) edge node[swap] {A} (CBA)
        (BC) edge node[swap] {A} (BCA)
        (CA) edge node[swap] {B} (CAB)
        (AC) edge node[swap] {B} (ACB)
        (AB) edge node[swap] {C} (ABC)
        (BA) edge node[swap] {C} (BAC);
\end{tikzpicture}
}%

==> pics/sequ_ausfallbaum_vorlage_4.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
{\tiny	
\begin{tikzpicture}[
		normstate/.style={draw,fill=white,circle,inner sep=0pt,
  		minimum size=3mm,node distance=5mm},
		minstate/.style={draw,fill=black,circle,inner sep=0pt,
  		minimum size=3mm,node distance=5mm},
		folgestate/.style={draw,pattern=crosshatch,circle,inner sep=0pt,
  		minimum size=3mm,node distance=5mm},
	->,>=stealth',auto,semithick,scale=1,transform shape]
  %
  \node[normstate] (ABCD) {};
  \node[normstate] (ABDC) [right of=ABCD] {};
  \node[normstate] (ACBD) [right of=ABDC] {};
  \node[normstate] (ACDB) [right of=ACBD] {};
  \node[normstate] (ADBC) [right of=ACDB] {};
  \node[normstate] (ADCB) [right of=ADBC] {};
  %
  \node[normstate] (BACD) [right of=ADCB] {};
  \node[normstate] (BADC) [right of=BACD] {};
  \node[normstate] (BCAD) [right of=BADC] {};
  \node[normstate] (BCDA) [right of=BCAD] {};
  \node[normstate] (BDAC) [right of=BCDA] {};
  \node[normstate] (BDCA) [right of=BDAC] {};
	%
  \node[normstate] (CABD) [right of=BDCA] {};
  \node[normstate] (CADB) [right of=CABD] {};
  \node[normstate] (CBAD) [right of=CADB] {};
  \node[normstate] (CBDA) [right of=CBAD] {};
  \node[normstate] (CDAB) [right of=CBDA] {};
  \node[normstate] (CDBA) [right of=CDAB] {};
%
  \node[normstate] (DABC) [right of=CDBA] {};
  \node[normstate] (DACB) [right of=DABC] {};
  \node[normstate] (DBAC) [right of=DACB] {};
  \node[normstate] (DBCA) [right of=DBAC] {};
  \node[normstate] (DCAB) [right of=DBCA] {};
  \node[normstate] (DCBA) [right of=DCAB] {};	%
	%
	%
%
  \node[normstate] (ABC) [above of=ABCD,node distance=15mm]{};
  \node[normstate] (ABD) [right of=ABC] {};
  \node[normstate] (ACB) [right of=ABD] {};
  \node[normstate] (ACD) [right of=ACB] {};
  \node[normstate] (ADB) [right of=ACD] {};
  \node[normstate] (ADC) [right of=ADB] {};
  %
  \node[normstate] (BAC) [right of=ADC] {};
  \node[normstate] (BAD) [right of=BAC] {};
  \node[normstate] (BCA) [right of=BAD] {};
  \node[normstate] (BCD) [right of=BCA] {};
  \node[normstate] (BDA) [right of=BCD] {};
  \node[normstate] (BDC) [right of=BDA] {};
	%
  \node[normstate] (CAB) [right of=BDC] {};
  \node[normstate] (CAD) [right of=CAB] {};
  \node[normstate] (CBA) [right of=CAD] {};
  \node[normstate] (CBD) [right of=CBA] {};
  \node[normstate] (CDA) [right of=CBD] {};
  \node[normstate] (CDB) [right of=CDA] {};
%
  \node[normstate] (DAB) [right of=CDB] {};
  \node[normstate] (DAC) [right of=DAB] {};
  \node[normstate] (DBA) [right of=DAC] {};
  \node[normstate] (DBC) [right of=DBA] {};
  \node[normstate] (DCA) [right of=DBC] {};
  \node[normstate] (DCB) [right of=DCA] {};	
  %
  %
  %
%
  \node[normstate] (AB) [above of=ABC,node distance=15mm,xshift=2.5mm]{};
  \node[normstate] (AC) [right of=AB,node distance=10mm] {};
  \node[normstate] (AD) [right of=AC,node distance=10mm] {};
 %
  \node[normstate] (BA) [right of=AD,node distance=10mm] {};
  \node[normstate] (BC) [right of=BA,node distance=10mm] {};
  \node[normstate] (BD) [right of=BC,node distance=10mm] {};
	%
  \node[normstate] (CA) [right of=BD,node distance=10mm] {};
  \node[normstate] (CB) [right of=CA,node distance=10mm] {};
  \node[normstate] (CD) [right of=CB,node distance=10mm] {};
%
  \node[normstate] (DA) [right of=CD,node distance=10mm] {};
  \node[normstate] (DB) [right of=DA,node distance=10mm] {};
  \node[normstate] (DC) [right of=DB,node distance=10mm] {};
%
%
%
%
  \node[normstate] (A) [above of=AC,node distance=15mm] {};
  \node[normstate] (B) [above of=BC,node distance=15mm] {};
  \node[normstate] (C) [above of=CB,node distance=15mm] {};
  \node[normstate] (D) [above of=DB,node distance=15mm] {};
%
%
%
  \node[normstate] (NULL) [above of=B,node distance=15mm,xshift=15mm] {};	
  %
  %
  %
  %
  %
  \path (NULL) 	edge node[swap] {A} (A)
            		edge node {B} (B)
            		edge node[swap] {C} (C)
            		edge node {D} (D)
        (A)	edge node[swap] {B} (AB)
        (C)	edge node {B} (CB)
        (D)	edge node {B} (DB)
        (B)	edge node[swap] {A} (BA)
        (C)	edge node[swap] {A} (CA)
        (D)	edge node[swap] {A} (DA)
        (A) edge node {C} (AC)
        (B) edge node {C} (BC)
        (D) edge node {C} (DC)
        (A) edge node {D} (AD)
        (B) edge node {D} (BD)
        (C) edge node {D} (CD)
        %
        %
        %
        (CB) edge node[swap] {A} (CBA)
        (BC) edge node[swap] {A} (BCA)
        (DC) edge node[swap] {A} (DCA)
        (CD) edge node[swap] {A} (CDA)
        (BD) edge node[swap] {A} (BDA)
        (DB) edge node[swap] {A} (DBA)
        %
        (CA) edge node[swap] {B} (CAB)
        (AC) edge node[swap] {B} (ACB)
        (DC) edge node {B} (DCB)
        (CD) edge node {B} (CDB)
        (AD) edge node[swap] {B} (ADB)
        (DA) edge node[swap] {B} (DAB)
        %
        (AB) edge node[swap] {C} (ABC)
        (BA) edge node[swap] {C} (BAC)
        (DA) edge node {C} (DAC)
        (AD) edge node {C} (ADC)
        (BD) edge node {C} (BDC)
        (DB) edge node {C} (DBC)
        %
        (AB) edge node {D} (ABD)
        (BA) edge node {D} (BAD)
        (CA) edge node {D} (CAD)
        (AC) edge node {D} (ACD)
        (BC) edge node {D} (BCD)
        (CB) edge node {D} (CBD)
        %
        %
        %
        %
        (CBA) edge node {D} (CBAD)
        (BCA) edge node {D} (BCAD)
        (DCA) edge node {B} (DCAB)
        (CDA) edge node {B} (CDAB)
        (BDA) edge node {C} (BDAC)
        (DBA) edge node {C} (DBAC)
        %
        (CAB) edge node {D} (CABD)
        (ACB) edge node {D} (ACBD)
        (DCB) edge node {A} (DCBA)
        (CDB) edge node {A} (CDBA)
        (ADB) edge node {C} (ADBC)
        (DAB) edge node {C} (DABC)
        %
        (ABC) edge node {D} (ABCD)
        (BAC) edge node {D} (BACD)
        (DAC) edge node {B} (DACB)
        (ADC) edge node {B} (ADCB)
        (BDC) edge node {A} (BDCA)
        (DBC) edge node {A} (DBCA)
        %
        (ABD) edge node {C} (ABDC)
        (BAD) edge node {C} (BADC)
        (CAD) edge node {B} (CADB)
        (ACD) edge node {B} (ACDB)
        (BCD) edge node {A} (BCDA)
        (CBD) edge node {A} (CBDA);
\end{tikzpicture}
}%

==> pics/stand_der_technik_dfta_vorgehen.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
{\small


	\begin{tikzpicture}[->,>=stealth',auto,scale=0.75,transform shape]
  \tikzstyle{every state}=[draw,rectangle,text=black,text badly centered,
  					node distance=15mm,minimum height=10mm,text width=50mm]
  \node[state](B)
  	{FTA simplification\\(boolean algebra)};
  \node[state](A)  [above of=B,yshift=-5mm,draw=none,text width=90mm]
  	{conventional FTA (qualitative as well as probabilistical)};
  \node[state](C) [left of=B,xshift=-45mm]
  	{FTA creation};
  \node[state](D) [right of=B,xshift=45mm]
  	{analysis/quantification\\of minimal cutsets};
  \path (C) edge (B)
  			(B) edge (D);
  \node[state](A2)  [below of=B,yshift=-15mm,draw=none,text width=90mm]
  	{conventional dynamic FTA};
  \node[state](B21) [below of=A2,yshift=7mm,xshift=2mm]
  	{};
  \node[state](B22) [below of=A2,yshift=6mm,xshift=1mm,fill=white]
  	{};
  \node[state](B23) [below of=A2,yshift=5mm,fill=white]
  	{modularisation};
  \node[state](C2) [left of=B23,xshift=-45mm]
  	{FTA creation};
  \node[state](D2) [right of=B23,fill=white,xshift=45mm]
  	{combination of\\probabilistic results};
  \node[state](E21) [below of=B23,yshift=-3mm,xshift=2mm,text width=30mm]
  	{};
  \node[state](E22) [below of=B23,yshift=-4mm,xshift=1mm,fill=white,text width=30mm]
  	{};
  \node[state](E23) [below of=B23,yshift=-5mm,fill=white,text width=30mm]
  	{boolean modules};
  \node[state](F21) [right of=E21,xshift=22mm,text width=30mm]
  	{};
  \node[state](F22) [right of=E22,xshift=22mm,fill=white,text width=30mm]
  	{};
  \node[state](F23) [right of=E23,xshift=22mm,fill=white,text width=30mm]
  	{analysis,\\e.g.\ BDD};%+++BUG+++
  \node[state](G21) [below of=E21,text width=30mm]
  	{};
  \node[state](G22) [below of=E22,fill=white,text width=30mm]
  	{};
  \node[state](G23) [below of=E23,fill=white,text width=30mm]
  	{dynamic modules};
  \node[state](H21) [below of=F21,text width=30mm]
  	{};
  \node[state](H22) [below of=F22,fill=white,text width=30mm]
  	{};
  \node[state](H23) [below of=F23,fill=white,text width=30mm]
  	{analysis,\\e.g.\ markov};%+++BUG+++
  \node(E231) [draw=none,below of=B23,yshift=+1mm,xshift=-25mm] {};
  \draw (B23) |- (E231.center) |- (E23.west);
  \draw (E231.center) |- (G23.west);
  \draw (F23.east) -| (D2.south);
  \draw (H23.east) -| (D2.south);
  \node[state](I2) [below of=G23,yshift=-5mm,text width=70mm]
  	{transformation of complete fault tree\\into e.g.\ petri nets or markov models};
  \node(I21) [above left of=I2,xshift=-70mm,yshift=3mm]
  	{};
  \node(I22) [above right of=I2,xshift=70mm,yshift=3mm]
  	{};
  \draw (C2.south) |- (I2.west);
  \draw (I2.east) -| (D2.south);
  \path (C2) edge (B23)
  			(E23) edge (F23)
  			(G23) edge (H23);
  \draw	[dashed,-] (I21) -- node [xshift=-50mm] {alternatively} (I22);
\end{tikzpicture}}


==> pics/stand_der_technik_einordnung_tfta_ansatz.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
	{\small

		\begin{tikzpicture}[->,>=stealth',auto,scale=0.90,transform shape]
  \tikzstyle{every state}=[draw=none,rectangle,text=black,text badly centered,
  					text width=30mm,node distance=21.21mm]
  \node[state](A)
  	{\textbf{system analysis}};
  \node[state](B2) [below of=A]
  	{\textbf{safety analysis}};
  \node[state](B1) [left of=B2,xshift=-1.5cm]
  	{reliability analysis};
  \node[state](B3) [right of=B2,xshift=1.5cm]
  	{security analysis};
  \node[state,text width=10mm](B4) [above of=B3,xshift=-0.5cm,yshift=-1cm]
  	{$\ldots$};
  \path (A) edge (B1)
  					edge [ultra thick] (B2)
  					edge (B3);
  \node[state](C2) [below of=B2]
  	{\textbf{dynamic analysis}};
  \node[state](C1) [left of=C2,xshift=-1cm]
  	{static analysis};
  \path (B2) edge (C1)
  					 edge [ultra thick] (C2);
  \node[state](Ddum) [below of=C2] {};
  \node[state](D1) [left of=Ddum]
  	{according to method used};
  \node[state](D2) [right of=Ddum]
  	{according to definition of ``dynamic''};
  \path (C2) edge [ultra thick] (D1)
  					 edge [ultra thick] (D2);
  \node[state](E2) [below of=D1]
  	{\textbf{extension of (boolean) FTA}};
  \node[state](E1) [left of=E2,xshift=-1cm ]
  	{state-transition-models};
  \node[state](E3) [left of=E1,xshift=0.5cm,yshift=1.5cm]
  	{direct system's simulation};
  \path (D1) edge (E1)
  					 edge [ultra thick] (E2)
  					 edge (E3);
  \node[state](F1) [below of=D2]
  	{\textbf{dynamic by event sequences}};
  \node[state](F2) [right of=F1,xshift=1cm]
  	{dynamic by variable data};
  \path (D2) edge [ultra thick] (F1)
  					 edge (F2);
  \node[state](Gdum) [below of=F1] {};
  \node[state](G) [left of=Gdum]
  	{\textbf{dynamic FTA}};
  \path (F1) edge [ultra thick] (G)
  			(E2) edge [ultra thick] (G);
  \node[state](H2) [below of=G]
  	{\textbf{temporal logic}};
  \node[state](H1) [left of=H2,xshift=-1.5cm]
  	{state-based extensions};
  \path (G) edge (H1)
  					edge [ultra thick]  (H2);
  \node[state](I1) [below of=H1]
  	{petri nets};
  \node[state](I3) [left of=I1,xshift=-1cm ]
  	{markov chains};
  \node[state,text width=10mm](I2) [below of=H1,xshift=0.75cm,yshift=1cm]
    {$\ldots$};
  \path (H1) edge (I1)
  					 edge (I3);
  \node[state](J2) [below of=H2]
  	{\textbf{complete temporal logic}};
  \node[state](J1) [right of=J2,xshift=1.5cm]
  	{incomplete temporal logic};
  \path (H2) edge (J1)
  					 edge [ultra thick] (J2);
  \node[state](K1) [below of=J1]
  	{defines PAND only qualitatively};
  \node[state](K2) [right of=K1,xshift=1cm]
  	{defines PAND only probabilistically};
  \path (J1) edge (K1)
  					 edge (K2);
  \node[state](L2) [below of=J2]
  	{\textbf{qualitative and probabilistically}};
  \node[state](L1) [left of=L2,xshift=-1.5cm]
  	{only qualitatively};
  \path (J2) edge (L1)
  					 edge [ultra thick] (L2);
  \node[state](M) [below of=L1]
  	{Pandora method};
  \path (L1) edge (M);
  \node[state](N2) [below of=L2]
  	{\textbf{focusses on useability}};
  \node[state](N1) [right of=N2,xshift=1.5cm]
  	{universal/complex method};

  \path (L2) edge (N1)
  					 edge [ultra thick] (N2);
  \node[state](O2) [below of=N1]
  	{Heidtmann's temporal FTA logic};
   \node[state](O1) [right of=O2,xshift=1cm]
  	{``formal'' methods};
  \path (N1) edge (O1)
  					 edge (O2);
  \node[state](P) [below of=N2,yshift=-1cm]
  	{\textbf{TFTA method}};
  \path (N2) edge [ultra thick] (P);
\end{tikzpicture}}


==> pics/stand_der_technik_fta_vorgehen1.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
		
	{\small	
	
	
	\begin{tikzpicture}[->,>=stealth',auto,scale=0.75,transform shape]
  \tikzstyle{every state}=[draw,rectangle,text=black,text badly centered,
  					text width=70mm,node distance=15mm,
  					rotate border/.style={shape border uses incircle, shape border rotate=#1}]
  \node[state](A)                   
  	{Allgemeine Systemanalyse};
  \node[state](A2) [text width=40mm,xshift=45mm,text ragged,draw=none,right of=A]                  
  	{Vorbereitungsstufe};
  \node[state](B)  [ultra thick,below of=A]                   
  	{Abbildung der Systemstruktur};
  \node[state](B2) [text width=40mm,xshift=45mm,text ragged,draw=none,right of=B]                  
  	{Abbildungsstufe};
  \node[state](C) [ultra thick,below of=B]                            
  	{Zuweisung von Ausfalldaten};
  \node[state](C2) [text width=40mm,xshift=45mm,text ragged,draw=none,right of=C]                  
  	{Bemessungsstufe (nur bei quantitativer FTA)};
  \node[state](D)   [ultra thick,below of=C]                           
  	{Berechnung};
  \node[state](E)   [ultra thick,below of=D]                           
  	{Auswertung};
  \node[state](E2) [text width=40mm,xshift=45mm,yshift=-7.5mm,text ragged,draw=none,right of=D]                 
  	{Analysestufe};
  \node[state](F)   [ultra thick,below of=E]                           
  	{Benennung wichtigster Beiträger};
  \node[state](F2) [text width=40mm,xshift=45mm,text ragged,draw=none,right of=F]                  
  	{Konzentrationsstufe};	
  \node[state](G)    [below of=F]                          
  	{Aufzeigen von Verbesserungsmaßnahmen};
  \node[state](G2) [text width=40mm,xshift=45mm,text ragged,draw=none,right of=G]                  
  	{Optimierungsstufe};
  \node[state] (AB) [text width=4mm,fill=white,single arrow,below of=A,yshift=8mm,rotate=-90] {}; 
  \node[state] (BC) [text width=4mm,fill=white,single arrow,below of=AB,rotate=-90] {}; 
  \node[state] (CD) [text width=4mm,fill=white,single arrow,below of=BC,rotate=-90] {}; 
  \node[state] (DE) [text width=4mm,fill=white,single arrow,below of=CD,rotate=-90] {};
  \node[state] (EF) [text width=4mm,fill=white,single arrow,below of=DE,rotate=-90] {}; 
  \node[state] (FG) [text width=4mm,fill=white,single arrow,below of=EF,rotate=-90] {};  
  \path (G) edge [out=90,in=90,relative] 
  								node[above,sloped] {bei iterativer Anwendung} (A)
  					edge [out=90,in=90,relative] (B)
  					edge [out=90,in=90,relative] (C);
\end{tikzpicture}}



==> pics/stand_der_technik_markov_petri.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%%
%
%
\begin{minipage}{0.49\columnwidth}
%
%
\centering
%
\begin{tikzpicture}[logic gate inverted radius=0pt,minimum height=1cm,text badly centered,transform shape,scale=0.7]
  %
  \node[and gate US, draw,logic gate inputs=nn,rotate=90,logic gate input sep=0.3333333cm] at (0,0) (B) {};
  \foreach \a in {1,...,2}
    \draw (B.input \a |- 0,-0.75cm) -- (B.input \a);
  \draw (B.output) -- ([yshift=0.11cm]B.output);
  \node at (B.center) {\footnotesize $\&$};
  \draw[-stealth] ([xshift=-0.25cm,yshift=-0.3cm]B.center) -- ([xshift=0.25cm,yshift=-0.3cm]B.center);
  % Label
  \node[rectangle,draw,anchor=south,text width=2cm] at ([yshift=0.11cm]B.output) (Blab) {\footnotesize``$A$ PAND $B$''};
  %
  %
  %
  %
  % Basisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at (-1.5,-3) (D) {$A$};
  \draw (D.north) -- ([yshift=0.15cm]D.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2cm] at ([yshift=0.15cm]D.north) (Dlab) {};
  \draw (Dlab.north) -- ([yshift=0.1cm]Dlab.north);
  %
  %
  %
  %
  %
   % Basisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at (1.5,-3) (E) {$B$};
  \draw (E.north) -- ([yshift=0.15cm]E.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2cm] at ([yshift=0.15cm]E.north) (Elab) {};
  \draw (Elab.north) -- ([yshift=0.1cm]Elab.north);
  %
  %
  %
  % Verbindungen
  \draw ([yshift=0.1cm]Dlab.north) |- (B.input 1 |- 0,-0.75cm);
  \draw ([yshift=0.1cm]Elab.north) |- (B.input 2 |- 0,-0.75cm);
  %
  \draw[ultra thick,-stealth'] ([xshift=4cm]B.center) -- ([xshift=6cm,yshift=1cm]B.center);
  \draw[ultra thick,-stealth'] ([xshift=4cm,yshift=-1.5cm]B.center) -- ([xshift=6cm,yshift=-2.5cm]B.center);
\end{tikzpicture}
%
%
\end{minipage}
\begin{minipage}[c]{0.49\columnwidth}
%
%
%
%
\centering
%
\begin{tikzpicture}
    [inner sep=0pt,minimum size=13mm,transform shape,scale=0.7]
    \node (1) at ( 0,0) [circle,draw] {$\boolnot A\boolnot B$};
    \node (2) at ( -1.5,-1.5) [circle,draw] {$A\boolnot B$};
    \node (3) at ( 1.5,-1.5) [circle,draw] {$B\boolnot A$};
    \node (4a) at (-1.5,-3.5) [circle,draw] {$AB$};
    \node (4b) at (1.5,-3.5) [circle,draw] {$BA$};
    \node at (-1.5,-4.5) {FAIL};
    \node at (1.5,-4.5) {NOFAIL};
    %
    % Übergänge
    \draw [-stealth'] (1) to node [swap,auto] {$\lambda_{A}$} (2);
    \draw [-stealth'] (1) to node [auto] {$\lambda_{B}$} (3);
    \draw [-stealth'] (2) to node [swap,auto] {$\lambda_{B}$} (4a);
    \draw [-stealth'] (3) to node [auto] {$\lambda_{A}$} (4b);
\end{tikzpicture}%
%
%
%
%
%
~\\
~\\
%
%
%
%
%
\begin{tikzpicture}
    [inner sep=0pt,minimum size=8mm,transform shape,node distance=16mm,scale=0.7]
    \node (1) [circle,draw]  {};
    \node (2) [rectangle,right of=1,draw] {$T_A$};
    \node (3) [circle,right of=2,draw] {};
    \node (4) [rectangle,right of=3,draw] {0};
    \node (5) [circle,right of=4,draw] {};
    \node (6) [rectangle,below of=5,draw] {0};
    \node (7) [circle,right of=6,draw] {};
    %
    \node (8) [circle,below of=2,draw] {};
    \node (9) [rectangle,right of=8,draw] {0};
    \node (10) [circle,right of=9,draw] {};
    %
    \node (12) [rectangle,below of=8,draw] {$T_B$};
    \node (11) [circle,left of=12,draw] {};
    \node (13) [circle,right of=12,draw] {};
    %
    \node at ([yshift=-7mm]7) {FAIL};
    %
    \node [circle,fill=black,minimum size=2mm] at (1) {};
    \node [circle,fill=black,minimum size=2mm] at (10) {};
    \node [circle,fill=black,minimum size=2mm] at (11) {};
    %
    % Übergänge
    \draw [-stealth'] (1) to (2);
    \draw [-stealth'] (2) to (3);
    \draw [-stealth'] (3) to (4);
    \draw [-stealth'] (4) to (5);
    \draw [-stealth'] (5) to (6);
    \draw [-stealth'] (6) to (7);
    \draw [-stealth'] (11) to (12);
    \draw [-stealth'] (13) -| (6);
    \draw [-stealth'] (12) to (13);
    \draw [-stealth'] (10) to (4);
    \draw [-stealth'] (10) to (9);
    \draw [-stealth'] (9) to (8);
    \draw [-stealth'] (13) to (9);
\end{tikzpicture}%
%
%
\end{minipage}


==> pics/stand_der_technik_temporale_logik_fragen.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\hfill % horizontaler Abstand links
\begin{tikzpicture}[logic gate inverted radius=0pt,minimum height=1cm,text badly centered,scale=0.66,transform shape]
  % Vorlage für 2 Eingänge
  \node[or gate US, draw,logic gate inputs=nn,rotate=90,logic gate input sep=0.3333333cm] at (0,0) (A) {};
  \foreach \a in {1,...,2}
    \draw (A.input \a |- 0,-0.75cm) -- (A.input \a);
  \draw (A.output) -- ([yshift=0.0cm]A.output);
  \node at (A.center) {\footnotesize $\geq1$};
  % Label
  \node[rectangle,draw,anchor=south,text width=2cm] at ([yshift=0.0cm]A.output) (Alab) {TOP};
  %\draw (Alab.north) -- ([yshift=0.1cm]Alab.north);
  %
  \node[and gate US, draw,logic gate inputs=nn,rotate=90,logic gate input sep=0.3333333cm] at (-3,-3) (B) {};
  \foreach \a in {1,...,2}
    \draw (B.input \a |- 0,-3.75cm) -- (B.input \a);
  \draw (B.output) -- ([yshift=0.11cm]B.output);
  \node at (B.center) {\footnotesize $\&$};
  \draw[-stealth] ([xshift=-0.25cm,yshift=-0.3cm]B.center) -- ([xshift=0.25cm,yshift=-0.3cm]B.center);
  % Label
  \node[rectangle,draw,anchor=south,text width=2.5cm] at ([yshift=0.11cm]B.output) (Blab) {\footnotesize``$A$ PAND $B$'' = \\ ``$A$ before $B$''};
  \draw (Blab.north) -- ([yshift=0.1cm]Blab.north);
  %
  \node[and gate US, draw,logic gate inputs=nn,rotate=90,logic gate input sep=0.3333333cm] at (3,-3) (C) {};
  \foreach \a in {1,...,2}
    \draw (C.input \a |- 0,-3.75cm) -- (C.input \a);
  \draw (C.output) -- ([yshift=0.11cm]C.output);
  \node at (C.center) {\footnotesize $\&$};
  \draw[-stealth] ([xshift=-0.25cm,yshift=-0.3cm]C.center) -- ([xshift=0.25cm,yshift=-0.3cm]C.center);
  % Label&
  \node[rectangle,draw,anchor=south,text width=2.5cm] at ([yshift=0.11cm]C.output) (Clab) {\footnotesize``$A$ PAND $C$'' = \\ ``$A$ before $C$''};
  \draw (Clab.north) -- ([yshift=0.1cm]Clab.north);
  %
  % Basisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at (-4.5,-6) (D) {$A$};
  \draw (D.north) -- ([yshift=0.15cm]D.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2cm] at ([yshift=0.15cm]D.north) (Dlab) {};
  \draw (Dlab.north) -- ([yshift=0.1cm]Dlab.north);
  %
   % Basisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at (-1.5,-6) (E) {$B$};
  \draw (E.north) -- ([yshift=0.15cm]E.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2cm] at ([yshift=0.15cm]E.north) (Elab) {};
  \draw (Elab.north) -- ([yshift=0.1cm]Elab.north);
  %
   % Basisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at (1.5,-6) (F) {$A$};
  \draw (F.north) -- ([yshift=0.15cm]F.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2cm] at ([yshift=0.15cm]F.north) (Flab) {};
  \draw (Flab.north) -- ([yshift=0.1cm]Flab.north);
  %
   % Basisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at (4.5,-6) (G) {$C$};
  \draw (G.north) -- ([yshift=0.15cm]G.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2cm] at ([yshift=0.15cm]G.north) (Glab) {};
  \draw (Glab.north) -- ([yshift=0.1cm]Glab.north);
  %
  %
  % Verbindungen
  \draw ([yshift=0.1cm]Blab.north) |- (A.input 1 |- 0,-0.75cm);
  \draw ([yshift=0.1cm]Clab.north) |- (A.input 2 |- 0,-0.75cm);
  \draw ([yshift=0.1cm]Dlab.north) |- (B.input 1 |- 0,-3.75cm);
  \draw ([yshift=0.1cm]Elab.north) |- (B.input 2 |- 0,-3.75cm);
  \draw ([yshift=0.1cm]Flab.north) |- (C.input 1 |- 0,-3.75cm);
  \draw ([yshift=0.1cm]Glab.north) |- (C.input 2 |- 0,-3.75cm);
\end{tikzpicture}
\hfill % kleiner horizontaler Abstand zwischen beiden
\begin{tikzpicture}
  \begin{huge}
      \node[rectangle,draw=none] at (0,0) {};
      \node[rectangle,draw=none] at (0,-3) (a) {$\mathclap{}\mathclap{\Longleftrightarrow}\mathclap{\overset{\text{\Huge ?}}{\vphantom{I}}}$};
      \node[rectangle,draw=none] at (0,-6) {};
  \end{huge}
\end{tikzpicture}
\hfill
\begin{tikzpicture}[logic gate inverted radius=0pt,minimum height=1cm,text badly centered,scale=0.66,transform shape]
  % Vorlage für 2 Eingänge
  \node[or gate US, draw,logic gate inputs=nn,rotate=90,logic gate input sep=0.3333333cm] at (1.5,-3) (A) {};
  \foreach \a in {1,...,2}
    \draw (A.input \a |- 0,-3.75cm) -- (A.input \a);
  \draw (A.output) -- ([yshift=0.0cm]A.output);
  \node at (A.center) {\footnotesize $\geq1$};
  % Label
  \node[rectangle,draw,anchor=south,text width=2cm] at ([yshift=0.0cm]A.output) (Alab) {};
  \draw (Alab.north) -- ([yshift=0.1cm]Alab.north);
  %
  \node[and gate US, draw,logic gate inputs=nn,rotate=90,logic gate input sep=0.3333333cm] at (0,0) (B) {};
  \foreach \a in {1,...,2}
    \draw (B.input \a |- 0,-0.75cm) -- (B.input \a);
  \draw (B.output) -- ([yshift=0.11cm]B.output);
  \node at (B.center) {\footnotesize $\&$};
  \draw[-stealth] ([xshift=-0.25cm,yshift=-0.3cm]B.center) -- ([xshift=0.25cm,yshift=-0.3cm]B.center);
  % Label
  \node[rectangle,draw,anchor=south,text width=3.5cm] at ([yshift=0.11cm]B.output) (Blab) {\footnotesize``$A$ PAND ($B$ OR $C$)''};
  %
  % Basisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at (-1.5,-3) (D) {$A$};
  \draw (D.north) -- ([yshift=0.15cm]D.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2cm] at ([yshift=0.15cm]D.north) (Dlab) {};
  \draw (Dlab.north) -- ([yshift=0.1cm]Dlab.north);
  %
   % Basisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at (0,-6) (E) {$B$};
  \draw (E.north) -- ([yshift=0.15cm]E.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2cm] at ([yshift=0.15cm]E.north) (Elab) {};
  \draw (Elab.north) -- ([yshift=0.1cm]Elab.north);
  %
   % Basisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at (3,-6) (G) {$C$};
  \draw (G.north) -- ([yshift=0.15cm]G.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2cm] at ([yshift=0.15cm]G.north) (Glab) {};
  \draw (Glab.north) -- ([yshift=0.1cm]Glab.north);
  %
  %
  % Verbindungen
  \draw ([yshift=0.1cm]Dlab.north) |- (B.input 1 |- 0,-0.75cm);
  \draw ([yshift=0.1cm]Alab.north) |- (B.input 2 |- 0,-0.75cm);
  \draw ([yshift=0.1cm]Elab.north) |- (A.input 1 |- 0,-3.75cm);
  \draw ([yshift=0.1cm]Glab.north) |- (A.input 2 |- 0,-3.75cm);
\end{tikzpicture}
\hfill % horizontaler Abstand rechts


==> pics/testbild.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\documentclass[
   ngerman,           % wird an andere Pakete weitergereicht
   a4paper,
]{scrbook}


%PGF Graphic
\usepackage{pgf}
\usepackage{tikz}
% Hier noch zusätzlich Pakete einfügen!
\usetikzlibrary{arrows,automata,shapes,trees}

% Mathematische Mengensymbole...
\usepackage{bbm}  
%weitere Mathezeichen
\usepackage{marvosym}
% Mathe Sonderzeichen
\usepackage{stmaryrd}
% erweiterte mathematik für latex
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{graphicx}            % standard LaTeX graphics tool
% die folgenden packages werden gebraucht, 
% um umlaute richtig eingeben zu können und richtig 
% ausgeben zu können
%\usepackage{ngerman}
\usepackage[ngerman]{babel}
\usepackage[T1]{fontenc}
\usepackage[ansinew]{inputenc}

%  special signs and characters
\newcommand{\D}{\mathrm{d}}
\newcommand{\E}{\mathrm{e}}
\newcommand{\ISO}{ISO\,26262}
\newcommand{\IEC}{IEC\,61508}
\newcommand{\sjshour}{\text{h}}
\newcommand{\sjsyear}{\text{a}}
\newcommand{\pand}{\overset{\shortrightarrow}{\wedge}}
\newcommand{\sand}{\overset{=}{\wedge}}
\newcommand{\por}{\overset{\shortrightarrow}{\vee}}
\newcommand{\ist}{{}={}}
\newcommand{\booland}{\wedge}
\newcommand{\boolor}{\vee}
\newcommand{\boolnot}{\neg}
%
\newcommand{\bigpand}[2]{\underset{#1}{\overset{#2}
		{\overset{\longrightarrow}{\bigwedge}}}}
\newcommand{\bigsand}[2]{\underset{#1}{\overset{#2}
		{\hspace{0.085em}\overline{\overline{\bigwedge}}\hspace{0.085em}}}}
\newcommand{\bigpor}[2]{\underset{#1}{\overset{#2}
		{\overset{\longrightarrow}{\bigvee}}}}
\newcommand{\bigbooland}{\bigwedge}
\newcommand{\bigboolor}{\bigvee}
\newcommand{\corresponds}{\overset{\wedge}{=}}

%%% END _preamble.tex

\begin{document}

	\begin{tikzpicture}
	  [thick,inner sep=0pt,minimum size=8.4mm]
		\node (1) at ( 0,1.5) [circle,draw] {01};
		\node (2) at ( -1.5,0) [circle,draw] {02};
		\node (3) at ( 1.5,0) [circle,draw] {03};
		\node (4) at (0,-1.5) [circle,draw] {04};
		%
		% Übergänge
		\draw [-stealth'] (1) to node [swap,auto] {$\lambda_A$} (2);
		\draw [-stealth'] (1) to node [auto] {$\lambda_B$} (3);
		\draw [-stealth'] (2) to node [swap,auto] {$\lambda_B$} (4);
		\draw [-stealth'] (3) to node [auto] {$\lambda_A$} (4);
	\end{tikzpicture}\\
	Zustände:\\
	\indent\begin{tabular}{lll}
	01: $\boolnot A\boolnot B\boolnot C$ && 02: $A\boolnot B$\\
	03: $B\boolnot A$ && 04: $AB$
	\end{tabular}
	
	
	\begin{tikzpicture}
	  [thick,inner sep=0pt,minimum size=8.4mm]
		\node (1) at ( 0,1.5) [circle,draw] {01};
		\node (2) at ( -1.5,0) [circle,draw] {02};
		\node (3) at ( 1.5,0) [circle,draw] {03};
		\node (4) at ( 0,-1.5) [minimum height=1.2cm,minimum width=2cm,ellipse,draw] {\phantom{TT}};
		\node (4a) at (-0.42,-1.5) [circle,draw] {4a};
		\node (4b) at (0.42,-1.5) [circle,draw] {4b};
		\node at (0,-0.7) {04};
		%
		% Übergänge
		\draw [-stealth'] (1) to node [swap,auto] {$\lambda_A$} (2);
		\draw [-stealth'] (1) to node [auto] {$\lambda_B$} (3);
		\draw [-stealth'] (2) to node [swap,auto] {$\lambda_B$} (4a);
		\draw [-stealth'] (3) to node [auto] {$\lambda_A$} (4b);
	\end{tikzpicture}\\
	Zustände:\\
	\indent\begin{tabular}{lll}
	01: $\boolnot A\boolnot B\boolnot C$ && 02: $A\boolnot B$\\
	03: $B\boolnot A$ && 04: $AB$ \\
	05: $A\pand B$ && 06: $B\pand A$
	\end{tabular}
	
	
	
	\begin{tikzpicture}
	  [thick,inner sep=0pt,minimum size=8.4mm]
		\node (1) at ( 0,1.5) [circle,draw] {01};
		\node (2) at ( -1.5,0) [circle,draw] {02};
		\node (3) at ( 1.5,0) [circle,draw] {03};
		\node (4) at ( 0,-1.25) [minimum height=2cm,minimum width=2cm,ellipse,draw] {\phantom{TT}};
		\node (4a) at (-0.42,-1.5) [circle,draw] {4a};
		\node (4b) at (0.42,-1.5) [circle,draw] {4b};
		\node (4c) at (0,-0.77) [circle,draw] {4c};
		\node at (0,-2.5) {04};
		%
		% Übergänge
		\draw [-stealth'] (1) to node [swap,auto] {$\lambda_A$} (2);
		\draw [-stealth'] (1) to node [auto] {$\lambda_B$} (3);
		\draw [-stealth'] (1) to node [xshift=0.3cm,rotate=-90] {$\lambda_{A\sand B}$} (4c);
		\draw [-stealth'] (2) to node [swap,auto] {$\lambda_B$} (4a);
		\draw [-stealth'] (3) to node [auto] {$\lambda_A$} (4b);
	\end{tikzpicture}\\
	Zustände:\\
	\indent\begin{tabular}{lll}
	01: $\boolnot A\boolnot B\boolnot C$ && 02: $A\boolnot B$\\
	03: $B\boolnot A$ && 04: $AB$ \\
	4a: $A\pand B$ && 4b: $B\pand A$\\
	4c: $A\sand B$ &&
	\end{tabular}
	
	
	
	\begin{tikzpicture}
	  [thick,inner sep=0pt,minimum size=8.4mm]
		\node (1) at (0,1.5) [circle,draw] {01};
		\node (2) at (-2,0) [circle,draw] {02};
		\node (3) at (4,0) [circle,draw] {03};
		\node (4) at (0,0) [circle,draw] {04};
		\node (6) at (-2,-1.5) [circle,draw] {06};
		\node (7) at (4,-1.5) [circle,draw] {07};
		\node (5) at (2,-1.5) [circle,draw] {05};
		\node (8) at (2,-3) [circle,draw] {08};
		%
		% Übergänge
		\draw [-stealth'] (1) to (2);
		\draw [-stealth'] (1) to (3);
		\draw [-stealth'] (1) to (4);
		\draw [-stealth'] (2) to (6);
		\draw [-stealth'] (4) to (6);
		\draw [-stealth'] (3) to (7);
		\draw [-stealth'] (4) to (7);
		\draw [-stealth'] (2) to (5);
		\draw [-stealth'] (3) to (5);
		\draw [-stealth'] (5) to (8);
		\draw [-stealth'] (6) to (8);
		\draw [-stealth'] (7) to (8);
	\end{tikzpicture}\\
	Legende:\\
	\phantom{.}\hspace{1.2cm}
	\begin{tikzpicture}
		[thick,inner sep=0pt,minimum size=8.4mm]
		\draw [-stealth'] (-0.5,-3.5) to node [auto,yshift=3mm] {$\lambda_A$} (-1.5,-4.25);
		\draw [-stealth'] (0,-3.5) to node [swap,auto,yshift=3mm] {$\lambda_B$} (2,-4.25);
		\draw [-stealth'] (2.5,-3.5) to node [auto] {$\lambda_C$} (2.5,-4.25);
	\end{tikzpicture}\\
	Zustände:\\
	\indent\begin{tabular}{lll}
	01: $\boolnot A\boolnot B\boolnot C$ && 02: $A\boolnot B\boolnot C$\\
	03: $B\boolnot A\boolnot C$ && 04: $C\boolnot A\boolnot B$\\
	05: $AB\boolnot C$ && 06: $AC\boolnot B$\\
	07: $BC\boolnot A$ && 08: $ABC$
	\end{tabular}
	
	
	
	\begin{tikzpicture}
	  [thick,inner sep=0pt,minimum size=8.4mm]
		\node (1) at (0,1.5) [circle,draw] {01};
		\node (2) at (-2,0) [circle,draw] {02};
		\node (3) at (4,0) [circle,draw] {03};
		\node (4) at (0,0) [circle,draw] {04};
		\node (6) at (-2,-1.5) [circle,draw] {06};
		\node (7) at (4,-1.5) [circle,draw] {07};
		\node (5) at (2,-1.5) [circle,draw] {05};
		\node (8) at (2,-3) [circle,draw] {08};
		%
		% Übergänge
		\draw [-stealth'] (1) to (2);
		\draw [-stealth'] (1) to (3);
		\draw [-stealth'] (1) to (4);
		\draw [-stealth'] (2) to (6);
		\draw [-stealth'] (4) to (6);
		\draw [-stealth'] (3) to (7);
		\draw [-stealth'] (4) to (7);
		\draw [-stealth'] (2) to (5);
		\draw [-stealth'] (3) to (5);
		\draw [-stealth'] (5) to (8);
		\draw [-stealth'] (6) to (8);
		\draw [-stealth'] (7) to (8);
		\draw [-stealth',loosely dashed] (1) to (5);
		\draw [-stealth',loosely dashed] (1) to (6);
		\draw [-stealth',loosely dashed] (1) to (7);
		\draw [-stealth',dotted] (2) to (8);
		\draw [-stealth',dotted] (3) to (8);
		\draw [-stealth',dotted] (4) to (8);
		\draw [-stealth',densely dashed] (1) to (8) ;
	\end{tikzpicture}\\
	%Legende:\\
%	\phantom{.}\hspace{1.2cm}
%	\begin{tikzpicture}
%	  [thick,inner sep=0pt,minimum size=8.4mm]
%		\draw [-stealth'] (-0.5,-3.5) to node [auto,yshift=3mm] {$\lambda_A$} (-1.5,-4.25);
%		\draw [-stealth'] (0,-3.5) to node [swap,auto,yshift=3mm] {$\lambda_B$} (2,-4.25);
%		\draw [-stealth'] (2.5,-3.5) to node [auto] {$\lambda_C$} (2.5,-4.25);
%	\end{tikzpicture}\\
	%Zustände:\\
%	\indent\begin{tabular}{lll}
%	01: $\boolnot A\boolnot B\boolnot C$ && 02: $A\boolnot B\boolnot C$\\
%	03: $B\boolnot A\boolnot C$ && 04: $C\boolnot A\boolnot B$\\
%	05: $AB\boolnot C$ && 06: $AC\boolnot B$\\
%	07: $BC\boolnot A$ && 08: $ABC$
%	\end{tabular}
	
	\newpage
	
	
%	\begin{tikzpicture}
%	  [thick,inner sep=0pt,minimum size=8.4mm]
%		\node (1) at (0,1.5) [circle,draw] {01};
%		\node (2) at (-2.42,0) [circle,draw] {02};
%		\node (3) at (4.42,0) [circle,draw] {03};
%		\node (4) at (0,0) [circle,draw] {04};
%		\node (6a) at (-2.42,-1.5) [circle,draw] {6a};
%		\node (6b) at (-1.58,-1.5) [circle,draw] {6b};
%		\node (7b) at (3.58,-1.5) [circle,draw] {7b};
%		\node (7a) at (4.42,-1.5) [circle,draw] {7a};
%		\node (5a) at (1,-1.5) [circle,draw] {5a};
%		\node (5b) at (1.84,-1.5) [circle,draw] {5b};
%		\node (8a) at (1,-3) [circle,draw] {8a};
%		\node (8c) at (1.84,-3) [circle,draw] {8c};
%		\node (8e) at (1,-3.84) [circle,draw] {8e};
%		\node (8f) at (1.84,-3.84) [circle,draw] {8f};
%		\node (8b) at (1,-4.68) [circle,draw] {8b};
%		\node (8d) at (1.84,-4.68) [circle,draw] {8d};
%		%
%		% Übergänge
%		\draw [-stealth'] (1) to (2);
%		\draw [-stealth'] (1) to (3);
%		\draw [-stealth'] (1) to (4);
%		\draw [-stealth'] (2) to (6a);
%		\draw [-stealth'] (4) to (6b);
%		\draw [-stealth'] (3) to (7a);
%		\draw [-stealth'] (4) to (7b);
%		\draw [-stealth'] (2) to (5a);
%		\draw [-stealth'] (3) to (5b);
%		\draw [-stealth'] (5a) to (8a);
%		\draw [-stealth'] (5b) to (8c);
%		\draw [-stealth'] (6a) to (8b);
%		\draw [-stealth'] (6b) to (8e);
%		\draw [-stealth'] (7b) to (8f);
%		\draw [-stealth'] (7a) to (8d);
%	\end{tikzpicture}\\
%	Legende:\\
%	\phantom{.}\hspace{1.2cm}\begin{tikzpicture}
%		\draw [-stealth'] (-0.5,-3.5) to node [auto] {$\lambda_A$} (-1.5,-4.25);
%		\draw [-stealth'] (0,-3.5) to node [swap,auto] {$\lambda_B$} (2,-4.25);
%		\draw [-stealth'] (2.5,-3.5) to node [auto] {$\lambda_C$} (2.5,-4.25);
%	\end{tikzpicture}\\
%	Zustände:\\
%	\indent\begin{tabular}{lll}
%	01: $\boolnot A\boolnot B\boolnot C$ && 02: $A\boolnot B\boolnot C$\\
%	03: $B\boolnot A\boolnot C$ && 04: $C\boolnot A\boolnot B$\\
%	5a: $\boolnot CA\pand B$ && 5b: $\boolnot CB\pand A$\\
%	6a: $\boolnot BA\pand C$ && 6b: $\boolnot BC\pand A$\\
%	7a: $\boolnot AB\pand C$ && 7b: $\boolnot AC\pand B$\\
%	8a: $A\pand B\pand C$ && 8b: $A\pand C\pand B$\\
%	8c: $B\pand A\pand C$ && 8d: $B\pand C\pand A$\\
%	8e: $C\pand A\pand B$ && 8f: $C\pand B\pand A$
%	\end{tabular}
	
	
	\begin{tikzpicture}
	  [thick,inner sep=0pt,minimum size=8.4mm]
		\node (1) at (0,1.5) [circle,draw] {01};
		\node (2) at (-3,0) [circle,draw] {02};
		\node (3) at (0,0) [circle,draw] {03};
		\node (4) at (3,0) [circle,draw] {04};
		\node (6a) at (-2.5,-1.5) [circle,draw] {6a};
		\node (6b) at (2.5,-1.5) [circle,draw] {6b};
		\node (7b) at (3.5,-1.5) [circle,draw] {7b};
		\node (7a) at (0.5,-1.5) [circle,draw] {7a};
		\node (5a) at (-3.5,-1.5) [circle,draw] {5a};
		\node (5b) at (-0.5,-1.5) [circle,draw] {5b};
		\node (8a) at (-3.5,-3) [circle,draw] {8a};
		\node (8c) at (-0.5,-3) [circle,draw] {8c};
		\node (8e) at (2.5,-3) [circle,draw] {8e};
		\node (8f) at (3.5,-3) [circle,draw] {8f};
		\node (8b) at (-2.5,-3) [circle,draw] {8b};
		\node (8d) at (0.5,-3) [circle,draw] {8d};
		%
		% Übergänge
		\draw [-stealth'] (1) to node [xshift=-2.5mm,yshift=2.5mm] {$\lambda_A$} (2) ;
		\draw [-stealth'] (1) to node [xshift=4mm,yshift=0mm] {$\lambda_B$} (3) ;
		\draw [-stealth'] (1) to node [xshift=2.5mm,yshift=2.5mm] {$\lambda_C$} (4) ;
		\draw [-stealth'] (2) to node [xshift=5mm] {$\lambda_C$} (6a) ;
		\draw [-stealth'] (4) to node [xshift=-5mm] {$\lambda_A$} (6b) ;
		\draw [-stealth'] (3) to node [xshift=5mm] {$\lambda_C$} (7a) ;
		\draw [-stealth'] (4) to node [xshift=5mm] {$\lambda_B$} (7b) ;
		\draw [-stealth'] (2) to node [xshift=-5mm] {$\lambda_B$} (5a) ;
		\draw [-stealth'] (3) to node [xshift=-5mm] {$\lambda_A$} (5b) ;
		\draw [-stealth'] (5a) to node [xshift=-4mm] {$\lambda_C$} (8a) ;
		\draw [-stealth'] (5b) to node [xshift=-4mm] {$\lambda_C$} (8c) ;
		\draw [-stealth'] (6a) to node [xshift=4mm] {$\lambda_B$} (8b) ;
		\draw [-stealth'] (6b) to node [xshift=-4mm] {$\lambda_B$} (8e) ;
		\draw [-stealth'] (7b) to node [xshift=4mm] {$\lambda_A$} (8f) ;
		\draw [-stealth'] (7a) to node [xshift=4mm] {$\lambda_A$} (8d) ;
	\end{tikzpicture}\\
	Zustände:\\
	\indent\begin{tabular}{lll}
	01: $\boolnot A\boolnot B\boolnot C$ && 02: $A\boolnot B\boolnot C$\\
	03: $B\boolnot A\boolnot C$ && 04: $C\boolnot A\boolnot B$\\
	05: $AB\boolnot C$ && 06: $AC\boolnot B$\\
	07: $BC\boolnot A$ && 08: $ABC$\\
	5a: $\boolnot CA\pand B$ && 5b: $\boolnot CB\pand A$\\
	6a: $\boolnot BA\pand C$ && 6b: $\boolnot BC\pand A$\\
	7a: $\boolnot AB\pand C$ && 7b: $\boolnot AC\pand B$\\
	8a: $A\pand B\pand C$ && 8b: $A\pand C\pand B$\\
	8c: $B\pand A\pand C$ && 8d: $B\pand C\pand A$\\
	8e: $C\pand A\pand B$ && 8f: $C\pand B\pand A$
	\end{tabular}
	
	
	
	\begin{tikzpicture}
	  [scale=0.615,,transform shape,thick,inner sep=0pt,minimum size=8.4mm]
		\node [ultra thick] (1) at (0,1.5) [circle,draw] {01};
		\node [ultra thick] (2) at (-4,0) [circle,draw] {02};
		\node [ultra thick] (3) at (0,0) [circle,draw] {03};
		\node [ultra thick] (4) at (4,0) [circle,draw] {04};
		\node [ultra thick] (6a) at (-3.5,-1.5) [circle,draw] {6a};
		\node [ultra thick] (6b) at (3.5,-1.5) [circle,draw] {6b};
		\node [ultra thick] (7b) at (4.5,-1.5) [circle,draw] {7b};
		\node [ultra thick] (7a) at (0.5,-1.5) [circle,draw] {7a};
		\node [ultra thick] (5a) at (-4.5,-1.5) [circle,draw] {5a};
		\node [ultra thick] (5b) at (-0.5,-1.5) [circle,draw] {5b};
		\node [ultra thick] (8a) at (-4.5,-3) [circle,draw] {8a};
		\node [ultra thick] (8c) at (-0.5,-3) [circle,draw] {8c};
		\node [ultra thick] (8e) at (3.5,-3) [circle,draw] {8e};
		\node [ultra thick] (8f) at (4.5,-3) [circle,draw] {8f};
		\node [ultra thick] (8b) at (-3.5,-3) [circle,draw] {8b};
		\node [ultra thick] (8d) at (0.5,-3) [circle,draw] {8d};
		% SAND
		\node (8g) at (-2.5,-3) [circle,draw] {8g};
		\node (8h) at (1.5,-3) [circle,draw] {8h};
		\node (8i) at (5.5,-3) [circle,draw] {8i};
		\node (5c) at (-1.5,-1.5) [circle,draw] {5c};
		\node (6c) at (2.5,-1.5) [circle,draw] {6c};
		\node (7c) at (6.5,-1.5) [circle,draw] {7c};
		\node (8j) at (-1.5,-3) [circle,draw] {8j};
		\node (8k) at (2.5,-3) [circle,draw] {8k};
		\node (8l) at (6.5,-3) [circle,draw] {8l};
		\node (8m) at (7.5,-3) [circle,draw] {8m};
		%
		% Übergänge
		\draw [-stealth'] (1) to node [xshift=-2.5mm,yshift=2.5mm] {} (2) ;
		\draw [-stealth'] (1) to node [xshift=4mm,yshift=0mm] {} (3) ;
		\draw [-stealth'] (1) to node [xshift=2.5mm,yshift=2.5mm] {} (4) ;
		\draw [-stealth'] (2) to node [xshift=5mm] {} (6a) ;
		\draw [-stealth'] (4) to node [xshift=-5mm] {} (6b) ;
		\draw [-stealth'] (3) to node [xshift=5mm] {} (7a) ;
		\draw [-stealth'] (4) to node [xshift=5mm] {} (7b) ;
		\draw [-stealth'] (2) to node [xshift=-5mm] {} (5a) ;
		\draw [-stealth'] (3) to node [xshift=-5mm] {} (5b) ;
		\draw [-stealth'] (5a) to node [xshift=-4mm] {} (8a) ;
		\draw [-stealth'] (5b) to node [xshift=-4mm] {} (8c) ;
		\draw [-stealth'] (6a) to node [xshift=4mm] {} (8b) ;
		\draw [-stealth'] (6b) to node [xshift=-4mm] {} (8e) ;
		\draw [-stealth'] (7b) to node [xshift=4mm] {} (8f) ;
		\draw [-stealth'] (7a) to node [xshift=4mm] {} (8d) ;
		\draw [-stealth'] (5c) to (8j) ;
		\draw [-stealth'] (6c) to (8k) ;
		\draw [-stealth'] (7c) to (8l) ;
		\draw [-stealth',loosely dashed] (1) to (5c) ;
		\draw [-stealth',loosely dashed] (1) to (6c) ;
		\draw [-stealth',loosely dashed,bend left] (1) to (7c) ;
		\draw [-stealth',densely dashed,bend angle=50,bend left] (1) to (8m) ;
		\draw [-stealth',dotted,bend left] (2) to (8g) ;
		\draw [-stealth',dotted,bend left] (3) to (8h) ;
		\draw [-stealth',dotted,bend left] (4) to (8i) ;		
	\end{tikzpicture}\\
	Zustände wie oben, zusätzlich:\\
	\indent\begin{tabular}{lll}
	5c: $\boolnot CA\sand B$ && 6c: $\boolnot BA\sand C$\\
	7c: $\boolnot AB\sand C$ && 8m: $A\sand B\sand C$\\
	8g: $A\pand B\sand C$ && 8h: $B\pand A\sand C$\\
	8i: $C\pand A\sand B$ && 8j: $A\sand B\pand C$\\
	8k: $A\sand C\pand B$ && 8l: $B\sand C\pand A$
	\end{tabular}
	


\end{document}

==> pics/testbild_gatter.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\documentclass[
   ngerman,           % wird an andere Pakete weitergereicht
   a4paper,
]{scrbook}


%PGF Graphic
\usepackage{pgf}
\usepackage{tikz}
% Hier noch zusätzlich Pakete einfügen!
\usetikzlibrary{arrows,automata,shapes,trees,shapes.gates.logic.US}

% Mathematische Mengensymbole...
\usepackage{bbm}
%weitere Mathezeichen
\usepackage{marvosym}
% Mathe Sonderzeichen
\usepackage{stmaryrd}
% erweiterte mathematik für latex
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{graphicx}            % standard LaTeX graphics tool
% die folgenden packages werden gebraucht,
% um umlaute richtig eingeben zu können und richtig
% ausgeben zu können
%\usepackage{ngerman}
\usepackage[ngerman]{babel}
\usepackage[T1]{fontenc}
\usepackage[ansinew]{inputenc}

%  special signs and characters
\newcommand{\D}{\mathrm{d}}
\newcommand{\E}{\mathrm{e}}
\newcommand{\ISO}{ISO\,26262}
\newcommand{\IEC}{IEC\,61508}
\newcommand{\sjshour}{\text{h}}
\newcommand{\sjsyear}{\text{a}}
\newcommand{\pand}{\overset{\shortrightarrow}{\wedge}}
\newcommand{\sand}{\overset{=}{\wedge}}
\newcommand{\por}{\overset{\shortrightarrow}{\vee}}
\newcommand{\ist}{{}={}}
\newcommand{\booland}{\wedge}
\newcommand{\boolor}{\vee}
\newcommand{\boolnot}{\neg}
%
\newcommand{\bigpand}[2]{\underset{#1}{\overset{#2}
		{\overset{\longrightarrow}{\bigwedge}}}}
\newcommand{\bigsand}[2]{\underset{#1}{\overset{#2}
		{\hspace{0.085em}\overline{\overline{\bigwedge}}\hspace{0.085em}}}}
\newcommand{\bigpor}[2]{\underset{#1}{\overset{#2}
		{\overset{\longrightarrow}{\bigvee}}}}
\newcommand{\bigbooland}{\bigwedge}
\newcommand{\bigboolor}{\bigvee}
\newcommand{\corresponds}{\overset{\wedge}{=}}

%%% END _preamble.tex

\begin{document}

Vorlagen für Boolesche ODER und UND Gatter mit 2 bis 5 Eingängen\\

\begin{tikzpicture}[logic gate inverted radius=0pt,minimum height=1cm,text badly centered]
  % Vorlage für 2 Eingänge
  \node[or gate US, draw,logic gate inputs=nn,rotate=90, text badly centered,logic gate input sep=0.3333333cm] at (0,0) (A) {};
  \foreach \a in {1,...,2}
    \draw ([yshift=-0.75cm]A.input \a |- A.center) -- (A.input \a);
  \draw (A.output) -- ([yshift=0.0cm]A.output);
  \node at (A.center) {\footnotesize $\geq1$};
  % Label
  \node[rectangle,draw,anchor=south,text width=2cm, text badly centered] at ([yshift=0.0cm]A.output) (Alab) {Testgatter};
  \draw (Alab.north) -- ([yshift=0.1cm]Alab.north);
  %
  % Vorlage für 3 Eingänge
  \node[or gate US, draw,logic gate inputs=nnn,rotate=90, text badly centered,logic gate input sep=0.25cm, text badly centered] at (2.5,0) (A) {};
  \foreach \a in {1,...,3}
    \draw ([yshift=-0.75cm]A.input \a |- A.center) -- (A.input \a);
  \draw (A.output) -- ([yshift=0.0cm]A.output);
  \node at (A.center) {\footnotesize $\geq1$};
  % Label
  \node[rectangle,draw,anchor=south,text width=2cm, text badly centered] at ([yshift=0.0cm]A.output) (Alab) {Testgatter};
  \draw (Alab.north) -- ([yshift=0.1cm]Alab.north);
  %
  % Vorlage für 4 Eingänge
  \node[or gate US, draw,logic gate inputs=nnnn,rotate=90, text badly centered,logic gate input sep=0.2cm] at (5,0) (A) {};
  \foreach \a in {1,...,4}
    \draw ([yshift=-0.75cm]A.input \a |- A.center) -- (A.input \a);
  \draw (A.output) -- ([yshift=0.0cm]A.output);
  \node at (A.center) {\footnotesize $\geq1$};
  % Label
  \node[rectangle,draw,anchor=south,text width=2cm, text badly centered] at ([yshift=0.0cm]A.output) (Alab) {Testgatter};
  \draw (Alab.north) -- ([yshift=0.1cm]Alab.north);
  %
  % Vorlage für 5 Eingänge
  \node[or gate US, draw,logic gate inputs=nnnnn,rotate=90, text badly centered,logic gate input sep=0.16666667cm] at (7.5,0) (A) {};
  \foreach \a in {1,...,5}
    \draw ([yshift=-0.75cm]A.input \a |- A.center) -- (A.input \a);
  \draw (A.output) -- ([yshift=0.0cm]A.output);
  \node at (A.center) {\footnotesize $\geq1$};
  % Label
  \node[rectangle,draw,anchor=south,text width=2cm, text badly centered] at ([yshift=0.0cm]A.output) (Alab) {Testgatter};
  \draw (Alab.north) -- ([yshift=0.1cm]Alab.north);
  %
\end{tikzpicture}\\

\begin{tikzpicture}[logic gate inverted radius=0pt,minimum height=1cm,text badly centered]
%
  % Vorlage für 2 Eingänge
  \node[and gate US, draw,logic gate inputs=nn,rotate=90, text badly centered,logic gate input sep=0.3333333cm] at (0,0) (A) {};
  \foreach \a in {1,...,2}
    \draw ([yshift=-0.75cm]A.input \a |- A.center) -- (A.input \a);
  \draw (A.output) -- ([yshift=0.110cm]A.output);
  \node at (A.center) {\footnotesize $\&$};
  % Label
  \node[rectangle,draw,anchor=south,text width=2cm, text badly centered] at ([yshift=0.110cm]A.output) (Alab) {Testgatter};
  \draw (Alab.north) -- ([yshift=0.1cm]Alab.north);
  %
  % Vorlage für 3 Eingänge
  \node[and gate US, draw,logic gate inputs=nnn,rotate=90, text badly centered,logic gate input sep=0.25cm] at (2.5,0) (A) {};
  \foreach \a in {1,...,3}
    \draw ([yshift=-0.75cm]A.input \a |- A.center) -- (A.input \a);
  \draw (A.output) -- ([yshift=0.110cm]A.output);
  \node at (A.center) {\footnotesize $\&$};
  % Label
  \node[rectangle,draw,anchor=south,text width=2cm, text badly centered] at ([yshift=0.110cm]A.output) (Alab) {Testgatter};
  \draw (Alab.north) -- ([yshift=0.1cm]Alab.north);
  %
  % Vorlage für 4 Eingänge
  \node[and gate US, draw,logic gate inputs=nnnn,rotate=90, text badly centered,logic gate input sep=0.2cm] at (5,0) (A) {};
  \foreach \a in {1,...,4}
    \draw ([yshift=-0.75cm]A.input \a |- A.center) -- (A.input \a);
  \draw (A.output) -- ([yshift=0.110cm]A.output);
  \node at (A.center) {\footnotesize $\&$};
  % Label
  \node[rectangle,draw,anchor=south,text width=2cm, text badly centered] at ([yshift=0.110cm]A.output) (Alab) {Testgatter};
  \draw (Alab.north) -- ([yshift=0.1cm]Alab.north);
  %
  % Vorlage für 5 Eingänge
  \node[and gate US, draw,logic gate inputs=nnnnn,rotate=90, text badly centered,logic gate input sep=0.16666667cm] at (7.5,0) (A) {};
  \foreach \a in {1,...,5}
    \draw ([yshift=-0.75cm]A.input \a |- A.center) -- (A.input \a);
  \draw (A.output) -- ([yshift=0.11cm]A.output);
  \node at (A.center) {\footnotesize $\&$};
  % Label
  \node[rectangle,draw,anchor=south,text width=2cm, text badly centered] at ([yshift=0.110cm]A.output) (Alab) {Testgatter};
  \draw (Alab.north) -- ([yshift=0.1cm]Alab.north);
  %
\end{tikzpicture}\\

Vorlagen für TFTA PAND, SAND und POR Gatter mit 2 Eingängen\\

\begin{tikzpicture}[logic gate inverted radius=0pt,minimum height=1cm,text badly centered]
  % Vorlage für 2 Eingänge
  \node[or gate US, draw,logic gate inputs=nn,rotate=90, text badly centered,logic gate input sep=0.3333333cm] at (0,0) (A) {};
  \foreach \a in {1,...,2}
    \draw ([yshift=-0.75cm]A.input \a |- A.center) -- (A.input \a);
  \draw (A.output) -- ([yshift=0.0cm]A.output);
  \node at (A.center) {\footnotesize $\geq1$};
  \draw[-stealth] ([xshift=-0.25cm,yshift=-0.3cm]A.center) -- ([xshift=0.25cm,yshift=-0.3cm]A.center);
  % Label
  \node[rectangle,draw,anchor=south,text width=2cm, text badly centered] at ([yshift=0.0cm]A.output) (Alab) {Testgatter};
  \draw (Alab.north) -- ([yshift=0.1cm]Alab.north);
  %
  % Vorlage für 2 Eingänge
  \node[and gate US, draw,logic gate inputs=nn,rotate=90, text badly centered,logic gate input sep=0.3333333cm] at (3,0) (A) {};
  \foreach \a in {1,...,2}
    \draw ([yshift=-0.75cm]A.input \a |- A.center) -- (A.input \a);
  \draw (A.output) -- ([yshift=0.11cm]A.output);
  \node at (A.center) {\footnotesize $\&$};
  \draw ([xshift=-0.15cm,yshift=-0.25cm]A.center) -- ([xshift=0.15cm,yshift=-0.25cm]A.center);
  \draw ([xshift=-0.15cm,yshift=-0.35cm]A.center) -- ([xshift=0.15cm,yshift=-0.35cm]A.center);
  % Label
  \node[rectangle,draw,anchor=south,text width=2cm, text badly centered] at ([yshift=0.11cm]A.output) (Alab) {Testgatter};
  \draw (Alab.north) -- ([yshift=0.1cm]Alab.north);
  %
   % Vorlage für 2 Eingänge
  \node[and gate US, draw,logic gate inputs=nn,rotate=90, text badly centered,logic gate input sep=0.3333333cm] at (6,0) (A) {};
  \foreach \a in {1,...,2}
    \draw ([yshift=-0.75cm]A.input \a |- A.center) -- (A.input \a);
  \draw (A.output) -- ([yshift=0.11cm]A.output);
  \node at (A.center) {\footnotesize $\&$};
  \draw[-stealth] ([xshift=-0.25cm,yshift=-0.3cm]A.center) -- ([xshift=0.25cm,yshift=-0.3cm]A.center);
  % Label
  \node[rectangle,draw,anchor=south,text width=2cm, text badly centered] at ([yshift=0.11cm]A.output) (Alab) {Testgatter};
  \draw (Alab.north) -- ([yshift=0.1cm]Alab.north);
  %
\end{tikzpicture}\\

Basisereignis und NOT Gatter\\

\begin{tikzpicture}[logic gate inverted radius=0pt,minimum height=1cm,text badly centered]
  % Basisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at (0,0) (A) {};
  \draw (A.north) -- ([yshift=0.15cm]A.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2cm, text badly centered] at ([yshift=0.15cm]A.north) (Alab) {Testg--BE};
  \draw (Alab.north) -- ([yshift=0.1cm]Alab.north);
  %
	% Vorlage für 2 Eingänge
	\node[isosceles triangle,shape border rotate=90, text badly centered,draw,isosceles triangle stretches,minimum height=0.6cm,minimum width=1cm,anchor=north] at (4,0.09) (A) {};
  \node[isosceles triangle,shape border rotate=270,draw,isosceles triangle stretches,minimum height=0.6cm,minimum width=1cm,anchor=south] at (4,0.05025) (Aooo) {};
  \draw ([yshift=-0.75cm]A.south |- A.center) -- (A.south);
  \draw (Aooo.north) -- ([yshift=0.110cm]Aooo.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2cm, text badly centered] at ([yshift=0.110cm]Aooo.north) (Alab) {Testgatter};
  \draw (Alab.north) -- ([yshift=0.1cm]Alab.north);
  %
  %
\end{tikzpicture}\\

\begin{tikzpicture}[logic gate inverted radius=0pt,minimum height=1cm,text badly centered]
  % Vorlage für 2 Eingänge
  \node[or gate US, draw,logic gate inputs=nn,rotate=90, text badly centered,logic gate input sep=0.3333333cm] at (0,0) (A) {};
  \foreach \a in {1,...,2}
    \draw ([yshift=-0.75cm]A.input \a |- A.center) -- (A.input \a);
  \draw (A.output) -- ([yshift=0.0cm]A.output);
  \node at (A.center) {\footnotesize $\geq1$};
  % Label
  \node[rectangle,draw,anchor=south,text width=2cm, text badly centered] at ([yshift=0.0cm]A.output) (Alab) {TOP};
  %\draw (Alab.north) -- ([yshift=0.1cm]Alab.north);
  %
  % Vorlage für 2 Eingänge
  \node[and gate US, draw,logic gate inputs=nn,rotate=90, text badly centered,logic gate input sep=0.3333333cm] at (-1.5,-3) (B) {};
  \foreach \a in {1,...,2}
    \draw (B.input \a |- 0,-3.75cm) -- (B.input \a);
  \draw (B.output) -- ([yshift=0.110cm]B.output);
  \node at (B.center) {\footnotesize $\&$};
  % Label
  \node[rectangle,draw,anchor=south,text width=2cm, text badly centered] at ([yshift=0.110cm]B.output) (Blab) {DD \& DIAG};
  \draw (Blab.north) -- ([yshift=0.1cm]Blab.north);
  %
  % Basisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at (1.5,-3) (C) {};
  \draw (C.north) -- ([yshift=0.15cm]C.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2cm, text badly centered] at ([yshift=0.15cm]C.north) (Clab) {DU};
  \draw (Clab.north) -- ([yshift=0.1cm]Clab.north);
  %
  % Basisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at (-3,-6) (D) {};
  \draw (D.north) -- ([yshift=0.15cm]D.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2cm, text badly centered] at ([yshift=0.15cm]D.north) (Dlab) {DD};
  \draw (Dlab.north) -- ([yshift=0.1cm]Dlab.north);
  %
  % Basisereignis-Vorlage
  \node[circle,draw,minimum height=1.25cm] at (0,-6) (E) {};
  \draw (E.north) -- ([yshift=0.15cm]E.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2cm, text badly centered] at ([yshift=0.15cm]E.north) (Elab) {DIAG};
  \draw (Elab.north) -- ([yshift=0.1cm]Elab.north);
  %
  % Verbindungen
  \draw ([yshift=0.1cm]Blab.north) |- (A.input 1 |- 0,-0.75cm);
  \draw ([yshift=0.1cm]Clab.north) |- (A.input 2 |- 0,-0.75cm);
  \draw ([yshift=0.1cm]Dlab.north) |- (B.input 1 |- 0,-3.75cm);
  \draw ([yshift=0.1cm]Elab.north) |- (B.input 2 |- 0,-3.75cm);
\end{tikzpicture}


\end{document}

==> pics/tfta_anwendung_ablaufdiagramm.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
	{\small	
	
	
	\begin{tikzpicture}[
		schritt/.style={rectangle,draw,thick,text=black,text badly centered,minimum height=10mm,text width=50mm},
		schrittname/.style={circle,draw,ultra thick,text=black,fill=white,text badly centered,minimum height=4mm,text width=4mm},
		sprungpunkt/.style={circle,fill=black,minimum height=3mm,text width=3mm},
		einfacheslabel/.style={rectangle,draw=none,fill=none,text width=30mm},
	->,>=stealth',auto,scale=0.75,transform shape,node distance=20mm]
	%
	%
	%
	%
  \node[schritt](A)                
  	{Anfang};
  	\node[schrittname](AN) at (A.north west)              
  	{A};
  \node[sprungpunkt](Start) [below of=A] {};
  	\node[einfacheslabel](StartLabel) at ([xshift=20mm,yshift=5mm] Start) {Start};
  \node[schritt](M) [below of=Start]               
  	{MCSS Form Flag gesetzt};
  	\node[schrittname](MN) at (M.north west)              
  	{M};
  \node[schritt](0) [right of=M,xshift=45mm]               
  	{Ist es die oberste Iterations--Ebene?};
  	\node[schrittname](0N) at (0.north west)              
  	{0};
  \node[schritt,draw=none](Edummy) [right of=A,xshift=45mm]               
  	{};
  \node[schritt](E) [right of=Edummy,xshift=45mm]               
  	{Ende};
  	\node[schrittname](EN) at (E.north west)              
  	{E};
  \node[schritt](MA) [below of=M]               
  	{Um welche Art von Term handelt es sich?};
  	\node[schrittname](MAN) at (MA.north west)              
  	{MA};
  \node[schritt](1) [below of=MA]               
  	{Besitzt Term einen Sequenzwert?};
  	\node[schrittname](1N) at (1.north west)              
  	{1};
  \node[schritt](5) [below of=1]               
  	{Handelt es sich um einen PAND, POR, SAND Operator oder um ein OR mit disjunkten Operanden?};
  	\node[schrittname](5N) at (5.north west)              
  	{5};
  \node[schritt](8) [below of=5]               
  	{Ist der Term inkl Sequenzwerten plausibel?};
  	\node[schrittname](8N) at (8.north west)              
  	{8};
  \node[schritt](10) [below of=8]               
  	{Übertragen des Sequenzwertes des Terms auf seine Operanden};
  	\node[schrittname](10N) at (10.north west)              
  	{10};
  \node[schritt](11) [below of=10]               
  	{Ist der erste Operand atomar?};
  	\node[schrittname](11N) at (11.north west)              
  	{11};
  \node[schritt](15) [below of=11]               
  	{Ist der Operator ein POR?};
  	\node[schrittname](15N) at (15.north west)              
  	{15};
  \node[schritt](17) [below of=15]               
  	{Ist der Operator ein PAND?};
  	\node[schrittname](17N) at (17.north west)              
  	{17};
  \node[schritt,draw=none](20dummy) [below of=17]               
  	{};
  \node[schritt](20) [below of=20dummy]               
  	{Ist der Operator ein SAND?};
  	\node[schrittname](20N) at (20.north west)              
  	{20};
  \node[schritt](24) [below of=20]               
  	{Ist der Operator ein OR mit disjunkten Operanden?};
  	\node[schrittname](24N) at (24.north west)              
  	{24};
  \node[schritt](2) [below of=0]               
  	{Besitzen die Operanden Sequenzwerte?};
  	\node[schrittname](2N) at (2.north west)              
  	{2};
  \node[schritt](4) [below of=2]               
  	{Berechnen des Sequenzwertes des Terms aus seinen Operanden};
  	\node[schrittname](4N) at (4.north west)              
  	{4};
  \node[schritt,draw=none](7dummy) [below of=4]               
  	{};
  \node[schritt](7) [right of=7dummy,xshift=45mm]               
  	{Umformung des AND oder OR gemäß Vervollständigungsgesetzen};
  	\node[schrittname](7N) at (7.north west)              
  	{7};
  \node[schritt](9) [below of=7dummy]               
  	{Ersetzen des Terms durch False, setzen des MCSS Flags};
  	\node[schrittname](9N) at (9.north west)              
  	{9};
  \node[schritt](12) [below of=9]               
  	{Beginne neue Iteration mit 1. Operanden als Gesamtterm};
  	\node[schrittname](12N) at (12.north west)              
  	{12};
  \node[schritt](13) [below of=12]               
  	{Ist der zweite Operand atomar?};
  	\node[schrittname](13N) at (13.north west)              
  	{13};
  \node[schritt](30) [below of=13]               
  	{Sind direkte POR Vereinfachungen anwendbar?};
  	\node[schrittname](30N) at (30.north west)              
  	{30};
  \node[schritt](16) [right of=30,xshift=45mm]               
  	{Umformung des POR in disjunkte OR Terme};
  	\node[schrittname](16N) at (16.north west)              
  	{16};
  \node[schritt](18) [below of=30]               
  	{Sind weitere PAND Vereinfachungen anwendbar?};
  	\node[schrittname](18N) at (18.north west)              
  	{18};
  \node[schritt](22) [below of=18]               
  	{Der Term liegt ist MCSS Form vor, MCSS Flag setzen};
  	\node[schrittname](22N) at (22.north west)              
  	{22};
  \node[schritt](21) [below of=22]               
  	{Sind weitere SAND Vereinfachungen anwendbar?};
  	\node[schrittname](21N) at (21.north west)              
  	{21};
  \node[schritt](25) [below of=21]               
  	{Sind weitere OR Vereinfachungen anwendbar?};
  	\node[schrittname](25N) at (25.north west)              
  	{25};
  \node[schritt](22b) [below of=25]               
  	{Der Term liegt ist MCSS Form vor, MCSS Flag setzen};
  	\node[schrittname](22bN) at (22b.north west)              
  	{22};
  	%
  	%
  \node[schritt](3) [right of=4,xshift=45mm]               
  	{Zuweisung initialer Sequenzwerte};
  	\node[schrittname](3N) at (3.north west)              
  	{3};
  \node[schritt](14) [right of=13,xshift=45mm]               
  	{Beginne neue Iteration mit 2. Operanden als Gesamtterm};
  	\node[schrittname](14N) at (14.north west)              
  	{14};
  \node[schritt](19) [right of=18,xshift=45mm]               
  	{Anwenden der Vereinfachungen};
  	\node[schrittname](19N) at (19.north west)              
  	{19};
  %\node[schritt](19b) [right of=21,xshift=45mm]               
%  	{Anwenden der Vereinfachungen};
%  	\node[schrittname](19bN) at (19b.north west)              
%  	{19};
  \node[schritt](19c) [right of=25,xshift=45mm]               
  	{Anwenden der Vereinfachungen};
  	\node[schrittname](19cN) at (19c.north west)              
  	{19};
  	%
  	%
  	%
  	%
  	%
  \node[sprungpunkt](rueck1) [right of=0,xshift=30mm] {};
  	\node[einfacheslabel](StartLabel) at ([xshift=20mm] rueck1) {Rücksprung aus Iteration};
  \node[sprungpunkt](rueck2) [right of=9,xshift=30mm] {};
  	\node[einfacheslabel](StartLabel) at ([xshift=20mm] rueck2) {Rücksprung aus Iteration};
  \node[sprungpunkt](rueck3) [right of=22,xshift=30mm] {};
  	\node[einfacheslabel](StartLabel) at ([xshift=20mm] rueck3) {Rücksprung aus Iteration};
  \node[sprungpunkt](rueck4) [right of=22b,xshift=30mm] {};
  	\node[einfacheslabel](StartLabel) at ([xshift=20mm] rueck4) {Rücksprung aus Iteration};
  %
   \node[sprungpunkt,anchor=north](rueck5) at (12.south) {};
   	\node[einfacheslabel](StartLabel) at ([xshift=20mm] rueck5) {nach Rücksprung};
   \node[sprungpunkt,anchor=north](rueck6) at ([xshift=-15mm]14.south) {};
   	 \node[einfacheslabel](StartLabel) at ([xshift=20mm] rueck6) {nach Rücksprung};
  %
    %\node[sprungpunkt,draw=none,fill=none](pfeilpunkt1) [right of=19b,xshift=25mm] {};
    \node[sprungpunkt,draw=none,fill=none](pfeilpunkt2) [right of=19,xshift=25mm] {};
    \node[sprungpunkt,draw=none,fill=none](pfeilpunkt3) [right of=14,xshift=25mm] {};
    \node[sprungpunkt,draw=none,fill=none](pfeilpunkt4) [right of=7,xshift=25mm] {};
    \node[sprungpunkt,draw=none,fill=none](pfeilpunkt5) [above of=pfeilpunkt2] {};
    \node[sprungpunkt,draw=none,fill=none](pfeilpunkt6) [above of=pfeilpunkt3] {};
    \node[sprungpunkt,draw=none,fill=none](pfeilpunkt10) [right of=19c,xshift=25mm] {};
%
%
%
%
%
%
   \path (A) edge (Start)
  			 (Start) edge (M)
  		 	 (M) edge node {ja} (0)
  			 (5) edge node {nein} (7)
  			 (8) edge node[xshift=-1mm] {nein} (9)
  			 (2) edge node {ja} (4)
  			 (1) edge node {ja} (5)
  			 (5) edge node {ja} (8)
  			 (8) edge node {ja} (10)
  			 (13) edge node[xshift=-1mm] {nein} (14)
  			 (17) edge node {ja} (18)
  			 (18) edge node {ja} (19)
  			 (M) edge node {nein} (MA)
  			 (MA) edge (1)
  			 (11) edge node[swap] {ja} (13)
  			 (15) edge node {nein} (17)
  			 (17) edge node {nein} (20)
  			 (21) edge node {nein} (22)
  			 (20) edge node {ja} (21)
  			 (20) edge node {nein} (24)
  			 (24) edge node {nein} (22b)
  			 (24) edge node {ja} (25)
  			 (25) edge node {ja} (19c)
  			 (25) edge node {nein} (22b)
  			 (18) edge node {nein} (22)
  			 (15) edge node[swap] {ja} (30)
  			 (30) edge node[xshift=-1mm] {nein} (16)
  			 (10) edge (11)
  			 (0) edge node {nein} (rueck1)
  			 (9) edge (rueck2)
  			 (22) edge (rueck3)
  			 (22b) edge (rueck4)
  			 (rueck5) edge (13)
  			 (7) edge node[text badly centered,text width=15mm] {selbe Iterations--stufe} (pfeilpunkt4.center)
  			 (12) edge node {neue Iterationsstufe} (pfeilpunkt6.center)
  			 (14) edge node[text badly centered,text width=15mm] {neue Iterations--stufe} (pfeilpunkt3.center)
  			 (16) edge node[text badly centered,text width=15mm] {selbe Iterations--stufe} (pfeilpunkt5.center)
  			 (19) edge node[text badly centered,text width=15mm] {selbe Iterations--stufe} (pfeilpunkt2.center)
%  			 (19b) edge node[text badly centered,text width=15mm] {selbe Iterations--stufe} (pfeilpunkt1.center)
  			 (19c) edge node[text badly centered,text width=15mm] {selbe Iterations--stufe} (pfeilpunkt10.center)
  			 ;
  		\draw	 
  			 (pfeilpunkt10.center) -- (pfeilpunkt2.center)
  			 %(pfeilpunkt1.center) -- (pfeilpunkt2.center)
  			 (pfeilpunkt2.center) -- (pfeilpunkt5.center)
  			 (pfeilpunkt5.center) -- (pfeilpunkt3.center)
  			 (pfeilpunkt3.center) -- (pfeilpunkt6.center)
  			 (pfeilpunkt6.center) -- (pfeilpunkt4.center)
  			 (pfeilpunkt4.center) |- (Start);
  	  \draw[->]	(0.north) |- node {ja} (E.west);
  		\draw[->]	(2.east) -| node {nein} (3.north);
  		\draw[->]	(4.south) |- ([yshift=-2mm]5.north east);
  		%\draw[->]	(3.south) |- ([xshift=65mm,yshift=3.5mm]5.north);
  		\draw[->] (3.south) |- ([yshift=3.5mm]4.south |- 5.north);
  		\draw[-] (1.east) -| node[yshift=10mm] {nein} ([xshift=-7.5mm]2.west);
  		\draw[->] ([xshift=-7.5mm]2.west) -- (2.west);
  		\draw[-] ([yshift=3mm]11.east) -| node[yshift=7mm] {nein} ([xshift=-7.5mm]12.west);
  		\draw[->] ([xshift=-7.5mm]12.west) -- (12.west);
  		\draw[-] (13.south) |- node[xshift=-5mm,yshift=5mm] {ja}([yshift=5mm]15.north);
  		\draw[->] ([yshift=5mm]15.north) -- (15.north);
  		\draw[->] (rueck6) -- (rueck6 -| 13.south);	 
  		%\draw[->]	(24.south) |- node {ja} (25.west);
  		\draw[->]	(21.east) -| node {ja} (19c.north);
  		\draw[-] (30.south) |- node[swap,xshift=5mm,yshift=5mm] {ja} ([yshift=5mm]19.north);
  		\draw[->] ([yshift=5mm]19.north) -- (19.north);
  	  %\draw[-] (18.south) |- node[xshift=5mm] {nein} ([xshift=3mm,yshift=-5mm]18.south east);
%  	  \draw[->] ([xshift=3mm,yshift=-5mm]18.south east) |- ([yshift=3mm]22.east);
\end{tikzpicture}}

==> pics/tfta_anwendung_ablaufdiagramm_pand.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
	{\small	
	
	
	\begin{tikzpicture}[
		schritt/.style={rectangle,draw,thick,text=black,text badly centered,minimum height=10mm,text width=80mm},
		schrittname/.style={circle,draw,ultra thick,text=black,fill=white,text centered,minimum height=4mm,text width=4mm},
		sprungpunkt/.style={circle,fill=black,minimum height=3mm,text width=3mm},
		einfacheslabel/.style={rectangle,draw=none,fill=none,text width=30mm,text badly centered},
	->,>=stealth',auto,scale=0.75,transform shape,node distance=20mm]
	%
	%
	%
	%
  \node[einfacheslabel](start)
  	{Start};
  \node[schritt](18a) [below of=start] 
  	{Test auf identische Operanden};
  	\node[schrittname](18an) at (18a.north west) {a};
  \node[schritt](18b) [below of=18a] 
   	{Test auf doppelte Ereignisse in PAND Sequenzen vom Typ $(X\pand Y)\pand Z$ oder $(X\sand Y)\pand Z$ oder $X\pand(Y\sand Z)$};
  	\node[schrittname](18bn) at (18b.north west) {b};
  \node[schritt](18c) [below of=18b] 
   	{Test auf $False$ als einen der Operanden, d.\,h. $X\pand False$ oder $False\pand X$};
  	\node[schrittname](18cn) at (18c.north west) {c};
  \node[schritt](18d) [below of=18c] 
   	{Test auf $True$ als zweiter Operand $X\pand True$};
  	\node[schrittname](18dn) at (18d.north west) {d};
  \node[schritt](18e) [below of=18d] 
   	{Test auf $True$ als erster Operand $True\pand X$};
  	\node[schrittname](18en) at (18e.north west) {e};
  \node[schritt](18f) [below of=18e] 
   	{Test auf $X\pand(X\pand Y)$};
  	\node[schrittname](18fn) at (18f.north west) {f};
  \node[schritt](18g) [below of=18f] 
   	{Test auf $X\pand(Y\pand Z)$};
  	\node[schrittname](18gn) at (18g.north west) {g};
  \node[schritt](18h) [below of=18g] 
   	{Test auf $X\pand(Y\boolor Z)$ mit disjunktem $Y$ und $Z$};
  	\node[schrittname](18hn) at (18h.north west) {h};
  \node[schritt](18i) [below of=18h] 
   	{Test auf $(X\boolor  Y)\pand Z$ mit disjunktem $X$ und $Y$};
  	\node[schrittname](18in) at (18i.north west) {i};
  \node[schritt](18j) [below of=18i] 
   	{Rückgabe = keine Vereinfachung mgl.};
  	\node[schrittname](18jn) at (18j.north west) {j};
  \node[einfacheslabel](stop) [below of=18j] 
  	{Rücksprung};
  %
%
%
%
	\node[schritt,text width=50mm](18k) [right of=18a,xshift=70mm] 
  	{Rückgabe vereinfachter Term = $False$};
  	\node[schrittname](18kn) at (18k.north west) {k};
  \node[schritt,text width=50mm](18l) [right of=18e,xshift=70mm] 
  	{Rückgabe vereinfachter Term = $X$};
  	\node[schrittname](18ln) at (18l.north west) {l};
  \node[schritt,text width=50mm](18m) [right of=18f,xshift=70mm] 
  	{Rückgabe vereinfachter Term = $X\pand Y$};
  	\node[schrittname](18mn) at (18m.north west) {m};
  \node[schritt,text width=50mm](18n) [right of=18g,xshift=70mm] 
  	{Rückgabe vereinfachter Term = $(X\booland Y)\pand Z$};
  	\node[schrittname](18nn) at (18n.north west) {n};
  \node[schritt,text width=50mm](18o) [right of=18h,xshift=70mm] 
  	{Rückgabe vereinfachter Term = $(X\pand Y)\boolor(X\pand Z)$};
  	\node[schrittname](18on) at (18o.north west) {o};
  \node[schritt,text width=50mm](18p) [right of=18i,xshift=70mm] 
  	{Rückgabe vereinfachter Term = $(X\pand Z)\boolor(Y\pand Z)$};
  	\node[schrittname](18pn) at (18p.north west) {p};
%
%
%
   \path (start) edge (18a)
  			 (18a) edge node {nein} (18b)
  			 (18b) edge node {nein} (18c)
  			 (18c) edge node {nein} (18d)
  			 (18d) edge node {nein} (18e)
  			 (18e) edge node {nein} (18f)
  			 (18f) edge node {nein} (18g)
  			 (18g) edge node {nein} (18h)
  			 (18h) edge node {nein} (18i)
  			 (18i) edge node {nein} (18j)
  			 (18j) edge (stop)
  			 ;
   \path (18a) edge node {ja} (18k)
  			 (18e) edge node {ja} (18l)
  			 (18f) edge node {ja} (18m)	
  			 (18g) edge node {ja} (18n)
  			 (18h) edge node {ja} (18o)
  			 (18i) edge node {ja} (18p)
  			 ;
   \draw[->] (18d.east) -| ([xshift=7mm]18c.east);
   \draw[->] (18c.east) -| ([xshift=7mm]18b.east);
   \draw[->] (18b.east) -| ([xshift=7mm]18a.east);
   \draw[->] (18k.east) -| ([xshift=7mm]18l.east);
   \draw[->] (18l.east) -| ([xshift=7mm]18m.east);
   \draw[->] (18m.east) -| ([xshift=7mm]18n.east);
   \draw[->] (18n.east) -| ([xshift=7mm]18o.east);
   \draw[->] (18o.east) -| ([xshift=7mm]18p.east);
   \draw[-] (18p.east) -| ([xshift=7mm,yshift=7mm] stop.north -| 18p.east);
   \draw[<-] ([yshift=7mm]stop.north) -| ([xshift=7mm,yshift=7mm]stop.north -| 18p.east);
   %
   %
   \node[einfacheslabel](jalabel1) at ([xshift=3.5mm,yshift=3mm]18d.east) {ja};
   \node[einfacheslabel](jalabel2) at ([xshift=3.5mm,yshift=3mm]18c.east) {ja};
   \node[einfacheslabel](jalabel3) at ([xshift=3.5mm,yshift=3mm]18b.east) {ja};
  		%\draw	 
%  			 (pfeilpunkt1.center) -- (pfeilpunkt2.center)
%  			 (pfeilpunkt2.center) -- (pfeilpunkt5.center)
%  			 (pfeilpunkt5.center) -- (pfeilpunkt3.center)
%  			 (pfeilpunkt3.center) -- (pfeilpunkt6.center)
%  			 (pfeilpunkt6.center) -- (pfeilpunkt4.center)
%  			 (pfeilpunkt4.center) |- (Start);
%  	  \draw[->]	(0.north) |- node {ja} (E.west);
%  		\draw[->]	(2.east) -| node {nein} (3.north);
%  		\draw[->]	(4.south) |- ([yshift=3.5mm]5.north);
%  		%\draw[->]	(3.south) |- ([xshift=65mm,yshift=3.5mm]5.north);
%  		\draw[->] (3.south) |- ([yshift=3.5mm]4.south |- 5.north);
%  		\draw[-] (11.east) -| node[yshift=5mm] {ja} ([xshift=-7.5mm]12.west);
%  		\draw[->] ([xshift=-7.5mm]12.west) -- (12.west);
%  		\draw[->] (13.south) |- node[xshift=-5mm,yshift=12mm] {nein}([yshift=3mm]15.east);
%  		\draw[->] (rueck6) -- (rueck6 -| 13.south);	 
%  		\draw[->] (20.south) |- node[xshift=10mm] {ja} (21.west);
\end{tikzpicture}}

==> pics/tfta_anwendung_ablaufdiagramm_sand.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
	{\small	
	
	
	\begin{tikzpicture}[
		schritt/.style={rectangle,draw,thick,text=black,text badly centered,minimum height=10mm,text width=80mm},
		schrittname/.style={circle,draw,ultra thick,text=black,fill=white,text centered,minimum height=4mm,text width=4mm},
		sprungpunkt/.style={circle,fill=black,minimum height=3mm,text width=3mm},
		einfacheslabel/.style={rectangle,draw=none,fill=none,text width=30mm,text badly centered},
	->,>=stealth',auto,scale=0.75,transform shape,node distance=20mm]
	%
	%
	%
	%
  \node[einfacheslabel](start)
  	{Start};
  \node[schritt](21a) [below of=start] 
  	{Test auf beide Operanden gleich $True$};
  	\node[schrittname](21an) at (21a.north west) {a};
  \node[schritt](21b) [below of=21a] 
   	{Test auf $True$ als einen der Operanden, d.h. $X\pand True$ oder $True\pand X$};
  	\node[schrittname](21bn) at (21b.north west) {b};
  \node[schritt](21c) [below of=21b] 
   	{Test auf $False$ als einen der Operanden, d.\,h. $X\pand False$ oder $False\pand X$};
  	\node[schrittname](21cn) at (21c.north west) {c};
  \node[schritt](21d) [below of=21c] 
   	{Test auf identische Operanden $X\sand X$};
  	\node[schrittname](18dn) at (18d.north west) {d};
  \node[schritt](21e) [below of=21d] 
   	{Test auf $X\sand(Y\pand Z)$};
  	\node[schrittname](21en) at (21e.north west) {e};
  \node[schritt](21f) [below of=21e] 
   	{Test auf $X\sand(Y\boolor Z)$ mit disjunktem $Y$ und $Z$};
  	\node[schrittname](21fn) at (21f.north west) {f};
  \node[schritt](21g) [below of=21f] 
   	{Test auf $(X\boolor  Y)\sand Z$ mit disjunktem $X$ und $Y$};
  	\node[schrittname](21gn) at (21g.north west) {g};
  \node[schritt](21h) [below of=21g] 
   	{Rückgabe = keine Vereinfachung mgl.};
  	\node[schrittname](21hn) at (21h.north west) {h};
  \node[einfacheslabel](stop) [below of=21h] 
  	{Rücksprung};
  %
%
%
%
	\node[schritt,text width=50mm](21i) [right of=21a,xshift=70mm] 
  	{Rückgabe vereinfachter Term = $True$};
  	\node[schrittname](21in) at (21i.north west) {i};
  \node[schritt,text width=50mm](21k) [right of=21d,xshift=70mm] 
  	{Rückgabe vereinfachter Term = $X$};
  	\node[schrittname](21kn) at (21k.north west) {k};
  \node[schritt,text width=50mm](21j) [right of=21b,xshift=70mm] 
  	{Rückgabe vereinfachter Term = $False$};
  	\node[schrittname](21jn) at (21j.north west) {j};
  \node[schritt,text width=50mm](21l) [right of=21e,xshift=70mm] 
  	{Rückgabe vereinfachter Term = $Y\pand(X\sand Z)$};
  	\node[schrittname](21ln) at (21l.north west) {l};
  \node[schritt,text width=50mm](21m) [right of=21f,xshift=70mm] 
  	{Rückgabe vereinfachter Term = $(X\sand Y)\boolor(X\sand Z)$};
  	\node[schrittname](21mn) at (21m.north west) {m};
  \node[schritt,text width=50mm](21n) [right of=21g,xshift=70mm] 
  	{Rückgabe vereinfachter Term = $(X\sand Z)\boolor(Y\sand Z)$};
  	\node[schrittname](21nn) at (21n.north west) {n};
%
%
%
   \path (start) edge (21a)
  			 (21a) edge node {nein} (21b)
  			 (21b) edge node {nein} (21c)
  			 (21c) edge node {nein} (21d)
  			 (21d) edge node {nein} (21e)
  			 (21e) edge node {nein} (21f)
  			 (21f) edge node {nein} (21g)
  			 (21g) edge node {nein} (21h)
  			 (21h) edge (stop)
  			 ;
   \path (21a) edge node {ja} (21i)
  			 (21b) edge node {ja} (21j)
  			 (21d) edge node {ja} (21k)
  			 (21e) edge node {ja} (21l)
  			 (21f) edge node {ja} (21m)
  			 (21g) edge node {ja} (21n)
  			 ;
   \draw[->] (21c.east) -| ([xshift=7mm]21b.east);
   \draw[->] (21i.east) -| ([xshift=7mm]21j.east);
   \draw[->] (21j.east) -| ([xshift=7mm]21k.east);
   \draw[->] (21k.east) -| ([xshift=7mm]21l.east);
   \draw[->] (21l.east) -| ([xshift=7mm]21m.east);
   \draw[->] (21m.east) -| ([xshift=7mm]21n.east);
   \draw[-] (21n.east) -| ([xshift=7mm,yshift=7mm] stop.north -| 21n.east);
   \draw[<-] ([yshift=7mm]stop.north) -| ([xshift=7mm,yshift=7mm]stop.north -| 18p.east);
   %
   %
   \node[einfacheslabel](jalabel1) at ([xshift=3.5mm,yshift=3mm]21c.east) {ja};
\end{tikzpicture}}

==> pics/tfta_anwendung_ablaufdiagramm_xor.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
	{\small	
	
	
	\begin{tikzpicture}[
		schritt/.style={rectangle,draw,thick,text=black,text badly centered,minimum height=10mm,text width=80mm},
		schrittname/.style={circle,draw,ultra thick,text=black,fill=white,text centered,minimum height=4mm,text width=4mm},
		sprungpunkt/.style={circle,fill=black,minimum height=3mm,text width=3mm},
		einfacheslabel/.style={rectangle,draw=none,fill=none,text width=30mm,text badly centered},
	->,>=stealth',auto,scale=0.75,transform shape,node distance=20mm]
	%
	%
	%
	%
  \node[einfacheslabel](start)
  	{Start};
  \node[schritt](21a) [below of=start] 
  	{Test auf $True$ als einen der Operanden, d.h. $X\boolor True$ oder $True\boolor X$};
  	\node[schrittname](21an) at (21a.north west) {a};
  \node[schritt](21b) [below of=21a] 
   	{Test auf $False$ als einen der Operanden, d.\,h. $X\boolor False$ oder $False\boolor X$};
  	\node[schrittname](21bn) at (21b.north west) {b};
  \node[schritt](21h) [below of=21b] 
   	{Rückgabe = keine Vereinfachung mgl.};
  	\node[schrittname](21hn) at (21h.north west) {e};
  \node[einfacheslabel](stop) [below of=21h] 
  	{Rücksprung};
  %
%
%
%
	\node[schritt,text width=50mm](21i) [right of=21a,xshift=70mm] 
  	{Rückgabe vereinfachter Term = $True$};
  	\node[schrittname](21in) at (21i.north west) {c};
  \node[schritt,text width=50mm](21k) [right of=21b,xshift=70mm] 
  	{Rückgabe vereinfachter Term = $X$};
  	\node[schrittname](21kn) at (21k.north west) {d};
%
%
%
   \path (start) edge (21a)
  			 (21a) edge node {nein} (21b)
  			 (21b) edge node {nein} (21h)
  			 (21h) edge (stop)
  			 ;
   \path (21a) edge node {ja} (21i)
  			 (21b) edge node {ja} (21k)
  			 ;
   \draw[->] (21i.east) -| ([xshift=7mm]21j.east);
   \draw[-] (21k.east) -| ([xshift=7mm,yshift=7mm] stop.north -| 21k.east);
    \draw[<-] ([yshift=7mm]stop.north) -| ([xshift=7mm,yshift=7mm]stop.north -| 21k.east);
   %
   %
\end{tikzpicture}}

==> pics/tfta_gatter.tex <==
%
%
% %%%%%%%%%%%%% (c) Simon J. Schilling %%%%%%%%%%%%%%%%%%%%%%%%
% This file is part of 
% "Contribution to Temporal Fault Tree Analysis without Modularization 
%	and Transformation into the State Space"
% 	by Simon J. Schilling and is licensed under the Creative Commons 
%	Attribution-ShareAlike 4.0 International License. 
% 	To view a copy of this license, visit
%	http://creativecommons.org/licenses/by-sa/4.0/
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%

\begin{tikzpicture}[logic gate inverted radius=0pt,minimum height=1cm,text badly centered]
  %
  %
  %
  %
  % OR
  %
  %
  %
  % 
  % Vorlage für 2 Eingänge
  \node[or gate US, draw,logic gate inputs=nn,rotate=90,logic gate input sep=0.3333333cm] at (2.5,0) (A) {};
  \foreach \a in {1,...,2}
    \draw (A.input \a |- 0,-0.75cm) -- (A.input \a);
  \draw (A.output) -- ([yshift=0.0cm]A.output);
  \node at (A.center) {\footnotesize $\geq1$};
  % Label
  \node[rectangle,draw,anchor=south,text width=2cm] at ([yshift=0.0cm]A.output) (Alab) {OR};
  \draw (Alab.north) -- ([yshift=0.1cm]Alab.north);
  %
  %
  %
  %
  % AND
  %
  %
  %
  % 
  % Vorlage für 2 Eingänge
  \node[and gate US, draw,logic gate inputs=nn,rotate=90,logic gate input sep=0.3333333cm] at (0,0) (A) {};
  \foreach \a in {1,...,2}
    \draw (A.input \a |- 0,-0.75cm) -- (A.input \a);
  \draw (A.output) -- ([yshift=0.110cm]A.output);
  \node at (A.center) {\footnotesize $\&$};
  % Label
  \node[rectangle,draw,anchor=south,text width=2cm] at ([yshift=0.110cm]A.output) (Alab) {AND};
  \draw (Alab.north) -- ([yshift=0.1cm]Alab.north);
%%  %
%%  %
%%  %
%%  %
%%  % POR
%%  %
%%  %
%%  %
%%  % 
%% % Vorlage für 2 Eingänge
%%  \node[or gate US, draw,logic gate inputs=nn,rotate=90,logic gate input sep=0.3333333cm] at (12.5,0) (A) {};
%%  \foreach \a in {1,...,2}
%%    \draw (A.input \a |- 0,-0.75cm) -- (A.input \a);
%%  \draw (A.output) -- ([yshift=0.0cm]A.output);
%%  \node at (A.center) {\footnotesize $\geq1$};
%%  \draw[-stealth] ([xshift=-0.25cm,yshift=-0.3cm]A.center) -- ([xshift=0.25cm,yshift=-0.3cm]A.center);
%%  % Label
%%  \node[rectangle,draw,anchor=south,text width=2cm] at ([yshift=0.0cm]A.output) (Alab) {POR};
%%  \draw (Alab.north) -- ([yshift=0.1cm]Alab.north);
  %
  %
  %
  %
  % SAND
  %
  %
  %
  % 
  % Vorlage für 2 Eingänge
  \node[and gate US, draw,logic gate inputs=nn,rotate=90,logic gate input sep=0.3333333cm] at (10,0) (A) {};
  \foreach \a in {1,...,2}
    \draw (A.input \a |- 0,-0.75cm) -- (A.input \a);
  \draw (A.output) -- ([yshift=0.11cm]A.output);
  \node at (A.center) {\footnotesize $\&$};
  \draw ([xshift=-0.15cm,yshift=-0.25cm]A.center) -- ([xshift=0.15cm,yshift=-0.25cm]A.center);
  \draw ([xshift=-0.15cm,yshift=-0.35cm]A.center) -- ([xshift=0.15cm,yshift=-0.35cm]A.center);
  % Label
  \node[rectangle,draw,anchor=south,text width=2cm] at ([yshift=0.11cm]A.output) (Alab) {SAND};
  \draw (Alab.north) -- ([yshift=0.1cm]Alab.north);
  %
  %
  %
  %
  % PAND
  %
  %
  %
  % 
   % Vorlage für 2 Eingänge
  \node[and gate US, draw,logic gate inputs=nn,rotate=90,logic gate input sep=0.3333333cm] at (7.5,0) (A) {};
  \foreach \a in {1,...,2}
    \draw (A.input \a |- 0,-0.75cm) -- (A.input \a);
  \draw (A.output) -- ([yshift=0.11cm]A.output);
  \node at (A.center) {\footnotesize $\&$};
  \draw[-stealth] ([xshift=-0.25cm,yshift=-0.3cm]A.center) -- ([xshift=0.25cm,yshift=-0.3cm]A.center);
  % Label
  \node[rectangle,draw,anchor=south,text width=2cm] at ([yshift=0.11cm]A.output) (Alab) {PAND};
  \draw (Alab.north) -- ([yshift=0.1cm]Alab.north);
  %
  %
  %
  %
  % NOT
  %
  %
  %
  % 
  	% Vorlage für 2 Eingänge
	\node[isosceles triangle,shape border rotate=90,draw,isosceles triangle stretches,minimum height=0.6cm,minimum width=1cm,anchor=north] at (5,0.09) (A) {};
  \node[isosceles triangle,shape border rotate=270,draw,isosceles triangle stretches,minimum height=0.6cm,minimum width=1cm,anchor=south] at (5,0.05025) (Aooo) {};
  \draw (A.south |- 0,-0.75cm) -- (A.south);
  \draw (Aooo.north) -- ([yshift=0.110cm]Aooo.north);
  % Label
  \node[rectangle,draw,anchor=south,text width=2cm] at ([yshift=0.110cm]Aooo.north) (Alab) {NOT};
  \draw (Alab.north) -- ([yshift=0.1cm]Alab.north);
  %
\end{tikzpicture}

